Membership Privacy for Machine Learning Models Through Knowledge Transfer

Large capacity machine learning (ML) models are prone to membership inference attacks (MIAs), which aim to infer whether the target sample is a member of the target model's training dataset. The serious privacy concerns due to the membership inference have motivated multiple defenses against MIAs, e.g., differential privacy and adversarial regularization. Unfortunately, these defenses produce ML models with unacceptably low classification performances. Our work proposes a new defense, called distillation for membership privacy (DMP), against MIAs that preserves the utility of the resulting models significantly better than prior defenses. DMP leverages knowledge distillation to train ML models with membership privacy. We provide a novel criterion to tune the data used for knowledge transfer in order to amplify the membership privacy of DMP. Our extensive evaluation shows that DMP provides significantly better tradeoffs between membership privacy and classification accuracies compared to state-of-the-art MIA defenses. For instance, DMP achieves ~100% accuracy improvement over adversarial regularization for DenseNet trained on CIFAR100, for similar membership privacy (measured using MIA risk): when the MIA risk is 53.7%, adversarially regularized DenseNet is 33.6% accurate, while DMP-trained DenseNet is 65.3% accurate.

==> new_tex_figures/bw_cifar100_dense12_training_2.0.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}


\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.6cm,
% height=4.8cm,
width=6.8cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Epochs},
xlabel style={font=\small},
ylabel style={font=\small,at={(axis description cs:-0.07,.5)},anchor=south},
% ylabel near ticks,
xmajorgrids,
grid=both,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=5.69308322622108, ymax=72.644802377892,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0 8.73634318766067
1 10.4956619537275
2 13.6166452442159
3 18.7660668380463
4 24.0400064267352
5 28.0767994858612
6 28.7596401028278
7 28.4824871465296
8 31.3745179948586
9 36.411471722365
10 36.3793380462725
11 41.155205655527
12 39.6690231362468
13 36.3391709511568
14 36.2267030848329
15 41.4283419023136
16 39.3677699228792
17 43.6214652956298
18 43.0350257069409
19 41.6050771208226
20 42.6253213367609
21 44.8947622107969
22 38.6206619537275
23 39.9301092544987
24 43.0832262210797
25 42.9346079691517
26 42.0067480719794
27 45.1397814910026
28 39.415970437018
29 42.922557840617
30 43.1876606683805
31 44.3525064267352
32 45.1678984575835
33 38.0743894601542
34 44.5935089974293
35 42.3682519280206
36 42.540970437018
37 40.7133676092545
38 40.327763496144
39 46.0073907455013
40 45.7262210796915
41 40.1911953727506
42 46.0033740359897
43 44.3404562982005
44 42.3762853470437
45 42.5490038560411
46 42.0308483290488
47 45.7623714652956
48 48.0719794344473
49 41.9023136246787
50 36.0981683804627
51 42.7337724935733
52 46.1319087403599
53 45.2201156812339
54 47.2365038560411
55 47.348971722365
56 45.8386889460154
57 43.8745179948586
58 45.545469151671
59 44.6095758354756
60 42.4646529562982
61 44.0793701799486
62 46.2082262210797
63 44.280205655527
64 47.610057840617
65 44.8304948586118
66 42.1875
67 48.1764138817481
68 37.4879498714653
69 42.6775385604113
70 46.5255462724936
71 44.0432197943445
72 48.4375
73 42.540970437018
74 45.10764781491
75 45.5896529562982
76 42.9426413881748
77 45.0674807197943
78 45.3968508997429
79 43.3643958868895
80 63.1386568123393
81 64.8296915167095
82 65.243412596401
83 65.6892673521851
84 65.8901028277635
85 66.0588046272494
86 66.2114395886889
87 66.2837403598972
88 66.2917737789203
89 66.3801413881748
90 66.3640745501285
91 66.4082583547558
92 66.4644922879177
93 66.3640745501285
94 66.2034061696658
95 65.9302699228792
96 65.6691838046273
97 65.4362146529563
98 65.0626606683805
99 64.7855077120823
100 64.5404884318766
101 64.2914524421594
102 63.9701156812339
103 63.2832583547558
104 62.9699550128535
105 62.9579048843188
106 62.8896208226221
107 61.821176092545
108 61.5761568123393
109 63.1105398457584
110 62.4799164524422
111 62.9217544987147
112 62.1545629820051
113 62.1666131105398
114 61.9256105398458
115 62.3915488431877
116 62.8454370179949
117 62.5120501285347
118 62.1063624678663
119 60.0377570694087
120 60.993733933162
121 62.4116323907455
122 62.556233933162
123 61.0419344473008
124 62.9860218508997
125 62.4959832904884
126 61.8131426735219
127 61.8332262210797
128 58.7082262210797
129 62.5200835475578
130 61.1503856041131
131 60.881266066838
132 62.5843508997429
133 61.5199228791774
134 61.2829370179949
135 58.0856362467866
136 60.4313946015424
137 61.2186696658098
138 59.9815231362468
139 61.5480398457584
140 63.1748071979434
141 62.379498714653
142 62.8936375321337
143 61.0339010282776
144 62.1304627249357
145 61.3954048843188
146 62.379498714653
147 62.6887853470437
148 61.7850257069409
149 61.7689588688946
150 68.7861503856041
151 69.2119215938303
152 69.3926735218509
153 69.4448907455013
154 69.456940874036
155 69.4489074550129
156 69.5131748071979
157 69.4529241645244
158 69.4890745501285
159 69.4971079691517
160 69.5372750642673
161 69.5935089974293
162 69.5734254498715
163 69.5854755784062
164 69.6015424164524
165 69.5453084832905
166 69.5372750642673
167 69.5011246786632
168 69.4689910025707
169 69.4489074550129
170 69.4248071979435
171 69.4368573264781
172 69.4328406169666
173 69.4328406169666
174 69.428823907455
175 69.4127570694087
176 69.3926735218509
177 69.3766066838046
178 69.3324228791774
179 69.3444730077121
180 69.3444730077121
181 69.3002892030848
182 69.2641388174807
183 69.2721722365039
184 69.2561053984576
185 69.2400385604113
186 69.1998714652956
187 69.1878213367609
188 69.1717544987146
189 69.1797879177378
190 69.1556876606684
191 69.1476542416452
192 69.0914203084833
193 69.0994537275064
194 69.0392030848329
195 69.0673200514139
196 69.0633033419023
197 69.0432197943445
198 69.0351863753213
199 69.0351863753213
};
\addlegendentry{Train accuracy}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0 10.15625
1 10.6026785714286
2 14.6205357142857
3 19.53125
4 25.1116071428571
5 28.90625
6 30.1339285714286
7 31.25
8 31.9196428571429
9 35.3794642857143
10 36.3839285714286
11 40.8482142857143
12 38.28125
13 34.5982142857143
14 35.9375
15 40.0669642857143
16 37.8348214285714
17 42.4107142857143
18 42.5223214285714
19 41.6294642857143
20 38.7276785714286
21 44.1964285714286
22 38.0580357142857
23 38.28125
24 43.1919642857143
25 40.5133928571429
26 42.6339285714286
27 43.6383928571429
28 38.0580357142857
29 41.7410714285714
30 44.9776785714286
31 44.3080357142857
32 43.0803571428571
33 37.2767857142857
34 43.3035714285714
35 43.8616071428571
36 42.4107142857143
37 40.5133928571429
38 40.1785714285714
39 43.5267857142857
40 42.4107142857143
41 39.2857142857143
42 44.9776785714286
43 44.6428571428571
44 42.6339285714286
45 41.1830357142857
46 41.7410714285714
47 43.4151785714286
48 48.4375
49 41.1830357142857
50 35.2678571428571
51 41.40625
52 44.8660714285714
53 43.5267857142857
54 45.5357142857143
55 45.6473214285714
56 44.8660714285714
57 42.8571428571429
58 44.3080357142857
59 43.6383928571429
60 41.9642857142857
61 43.6383928571429
62 45.7589285714286
63 43.0803571428571
64 46.2053571428571
65 43.3035714285714
66 38.9508928571429
67 47.4330357142857
68 36.1607142857143
69 42.7455357142857
70 47.0982142857143
71 43.6383928571429
72 48.9955357142857
73 40.4017857142857
74 44.4196428571429
75 44.8660714285714
76 41.9642857142857
77 44.6428571428571
78 43.1919642857143
79 42.0758928571429
80 61.2723214285714
81 60.8258928571429
82 60.8258928571429
83 60.6026785714286
84 60.15625
85 60.3794642857143
86 60.8258928571429
87 61.6071428571429
88 61.4955357142857
89 60.6026785714286
90 60.4910714285714
91 60.15625
92 60.4910714285714
93 60.2678571428571
94 60.15625
95 61.0491071428571
96 61.3839285714286
97 60.4910714285714
98 60.7142857142857
99 61.3839285714286
100 59.7098214285714
101 59.5982142857143
102 58.3705357142857
103 59.2633928571429
104 58.4821428571429
105 57.03125
106 58.3705357142857
107 56.6964285714286
108 56.5848214285714
109 58.0357142857143
110 58.7053571428571
111 56.6964285714286
112 55.1339285714286
113 56.8080357142857
114 56.5848214285714
115 57.03125
116 57.4776785714286
117 57.03125
118 57.5892857142857
119 55.0223214285714
120 56.4732142857143
121 57.2544642857143
122 57.8125
123 56.3616071428571
124 56.8080357142857
125 58.8169642857143
126 58.3705357142857
127 57.4776785714286
128 53.5714285714286
129 58.3705357142857
130 56.9196428571429
131 55.5803571428571
132 57.03125
133 55.9151785714286
134 56.5848214285714
135 53.0133928571429
136 55.2455357142857
137 56.4732142857143
138 55.0223214285714
139 56.25
140 57.4776785714286
141 56.6964285714286
142 57.2544642857143
143 55.9151785714286
144 56.8080357142857
145 56.3616071428571
146 57.7008928571429
147 57.4776785714286
148 56.25
149 57.4776785714286
150 61.6071428571429
151 62.7232142857143
152 62.5
153 62.0535714285714
154 61.8303571428571
155 61.8303571428571
156 62.0535714285714
157 61.9419642857143
158 62.1651785714286
159 62.5
160 62.6116071428571
161 62.2767857142857
162 62.1651785714286
163 62.2767857142857
164 62.3883928571429
165 62.2767857142857
166 62.2767857142857
167 62.3883928571429
168 62.3883928571429
169 62.5
170 62.2767857142857
171 62.2767857142857
172 62.1651785714286
173 61.71875
174 61.4955357142857
175 61.4955357142857
176 61.4955357142857
177 61.71875
178 61.8303571428571
179 61.6071428571429
180 61.3839285714286
181 61.6071428571429
182 61.6071428571429
183 61.6071428571429
184 61.3839285714286
185 61.2723214285714
186 61.1607142857143
187 61.0491071428571
188 61.0491071428571
189 60.8258928571429
190 60.8258928571429
191 60.8258928571429
192 60.9375
193 60.9375
194 60.9375
195 60.9375
196 60.8258928571429
197 60.9375
198 60.7142857142857
199 60.7142857142857
};
\addlegendentry{Test accuracy}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{CIFAR-100, DenseNet with DMP (T=2)};
\end{tikzpicture}

==> new_tex_figures/bw_cifar100_dense12_training_4.0.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.6cm,
% height=4.8cm,
width=6.8cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Epochs},
xlabel style={font=\small},
ylabel style={font=\small,at={(axis description cs:-0.07,.5)},anchor=south},
xmajorgrids,
grid=both,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=1.45334591902314, ymax=72.644802377892,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0 5.08917095115681
1 6.95292416452442
2 8.13785347043702
3 11.4154884318766
4 12.3553984575835
5 15.5004820051414
6 17.1754498714653
7 22.1883033419023
8 23.5419344473008
9 18.8303341902314
10 25.4217544987147
11 24.7148136246787
12 29.8762853470437
13 30.5028920308483
14 29.2416452442159
15 32.7321658097686
16 34.9011889460154
17 33.1258033419023
18 30.7157776349614
19 31.3263174807198
20 34.3107326478149
21 33.6198586118252
22 35.0377570694087
23 35.8892994858612
24 36.672557840617
25 36.1021850899743
26 26.3777313624679
27 35.6683804627249
28 37.6646850899743
29 35.4795951156812
30 34.7204370179949
31 37.6646850899743
32 38.0141388174807
33 35.2948264781491
34 38.8616645244216
35 37.6807519280206
36 31.5392030848329
37 33.342705655527
38 42.1674164524422
39 36.8171593830334
40 37.5241002570694
41 40.8981362467866
42 35.6241966580977
43 35.0980077120823
44 38.0261889460154
45 38.5965616966581
46 40.7776349614396
47 39.5525385604113
48 39.034383033419
49 38.4840938303342
50 41.2355398457584
51 38.002088688946
52 41.8259961439589
53 37.3594151670951
54 40.0224935732648
55 38.4439267352185
56 37.620501285347
57 36.9256105398458
58 41.3439910025707
59 38.9500321336761
60 43.4567802056555
61 37.5080334190231
62 38.0101221079692
63 39.8618251928021
64 33.1137532133676
65 41.6934447300771
66 35.0980077120823
67 37.0179948586118
68 42.1714331619537
69 39.3356362467866
70 38.5804948586118
71 43.0470758354756
72 33.7443766066838
73 42.6775385604113
74 38.5001606683805
75 37.0420951156812
76 42.9627249357326
77 41.9063303341902
78 40.7655848329049
79 30.6474935732648
80 57.40279562982
81 59.3669665809769
82 60.2144922879177
83 60.640263496144
84 60.8772493573265
85 61.1624357326478
86 61.34720437018
87 61.4797557840617
88 61.4918059125964
89 61.3391709511568
90 61.3030205655527
91 61.2026028277635
92 61.0017673521851
93 61.0499678663239
94 60.788881748072
95 60.7165809768638
96 60.5117287917738
97 60.3349935732648
98 60.1261246786632
99 59.9534061696658
100 59.7324871465296
101 59.4714010282776
102 58.7363431876607
103 58.1418701799486
104 58.0976863753213
105 57.5554305912596
106 57.6116645244216
107 57.8647172236504
108 57.5514138817481
109 58.6600257069409
110 58.2543380462725
111 59.0335796915167
112 58.5395244215938
113 58.4993573264781
114 58.5837082262211
115 57.5192802056555
116 57.5192802056555
117 59.1661311053985
118 58.8046272493573
119 57.7723329048843
120 58.5997750642674
121 59.0697300771208
122 58.1539203084833
123 57.5996143958869
124 58.844794344473
125 57.9651349614396
126 58.5716580976864
127 58.9452120822622
128 58.3748393316195
129 59.1018637532134
130 58.9612789203085
131 57.0412917737789
132 58.5355077120823
133 56.7038881748072
134 55.6876606683805
135 58.8849614395887
136 58.6600257069409
137 59.0416131105398
138 59.7967544987147
139 58.4230398457584
140 57.8928341902314
141 59.1018637532134
142 59.9011889460154
143 58.4591902313625
144 59.6119858611825
145 58.9693123393316
146 58.7202763496144
147 59.1339974293059
148 59.0255462724936
149 57.756266066838
150 65.9182197943445
151 66.4926092544987
152 66.6653277634961
153 66.77779562982
154 66.8380462724936
155 66.8581298200514
156 66.834029562982
157 66.77779562982
158 66.8259961439589
159 66.9023136246787
160 66.9023136246787
161 66.9183804627249
162 66.9625642673522
163 67.0027313624679
164 66.9625642673522
165 66.9746143958869
166 66.9946979434447
167 66.9987146529563
168 67.0268316195373
169 67.0067480719794
170 66.9625642673522
171 66.9505141388175
172 66.9183804627249
173 66.8541131105398
174 66.8741966580977
175 66.862146529563
176 66.8862467866324
177 66.9023136246787
178 66.9264138817481
179 66.9625642673522
180 66.9023136246787
181 66.9384640102828
182 66.9023136246787
183 66.8460796915167
184 66.7898457583548
185 66.7697622107969
186 66.7737789203085
187 66.7978791773779
188 66.7536953727506
189 66.713528277635
190 66.7014781491003
191 66.7095115681234
192 66.6934447300771
193 66.685411311054
194 66.6171272493573
195 66.6050771208226
196 66.5729434447301
197 66.5930269922879
198 66.6211439588689
199 66.6090938303342
};
\addlegendentry{Train accuracy}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0 4.57589285714286
1 5.46875
2 7.58928571428571
3 10.8258928571429
4 10.8258928571429
5 13.9508928571429
6 18.9732142857143
7 22.5446428571429
8 24.1071428571429
9 18.8616071428571
10 29.3526785714286
11 25.4464285714286
12 31.25
13 31.0267857142857
14 28.3482142857143
15 33.59375
16 34.375
17 34.1517857142857
18 30.9151785714286
19 31.3616071428571
20 34.4866071428571
21 35.4910714285714
22 35.8258928571429
23 36.9419642857143
24 39.6205357142857
25 39.3973214285714
26 25.78125
27 37.2767857142857
28 38.6160714285714
29 36.3839285714286
30 36.2723214285714
31 38.8392857142857
32 37.5
33 37.6116071428571
34 39.6205357142857
35 37.2767857142857
36 30.5803571428571
37 33.3705357142857
38 42.4107142857143
39 36.9419642857143
40 36.2723214285714
41 40.2901785714286
42 35.9375
43 37.3883928571429
44 37.9464285714286
45 40.9598214285714
46 42.5223214285714
47 39.6205357142857
48 38.3928571428571
49 38.1696428571429
50 39.7321428571429
51 35.7142857142857
52 40.5133928571429
53 38.6160714285714
54 41.40625
55 38.7276785714286
56 37.3883928571429
57 37.1651785714286
58 42.7455357142857
59 39.3973214285714
60 41.7410714285714
61 34.375
62 38.28125
63 40.7366071428571
64 33.8169642857143
65 41.9642857142857
66 32.9241071428571
67 36.4955357142857
68 42.8571428571429
69 39.0625
70 37.7232142857143
71 43.9732142857143
72 34.5982142857143
73 42.6339285714286
74 38.1696428571429
75 40.5133928571429
76 42.7455357142857
77 42.2991071428571
78 42.4107142857143
79 30.2455357142857
80 56.3616071428571
81 57.7008928571429
82 58.0357142857143
83 58.2589285714286
84 58.1473214285714
85 58.2589285714286
86 57.8125
87 57.5892857142857
88 57.9241071428571
89 57.9241071428571
90 57.3660714285714
91 56.9196428571429
92 57.1428571428571
93 57.5892857142857
94 57.3660714285714
95 57.03125
96 57.9241071428571
97 57.9241071428571
98 57.5892857142857
99 57.3660714285714
100 57.7008928571429
101 58.1473214285714
102 57.8125
103 57.1428571428571
104 56.8080357142857
105 54.0178571428571
106 53.5714285714286
107 53.7946428571429
108 54.1294642857143
109 55.2455357142857
110 55.9151785714286
111 55.2455357142857
112 55.2455357142857
113 54.5758928571429
114 56.5848214285714
115 55.46875
116 54.9107142857143
117 57.03125
118 54.0178571428571
119 54.9107142857143
120 56.0267857142857
121 54.9107142857143
122 55.8035714285714
123 55.5803571428571
124 56.1383928571429
125 56.1383928571429
126 55.46875
127 57.9241071428571
128 56.0267857142857
129 56.5848214285714
130 56.8080357142857
131 55.0223214285714
132 56.5848214285714
133 53.3482142857143
134 53.125
135 54.3526785714286
136 57.4776785714286
137 56.1383928571429
138 55.2455357142857
139 55.6919642857143
140 55.9151785714286
141 56.3616071428571
142 56.9196428571429
143 56.8080357142857
144 58.4821428571429
145 55.8035714285714
146 55.6919642857143
147 57.03125
148 56.25
149 54.4642857142857
150 62.3883928571429
151 61.1607142857143
152 61.3839285714286
153 61.71875
154 61.9419642857143
155 61.9419642857143
156 62.3883928571429
157 62.7232142857143
158 62.7232142857143
159 62.9464285714286
160 62.8348214285714
161 62.8348214285714
162 62.8348214285714
163 62.8348214285714
164 62.9464285714286
165 62.7232142857143
166 62.7232142857143
167 62.6116071428571
168 62.8348214285714
169 62.8348214285714
170 62.7232142857143
171 62.6116071428571
172 62.6116071428571
173 62.6116071428571
174 62.8348214285714
175 62.8348214285714
176 62.6116071428571
177 62.8348214285714
178 62.9464285714286
179 62.8348214285714
180 62.8348214285714
181 62.8348214285714
182 63.0580357142857
183 63.0580357142857
184 62.9464285714286
185 62.9464285714286
186 62.9464285714286
187 62.8348214285714
188 62.8348214285714
189 62.7232142857143
190 62.7232142857143
191 62.7232142857143
192 62.7232142857143
193 62.7232142857143
194 62.7232142857143
195 62.5
196 62.5
197 62.5
198 62.3883928571429
199 62.3883928571429
};
\addlegendentry{Test accuracy}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{CIFAR-100, DenseNet with DMP (T=4)};
\end{tikzpicture}

==> new_tex_figures/bw_cifar100_dense12_training_6.0.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
% height=4.8cm,
height=5.6cm,
width=6.8cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Epochs},
xlabel style={font=\small},
ylabel style={font=\small,at={(axis description cs:-0.07,.5)},anchor=south},
xmajorgrids,
grid=both,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.458909061696658, ymax=72.644802377892,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0 3.18525064267352
1 4.48264781491003
2 4.95661953727506
3 5.6956940874036
4 5.9607969151671
5 7.33049485861183
6 8.65199228791774
7 8.33065552699229
8 9.70437017994859
9 10.3309768637532
10 11.6765745501285
11 10.9977506426735
12 9.88913881748072
13 13.2832583547558
14 13.6527956298201
15 14.2753856041131
16 14.1428341902314
17 15.1028277634961
18 18.2559447300771
19 14.592705655527
20 18.4889138817481
21 17.5731041131105
22 19.6095758354756
23 21.3608611825193
24 15.922236503856
25 20.1277313624679
26 21.3206940874036
27 20.5093187660668
28 24.0480398457584
29 20.609736503856
30 23.586118251928
31 21.7785989717224
32 21.7745822622108
33 23.3571658097686
34 22.4172557840617
35 24.0118894601542
36 23.8351542416452
37 27.5425771208226
38 25.6306233933162
39 29.3661632390745
40 25.381587403599
41 24.8915488431877
42 22.8430269922879
43 28.0928663239075
44 26.9199871465296
45 27.9683483290488
46 24.8071979434447
47 24.8995822622108
48 28.3258354755784
49 23.6343187660668
50 29.1372107969152
51 25.2811696658098
52 30.1172879177378
53 30.6193766066838
54 21.493412596401
55 29.0930269922879
56 25.6466902313625
57 25.5743894601542
58 23.4857005141388
59 29.6875
60 23.4214331619537
61 26.5022493573265
62 25.9840938303342
63 26.8717866323907
64 30.3261568123393
65 29.5509318766067
66 25.2369858611825
67 28.5266709511568
68 27.5385604113111
69 26.7994858611825
70 29.5830655526992
71 27.0485218508997
72 25.5623393316195
73 27.3778920308483
74 29.7959511568123
75 16.6733611825193
76 31.25
77 27.7675128534704
78 21.3006105398458
79 30.2779562982005
80 43.3724293059126
81 44.7099935732648
82 45.6057197943445
83 46.2001928020566
84 46.698264781491
85 47.1802699228792
86 47.5337403598972
87 47.8189267352185
88 47.7827763496144
89 47.9474614395887
90 48.0759961439589
91 48.2928984575835
92 48.3129820051414
93 48.7548200514139
94 48.8110539845758
95 48.9757390745501
96 48.9877892030848
97 48.7990038560411
98 48.7066195372751
99 48.6664524421594
100 48.2969151670951
101 47.4011889460154
102 46.9553341902314
103 47.07985218509
104 46.931233933162
105 48.0077120822622
106 47.9836118251928
107 46.7906491002571
108 48.1322300771208
109 49.2167416452442
110 47.7385925449871
111 46.5335796915167
112 46.6661311053985
113 48.3330655526992
114 48.0036953727506
115 47.2244537275064
116 47.0999357326478
117 46.5335796915167
118 45.0273136246787
119 46.5054627249357
120 47.7265424164524
121 47.2365038560411
122 48.558001285347
123 48.6945694087404
124 47.9675449871465
125 48.6062017994859
126 48.9315552699229
127 48.5539845758355
128 49.3251928020566
129 47.9715616966581
130 48.4133997429306
131 49.4256105398458
132 48.2848650385604
133 46.7826156812339
134 47.3570051413882
135 46.1359254498715
136 48.8793380462725
137 49.3934768637532
138 49.5661953727506
139 47.0959190231362
140 48.4053663239075
141 49.7067802056555
142 48.911471722365
143 47.9916452442159
144 50.6707904884319
145 49.4095437017995
146 50.2932197943445
147 50.9037596401028
148 49.6224293059126
149 49.1283740359897
150 55.0008033419023
151 55.7157776349614
152 55.8242287917738
153 55.9366966580977
154 55.924646529563
155 56.0210475578406
156 56.0130141388175
157 56.04514781491
158 56.0973650385604
159 56.1335154241645
160 56.1335154241645
161 56.1897493573265
162 56.2178663239075
163 56.2419665809769
164 56.2459832904884
165 56.2419665809769
166 56.2058161953727
167 56.2419665809769
168 56.193766066838
169 56.2138496143959
170 56.25
171 56.2419665809769
172 56.2299164524422
173 56.2258997429306
174 56.221883033419
175 56.1897493573265
176 56.2098329048843
177 56.2299164524422
178 56.2178663239075
179 56.278116966581
180 56.306233933162
181 56.3022172236504
182 56.306233933162
183 56.2901670951157
184 56.3343508997429
185 56.3504177377892
186 56.3825514138817
187 56.3785347043702
188 56.3745179948586
189 56.3343508997429
190 56.3624678663239
191 56.3383676092545
192 56.3544344473008
193 56.3544344473008
194 56.3865681233933
195 56.4026349614396
196 56.3664845758355
197 56.3946015424165
198 56.4468187660668
199 56.4307519280206
};
\addlegendentry{Train accuracy}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0 3.125
1 3.79464285714286
2 4.46428571428571
3 4.57589285714286
4 5.69196428571429
5 8.14732142857143
6 9.48660714285714
7 9.15178571428571
8 8.59375
9 10.0446428571429
10 12.3883928571429
11 10.0446428571429
12 9.15178571428571
13 12.5
14 11.6071428571429
15 14.84375
16 14.5089285714286
17 14.5089285714286
18 18.1919642857143
19 13.5044642857143
20 18.4151785714286
21 18.4151785714286
22 18.1919642857143
23 20.7589285714286
24 16.0714285714286
25 19.4196428571429
26 20.7589285714286
27 19.9776785714286
28 23.3258928571429
29 21.4285714285714
30 24.6651785714286
31 22.4330357142857
32 21.09375
33 24.5535714285714
34 22.9910714285714
35 25.1116071428571
36 23.7723214285714
37 30.1339285714286
38 25.4464285714286
39 28.4598214285714
40 25.4464285714286
41 26.2276785714286
42 24.7767857142857
43 28.7946428571429
44 27.4553571428571
45 30.46875
46 25.78125
47 23.6607142857143
48 28.90625
49 25.6696428571429
50 30.8035714285714
51 27.1205357142857
52 32.2544642857143
53 32.2544642857143
54 22.65625
55 29.9107142857143
56 28.2366071428571
57 28.3482142857143
58 26.3392857142857
59 31.1383928571429
60 24.4419642857143
61 27.9017857142857
62 25.78125
63 27.0089285714286
64 30.5803571428571
65 31.3616071428571
66 27.1205357142857
67 29.0178571428571
68 27.9017857142857
69 27.7901785714286
70 30.46875
71 27.7901785714286
72 26.6741071428571
73 29.3526785714286
74 30.46875
75 16.8526785714286
76 31.8080357142857
77 28.6830357142857
78 22.8794642857143
79 32.1428571428571
80 42.7455357142857
81 45.0892857142857
82 45.2008928571429
83 45.3125
84 45.4241071428571
85 46.7633928571429
86 46.7633928571429
87 46.6517857142857
88 47.0982142857143
89 47.0982142857143
90 47.3214285714286
91 47.65625
92 47.9910714285714
93 47.9910714285714
94 48.5491071428571
95 48.1026785714286
96 48.5491071428571
97 48.2142857142857
98 48.3258928571429
99 47.4330357142857
100 47.9910714285714
101 46.6517857142857
102 45.7589285714286
103 45.6473214285714
104 46.5401785714286
105 48.1026785714286
106 47.3214285714286
107 46.09375
108 47.65625
109 46.875
110 44.9776785714286
111 45.2008928571429
112 44.4196428571429
113 46.09375
114 47.4330357142857
115 45.6473214285714
116 44.3080357142857
117 45.0892857142857
118 45.7589285714286
119 44.53125
120 45.3125
121 44.9776785714286
122 49.21875
123 46.2053571428571
124 47.2098214285714
125 46.9866071428571
126 48.8839285714286
127 44.7544642857143
128 48.1026785714286
129 45.3125
130 47.4330357142857
131 48.3258928571429
132 47.2098214285714
133 46.7633928571429
134 46.5401785714286
135 46.5401785714286
136 48.4375
137 47.2098214285714
138 48.1026785714286
139 45.8705357142857
140 47.2098214285714
141 48.9955357142857
142 46.09375
143 46.3169642857143
144 47.4330357142857
145 47.65625
146 48.6607142857143
147 48.4375
148 48.3258928571429
149 49.1071428571429
150 53.6830357142857
151 54.9107142857143
152 54.7991071428571
153 54.7991071428571
154 54.7991071428571
155 54.6875
156 54.6875
157 54.7991071428571
158 54.9107142857143
159 54.9107142857143
160 55.0223214285714
161 54.9107142857143
162 54.6875
163 55.0223214285714
164 55.1339285714286
165 55.2455357142857
166 55.2455357142857
167 55.1339285714286
168 55.1339285714286
169 55.1339285714286
170 54.7991071428571
171 54.7991071428571
172 54.7991071428571
173 54.6875
174 54.7991071428571
175 54.6875
176 54.6875
177 54.7991071428571
178 54.9107142857143
179 54.7991071428571
180 54.7991071428571
181 54.9107142857143
182 54.6875
183 54.6875
184 54.5758928571429
185 54.5758928571429
186 54.3526785714286
187 54.2410714285714
188 54.1294642857143
189 54.0178571428571
190 54.1294642857143
191 54.4642857142857
192 54.0178571428571
193 54.1294642857143
194 53.7946428571429
195 53.90625
196 53.90625
197 53.90625
198 53.90625
199 53.90625
};
\addlegendentry{Test accuracy}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{CIFAR-100, DenseNet with DMP (T=6)};
\end{tikzpicture}

==> new_tex_figures/bw_gen_err_cifar100_alexnet.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
% height=4.8cm,
width=6.9cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Generalization error},
xlabel style={font=\small},
xmajorgrids,
grid=both,
xmin=-0.0770407712868131, xmax=0.941011966552505,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
% ylabel={Cumulative probability},
ymajorgrids,
minor ytick={0.25,0.5,0.75,1},
ymin=-0.0495, ymax=1.0395,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0.229829225892218 0
0.251012145748988 0.01
0.318548387096774 0.02
0.32319391634981 0.03
0.340163934426229 0.04
0.357621951219512 0.05
0.37117903930131 0.06
0.377682403433476 0.07
0.39344262295082 0.08
0.398636743021423 0.09
0.405529953917051 0.1
0.411352357320099 0.11
0.411698079014136 0.12
0.419354838709677 0.13
0.441605839416058 0.14
0.449799196787149 0.15
0.480782781372109 0.16
0.484615384615385 0.17
0.4921875 0.18
0.5 0.19
0.505902887972072 0.2
0.509433962264151 0.21
0.510579310814029 0.22
0.514056224899598 0.23
0.517416714465097 0.24
0.523255813953488 0.25
0.526748971193416 0.26
0.546938775510204 0.27
0.547244094488189 0.28
0.549336753848079 0.29
0.556862745098039 0.3
0.578125 0.31
0.597560975609756 0.32
0.615686274509804 0.33
0.623316362698975 0.34
0.628205128205128 0.35
0.630434782608696 0.36
0.632231404958678 0.37
0.633204633204633 0.38
0.636 0.39
0.638314758527524 0.4
0.639850622406639 0.41
0.646570151574038 0.42
0.650980392156863 0.43
0.655606214116852 0.44
0.65587044534413 0.45
0.66260162601626 0.46
0.673469387755102 0.47
0.67680608365019 0.48
0.682767581614423 0.49
0.698795995670996 0.5
0.7 0.51
0.709433962264151 0.52
0.7125 0.53
0.713260545584138 0.54
0.719827586206897 0.55
0.724 0.56
0.727642276422764 0.57
0.727659574468085 0.58
0.727969348659004 0.59
0.729885369696311 0.6
0.732946017913338 0.61
0.738047427806464 0.62
0.738771798267307 0.63
0.739622641509434 0.64
0.741082382172529 0.65
0.741702446670756 0.66
0.744192099954448 0.67
0.745386137329311 0.68
0.74818320610687 0.69
0.751679254378917 0.7
0.752880787764509 0.71
0.758064516129032 0.72
0.759967741935484 0.73
0.762069481880803 0.74
0.763110531868677 0.75
0.766539234108728 0.76
0.773662551440329 0.77
0.774326419848808 0.78
0.77601652992278 0.79
0.781307173049019 0.8
0.782852834063307 0.81
0.794979933337868 0.82
0.795149606299213 0.83
0.796295425696958 0.84
0.797635369453361 0.85
0.797665369649806 0.86
0.803846153846154 0.87
0.810368679532406 0.88
0.814516129032258 0.89
0.816896325459318 0.9
0.819496736947791 0.91
0.819894522811031 0.92
0.838820660221235 0.93
0.85593220338983 0.94
0.856140070354973 0.95
0.877046619172603 0.96
0.884178863805507 0.97
0.885979124474217 0.98
0.894736842105263 0.99
};
\addlegendentry{No Defense}
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=10, mark options={solid}]
table {%
-0.0307656468395714 0
-0.0107296137339056 0.01
-0.00938604950176797 0.02
-0.00520532099479476 0.03
-0.00495744856647112 0.04
-0.00155038759689924 0.05
0.0048371647509578 0.06
0.00827583709096177 0.07
0.00857818304626817 0.08
0.00905707196029781 0.09
0.00977857176437402 0.1
0.0144905660377359 0.11
0.0184067900603333 0.12
0.0216905604170545 0.13
0.0268675455116133 0.14
0.0281303934061325 0.15
0.0294372294372294 0.16
0.0303250849102378 0.17
0.0317816256680885 0.18
0.032963284544778 0.19
0.0330532212885154 0.2
0.0340994781769372 0.21
0.0365068002863278 0.22
0.0398788725832751 0.23
0.0402022917866974 0.24
0.041869918699187 0.25
0.0426993665746305 0.26
0.0456737457108412 0.27
0.045751857228247 0.28
0.0464500523012552 0.29
0.0469018932874355 0.3
0.0473700787401575 0.31
0.047874159352559 0.32
0.049947472500309 0.33
0.0501018994049075 0.34
0.0507775309425579 0.35
0.052099173553719 0.36
0.0526519301411356 0.37
0.054153945042584 0.38
0.0544838709677419 0.39
0.0545038288466093 0.4
0.0576828063241107 0.41
0.058691304819632 0.42
0.0593467575709529 0.43
0.06 0.44
0.0608972178763349 0.45
0.0609465492277992 0.46
0.0630032025380863 0.47
0.0631263154588006 0.48
0.0631496062992126 0.49
0.0639595418711885 0.5
0.0642394205108655 0.51
0.0690290456431535 0.52
0.0700123112810212 0.53
0.0702258064516129 0.54
0.0707648913223826 0.55
0.0708870601956846 0.56
0.0714490628586 0.57
0.0715179577024153 0.58
0.0721700141268964 0.59
0.0738340322785614 0.6
0.0749403865461847 0.61
0.0770180282605165 0.62
0.0782295823775258 0.63
0.0784774845396742 0.64
0.0790621226351805 0.65
0.0802808302808303 0.66
0.0808590072913509 0.67
0.0808985391234741 0.68
0.0832738034493316 0.69
0.0848896706108091 0.7
0.0858379336195734 0.71
0.0867577695935905 0.72
0.0877811650325451 0.73
0.0882594158097281 0.74
0.0898325209348832 0.75
0.0900051820183962 0.76
0.0902676903921976 0.77
0.0920185684336628 0.78
0.0930668016194332 0.79
0.0931453497429506 0.8
0.093936678614098 0.81
0.0966883980409328 0.82
0.09775582940679 0.83
0.102661661255411 0.84
0.10327868852459 0.85
0.108980876301138 0.86
0.112801013941698 0.87
0.117679389312977 0.88
0.120389344262295 0.89
0.12061790668348 0.9
0.121040189125295 0.91
0.121474884774627 0.92
0.123523622047244 0.93
0.144066688460281 0.94
0.162292387957305 0.95
0.164410979794129 0.96
0.171245862656255 0.97
0.174089068825911 0.98
0.199262164938825 0.99
};
\addlegendentry{DMP}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0.244490358126722 0
0.30671007702692 0.01
0.313593073593074 0.02
0.315644600875412 0.03
0.340011614401858 0.04
0.353687020353687 0.05
0.364640198511166 0.06
0.366972786818826 0.07
0.368445444915254 0.08
0.375581284995729 0.09
0.380154304979253 0.1
0.382307927762473 0.11
0.386100386100386 0.12
0.386692131398014 0.13
0.396306252489048 0.14
0.397487634450813 0.15
0.416632935303245 0.16
0.417442414093155 0.17
0.421072796934866 0.18
0.430689736162217 0.19
0.431801402731635 0.2
0.436974789915966 0.21
0.448377383740381 0.22
0.454158564187574 0.23
0.456088560885609 0.24
0.458580564345992 0.25
0.459251640709178 0.26
0.465396825396825 0.27
0.477014829142489 0.28
0.47840625 0.29
0.478693958146013 0.3
0.486150367439231 0.31
0.496484235766825 0.32
0.496780981094152 0.33
0.498487426734732 0.34
0.505191497698109 0.35
0.508255045660977 0.36
0.508754052802223 0.37
0.510499878963931 0.38
0.5110640814167 0.39
0.514611455381019 0.4
0.517833333333333 0.41
0.52026199227217 0.42
0.521701149425287 0.43
0.522030651340996 0.44
0.522557611165206 0.45
0.525145856744816 0.46
0.525764775764776 0.47
0.526024983984625 0.48
0.531378650847677 0.49
0.532297590974245 0.5
0.533710204343091 0.51
0.535121328224776 0.52
0.537452168367347 0.53
0.538229571984436 0.54
0.538352941176471 0.55
0.539006546014632 0.56
0.541517978588917 0.57
0.543831168831169 0.58
0.544570215776441 0.59
0.547844040339871 0.6
0.553382761816497 0.61
0.55719696969697 0.62
0.563927496122381 0.63
0.565863949778738 0.64
0.571143743274891 0.65
0.571907071907072 0.66
0.572210485884386 0.67
0.582123695730884 0.68
0.584752284752285 0.69
0.584883166428231 0.7
0.586250358977632 0.71
0.588181818181818 0.72
0.594102752593319 0.73
0.595582329317269 0.74
0.598425196850394 0.75
0.600401606425703 0.76
0.600433416768861 0.77
0.611750454270139 0.78
0.61358024691358 0.79
0.617136978248089 0.8
0.617269833420898 0.81
0.617858529388928 0.82
0.62560076371058 0.83
0.627257245678298 0.84
0.62775 0.85
0.628043535794627 0.86
0.629166666666667 0.87
0.63043263043263 0.88
0.639837398373984 0.89
0.6409825468649 0.9
0.643683331191364 0.91
0.644243755593524 0.92
0.648864076416677 0.93
0.650309331778577 0.94
0.652694809504845 0.95
0.665806118497483 0.96
0.670140136543299 0.97
0.682820208580528 0.98
0.689522900134997 0.99
};
\addlegendentry{AdvReg}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.06!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{CIFAR-100, AlexNet};
\end{tikzpicture}

==> new_tex_figures/bw_gen_err_cifar100_alexnet_small.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5cm,
width=5.8cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Generalization error},
xlabel style={font=\small},
xmajorgrids,
grid=both,
xmin=-0.0770407712868131, xmax=0.941011966552505,
xtick style={color=black},
x label style={at={(axis description cs:0.5,-0.1)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
% ylabel={Cumulative probability},
ymajorgrids,
minor ytick={0.25,0.5,0.75,1},
ymin=-0.0495, ymax=1.0395,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0.229829225892218 0
0.251012145748988 0.01
0.318548387096774 0.02
0.32319391634981 0.03
0.340163934426229 0.04
0.357621951219512 0.05
0.37117903930131 0.06
0.377682403433476 0.07
0.39344262295082 0.08
0.398636743021423 0.09
0.405529953917051 0.1
0.411352357320099 0.11
0.411698079014136 0.12
0.419354838709677 0.13
0.441605839416058 0.14
0.449799196787149 0.15
0.480782781372109 0.16
0.484615384615385 0.17
0.4921875 0.18
0.5 0.19
0.505902887972072 0.2
0.509433962264151 0.21
0.510579310814029 0.22
0.514056224899598 0.23
0.517416714465097 0.24
0.523255813953488 0.25
0.526748971193416 0.26
0.546938775510204 0.27
0.547244094488189 0.28
0.549336753848079 0.29
0.556862745098039 0.3
0.578125 0.31
0.597560975609756 0.32
0.615686274509804 0.33
0.623316362698975 0.34
0.628205128205128 0.35
0.630434782608696 0.36
0.632231404958678 0.37
0.633204633204633 0.38
0.636 0.39
0.638314758527524 0.4
0.639850622406639 0.41
0.646570151574038 0.42
0.650980392156863 0.43
0.655606214116852 0.44
0.65587044534413 0.45
0.66260162601626 0.46
0.673469387755102 0.47
0.67680608365019 0.48
0.682767581614423 0.49
0.698795995670996 0.5
0.7 0.51
0.709433962264151 0.52
0.7125 0.53
0.713260545584138 0.54
0.719827586206897 0.55
0.724 0.56
0.727642276422764 0.57
0.727659574468085 0.58
0.727969348659004 0.59
0.729885369696311 0.6
0.732946017913338 0.61
0.738047427806464 0.62
0.738771798267307 0.63
0.739622641509434 0.64
0.741082382172529 0.65
0.741702446670756 0.66
0.744192099954448 0.67
0.745386137329311 0.68
0.74818320610687 0.69
0.751679254378917 0.7
0.752880787764509 0.71
0.758064516129032 0.72
0.759967741935484 0.73
0.762069481880803 0.74
0.763110531868677 0.75
0.766539234108728 0.76
0.773662551440329 0.77
0.774326419848808 0.78
0.77601652992278 0.79
0.781307173049019 0.8
0.782852834063307 0.81
0.794979933337868 0.82
0.795149606299213 0.83
0.796295425696958 0.84
0.797635369453361 0.85
0.797665369649806 0.86
0.803846153846154 0.87
0.810368679532406 0.88
0.814516129032258 0.89
0.816896325459318 0.9
0.819496736947791 0.91
0.819894522811031 0.92
0.838820660221235 0.93
0.85593220338983 0.94
0.856140070354973 0.95
0.877046619172603 0.96
0.884178863805507 0.97
0.885979124474217 0.98
0.894736842105263 0.99
};
% \addlegendentry{No Defense}
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=10, mark options={solid}]
table {%
-0.0307656468395714 0
-0.0107296137339056 0.01
-0.00938604950176797 0.02
-0.00520532099479476 0.03
-0.00495744856647112 0.04
-0.00155038759689924 0.05
0.0048371647509578 0.06
0.00827583709096177 0.07
0.00857818304626817 0.08
0.00905707196029781 0.09
0.00977857176437402 0.1
0.0144905660377359 0.11
0.0184067900603333 0.12
0.0216905604170545 0.13
0.0268675455116133 0.14
0.0281303934061325 0.15
0.0294372294372294 0.16
0.0303250849102378 0.17
0.0317816256680885 0.18
0.032963284544778 0.19
0.0330532212885154 0.2
0.0340994781769372 0.21
0.0365068002863278 0.22
0.0398788725832751 0.23
0.0402022917866974 0.24
0.041869918699187 0.25
0.0426993665746305 0.26
0.0456737457108412 0.27
0.045751857228247 0.28
0.0464500523012552 0.29
0.0469018932874355 0.3
0.0473700787401575 0.31
0.047874159352559 0.32
0.049947472500309 0.33
0.0501018994049075 0.34
0.0507775309425579 0.35
0.052099173553719 0.36
0.0526519301411356 0.37
0.054153945042584 0.38
0.0544838709677419 0.39
0.0545038288466093 0.4
0.0576828063241107 0.41
0.058691304819632 0.42
0.0593467575709529 0.43
0.06 0.44
0.0608972178763349 0.45
0.0609465492277992 0.46
0.0630032025380863 0.47
0.0631263154588006 0.48
0.0631496062992126 0.49
0.0639595418711885 0.5
0.0642394205108655 0.51
0.0690290456431535 0.52
0.0700123112810212 0.53
0.0702258064516129 0.54
0.0707648913223826 0.55
0.0708870601956846 0.56
0.0714490628586 0.57
0.0715179577024153 0.58
0.0721700141268964 0.59
0.0738340322785614 0.6
0.0749403865461847 0.61
0.0770180282605165 0.62
0.0782295823775258 0.63
0.0784774845396742 0.64
0.0790621226351805 0.65
0.0802808302808303 0.66
0.0808590072913509 0.67
0.0808985391234741 0.68
0.0832738034493316 0.69
0.0848896706108091 0.7
0.0858379336195734 0.71
0.0867577695935905 0.72
0.0877811650325451 0.73
0.0882594158097281 0.74
0.0898325209348832 0.75
0.0900051820183962 0.76
0.0902676903921976 0.77
0.0920185684336628 0.78
0.0930668016194332 0.79
0.0931453497429506 0.8
0.093936678614098 0.81
0.0966883980409328 0.82
0.09775582940679 0.83
0.102661661255411 0.84
0.10327868852459 0.85
0.108980876301138 0.86
0.112801013941698 0.87
0.117679389312977 0.88
0.120389344262295 0.89
0.12061790668348 0.9
0.121040189125295 0.91
0.121474884774627 0.92
0.123523622047244 0.93
0.144066688460281 0.94
0.162292387957305 0.95
0.164410979794129 0.96
0.171245862656255 0.97
0.174089068825911 0.98
0.199262164938825 0.99
};
% \addlegendentry{DMP}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0.244490358126722 0
0.30671007702692 0.01
0.313593073593074 0.02
0.315644600875412 0.03
0.340011614401858 0.04
0.353687020353687 0.05
0.364640198511166 0.06
0.366972786818826 0.07
0.368445444915254 0.08
0.375581284995729 0.09
0.380154304979253 0.1
0.382307927762473 0.11
0.386100386100386 0.12
0.386692131398014 0.13
0.396306252489048 0.14
0.397487634450813 0.15
0.416632935303245 0.16
0.417442414093155 0.17
0.421072796934866 0.18
0.430689736162217 0.19
0.431801402731635 0.2
0.436974789915966 0.21
0.448377383740381 0.22
0.454158564187574 0.23
0.456088560885609 0.24
0.458580564345992 0.25
0.459251640709178 0.26
0.465396825396825 0.27
0.477014829142489 0.28
0.47840625 0.29
0.478693958146013 0.3
0.486150367439231 0.31
0.496484235766825 0.32
0.496780981094152 0.33
0.498487426734732 0.34
0.505191497698109 0.35
0.508255045660977 0.36
0.508754052802223 0.37
0.510499878963931 0.38
0.5110640814167 0.39
0.514611455381019 0.4
0.517833333333333 0.41
0.52026199227217 0.42
0.521701149425287 0.43
0.522030651340996 0.44
0.522557611165206 0.45
0.525145856744816 0.46
0.525764775764776 0.47
0.526024983984625 0.48
0.531378650847677 0.49
0.532297590974245 0.5
0.533710204343091 0.51
0.535121328224776 0.52
0.537452168367347 0.53
0.538229571984436 0.54
0.538352941176471 0.55
0.539006546014632 0.56
0.541517978588917 0.57
0.543831168831169 0.58
0.544570215776441 0.59
0.547844040339871 0.6
0.553382761816497 0.61
0.55719696969697 0.62
0.563927496122381 0.63
0.565863949778738 0.64
0.571143743274891 0.65
0.571907071907072 0.66
0.572210485884386 0.67
0.582123695730884 0.68
0.584752284752285 0.69
0.584883166428231 0.7
0.586250358977632 0.71
0.588181818181818 0.72
0.594102752593319 0.73
0.595582329317269 0.74
0.598425196850394 0.75
0.600401606425703 0.76
0.600433416768861 0.77
0.611750454270139 0.78
0.61358024691358 0.79
0.617136978248089 0.8
0.617269833420898 0.81
0.617858529388928 0.82
0.62560076371058 0.83
0.627257245678298 0.84
0.62775 0.85
0.628043535794627 0.86
0.629166666666667 0.87
0.63043263043263 0.88
0.639837398373984 0.89
0.6409825468649 0.9
0.643683331191364 0.91
0.644243755593524 0.92
0.648864076416677 0.93
0.650309331778577 0.94
0.652694809504845 0.95
0.665806118497483 0.96
0.670140136543299 0.97
0.682820208580528 0.98
0.689522900134997 0.99
};
% \addlegendentry{AdvReg}
\end{axis}

\node at ({$(current bounding box.south west)!0.55!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
%   scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small
]{AlexNet};
\end{tikzpicture}

==> new_tex_figures/bw_gen_err_cifar100_dense12.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
% height=4.8cm,
width=6.9cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Generalization error},
xlabel style={font=\small},
xmajorgrids,
grid=both,
xmin=-0.0835217409564695, xmax=0.706579876618951,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
% ylabel={Cumulative probability},
ymajorgrids,
minor ytick={0.25,0.5,0.75,1},
ymin=-0.0495, ymax=1.0395,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0.0753857273041512 0
0.0815500289184499 0.01
0.121747967479675 0.02
0.137096774193548 0.03
0.139069264069264 0.04
0.15450643776824 0.05
0.156182488245012 0.06
0.163561377971858 0.07
0.166486829577912 0.08
0.168858560794045 0.09
0.170791151106112 0.1
0.171257225880244 0.11
0.176670870113493 0.12
0.184251230372627 0.13
0.192824972821867 0.14
0.198039215686275 0.15
0.209677419354839 0.16
0.211981566820276 0.17
0.21304347826087 0.18
0.213980463980464 0.19
0.23855261568201 0.2
0.239366410435593 0.21
0.242915943803789 0.22
0.245136186770428 0.23
0.260275073106462 0.24
0.26151962363859 0.25
0.264150943396226 0.26
0.272993207397491 0.27
0.280201454205857 0.28
0.286953647855903 0.29
0.290076335877863 0.3
0.29269089958159 0.31
0.29682868083004 0.32
0.297749136079201 0.33
0.305220883534137 0.34
0.311190826980975 0.35
0.314183246520366 0.36
0.318771653543307 0.37
0.320951417004049 0.38
0.321138211382114 0.39
0.323633052890695 0.4
0.325699745547074 0.41
0.332 0.42
0.335459718478586 0.43
0.336986910662092 0.44
0.337110346146491 0.45
0.341616544450853 0.46
0.345846688759711 0.47
0.348489231758277 0.48
0.354117131773245 0.49
0.356475429678044 0.5
0.358478483606557 0.51
0.358520669464078 0.52
0.362141732283465 0.53
0.362204724409449 0.54
0.364933880528956 0.55
0.368 0.56
0.371647509578544 0.57
0.373096611157908 0.58
0.376 0.59
0.379010469436001 0.6
0.38 0.61
0.380934649041147 0.62
0.388826446280992 0.63
0.390499967991806 0.64
0.414212397692205 0.65
0.419848807908509 0.66
0.424139595210087 0.67
0.426340996168582 0.68
0.426595952365458 0.69
0.428454541079078 0.7
0.428511568046452 0.71
0.434022309711286 0.72
0.437779135912745 0.73
0.439545130564375 0.74
0.445055301482274 0.75
0.448562611661523 0.76
0.451884413548695 0.77
0.45580720459277 0.78
0.456062141168524 0.79
0.457618917044373 0.8
0.460091991341991 0.81
0.47678218994237 0.82
0.492021106491845 0.83
0.499967741935484 0.84
0.541803278688525 0.85
0.544311052123552 0.86
0.544622922351774 0.87
0.544909040603168 0.88
0.54841935483871 0.89
0.570588415944967 0.9
0.579740440728159 0.91
0.581073446327684 0.92
0.589908849738113 0.93
0.615384615384615 0.94
0.631369932647096 0.95
0.654947916666667 0.96
0.656239289608973 0.97
0.66112438603478 0.98
0.670666166729159 0.99
};
\addlegendentry{No Defense}
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=10, mark options={solid}]
table {%
-0.0476080310666777 0
-0.0415812017374517 0.01
-0.0408560311284046 0.02
-0.0401327800829875 0.03
-0.0331265508684864 0.04
-0.0278688524590164 0.05
-0.0158980505961769 0.06
-0.0145769861729552 0.07
-0.012 0.08
-0.0118583797155225 0.09
-0.0101521196198632 0.1
-0.00963995354239255 0.11
-0.00840235675860301 0.12
-0.00725890079502245 0.13
-0.00686572199730084 0.14
-0.00663568924757485 0.15
-0.0055433070866141 0.16
-0.00310528869480842 0.17
-0.00266671139138608 0.18
-0.00181429404522782 0.19
-0.00169280944245997 0.2
-0.00145974066309507 0.21
0.00140458015267175 0.22
0.00326428123038291 0.23
0.0076319367198121 0.24
0.00832529733204768 0.25
0.0101214574898785 0.26
0.0107677030968782 0.27
0.0151009304769854 0.28
0.0153021495445572 0.29
0.0157866872021948 0.3
0.016987134282983 0.31
0.0193200392285061 0.32
0.0195360195360196 0.33
0.0228014070994563 0.34
0.0245619834710744 0.35
0.0246498599439776 0.36
0.026118033728481 0.37
0.0263986158029167 0.38
0.0269464956600596 0.39
0.0280539772727273 0.4
0.0288776796973519 0.41
0.0294386655711784 0.42
0.0299294914591848 0.43
0.0306438967856291 0.44
0.0306906638901284 0.45
0.0308044525144076 0.46
0.0348661589382692 0.47
0.036206896551724 0.48
0.0366946244757911 0.49
0.0376644469709274 0.5
0.0382943253138075 0.51
0.0389435695538057 0.52
0.0392276422764227 0.53
0.0403225806451613 0.54
0.0417637795275591 0.55
0.046188679245283 0.56
0.0478663496433488 0.57
0.047877748125556 0.58
0.0488633394303633 0.59
0.0494618805181414 0.6
0.0514745670995671 0.61
0.0528304303278688 0.62
0.0536426241391809 0.63
0.0546190995482162 0.64
0.0547284652088146 0.65
0.0564944625824211 0.66
0.0566607745460389 0.67
0.0568310544537869 0.68
0.0568385378842895 0.69
0.0572192684645442 0.7
0.0581395348837209 0.71
0.0607426213900349 0.72
0.0608715184186882 0.73
0.0635779161138891 0.74
0.0678218164211109 0.75
0.0702729871516979 0.76
0.0722409698787652 0.77
0.0731772396771396 0.78
0.0765155702966648 0.79
0.0765692087507667 0.8
0.0809692671394799 0.81
0.0845708415055572 0.82
0.0876953609526172 0.83
0.0878180516691611 0.84
0.0906222108886905 0.85
0.0908444789041805 0.86
0.0921304264677758 0.87
0.0942136979200415 0.88
0.0950136182694322 0.89
0.103101762988532 0.9
0.10463573906537 0.91
0.105782036706188 0.92
0.112088980923695 0.93
0.112193548387097 0.94
0.113424518743668 0.95
0.117408906882591 0.96
0.120088790233074 0.97
0.143665014614309 0.98
0.175942519580512 0.99
};
\addlegendentry{DMP}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0.0486352357320099 0
0.0515118292896071 0.01
0.0653812364174412 0.02
0.0682251082251082 0.03
0.0716122918640856 0.04
0.0897930897930898 0.05
0.0913003177966102 0.06
0.0925583117363938 0.07
0.0926248548199768 0.08
0.0931986931986932 0.09
0.100661162253646 0.1
0.104531028428658 0.11
0.104927022279138 0.12
0.10607858649789 0.13
0.110632891288811 0.14
0.11608071562305 0.15
0.122245179063361 0.16
0.135839357429719 0.17
0.137295898048586 0.18
0.145051579626048 0.19
0.150921066172687 0.2
0.151901070505722 0.21
0.154440154440154 0.22
0.156443093842703 0.23
0.16067986120036 0.24
0.161210727969349 0.25
0.161944275787627 0.26
0.162183711658937 0.27
0.162862246923382 0.28
0.164032567049808 0.29
0.16423494201272 0.3
0.165943468296409 0.31
0.16706256273001 0.32
0.18016821602479 0.33
0.182777463727153 0.34
0.182877875559673 0.35
0.183879658733722 0.36
0.186260500902881 0.37
0.188031764038571 0.38
0.188078431372549 0.39
0.193199920350458 0.4
0.195944460151415 0.41
0.196315449256626 0.42
0.19653730950265 0.43
0.196842510589141 0.44
0.199604877716466 0.45
0.200379234356583 0.46
0.200999118424919 0.47
0.204632391078838 0.48
0.205001133676675 0.49
0.2090625 0.5
0.212802933673469 0.51
0.216535433070866 0.52
0.216786226685796 0.53
0.217809810941524 0.54
0.219129298374581 0.55
0.219319902561064 0.56
0.222357328145266 0.57
0.222655998971788 0.58
0.224218177181294 0.59
0.225718390804598 0.6
0.2265 0.61
0.226991093326449 0.62
0.233118027011157 0.63
0.233712121212121 0.64
0.233858379452249 0.65
0.23697448796263 0.66
0.238271604938272 0.67
0.238561105376003 0.68
0.239215290396393 0.69
0.247089947089947 0.7
0.251841013602598 0.71
0.255552529653837 0.72
0.256129569169707 0.73
0.259836686312601 0.74
0.260455004270518 0.75
0.261649670840325 0.76
0.262270081852417 0.77
0.265285126396238 0.78
0.267329628546359 0.79
0.268029633611638 0.8
0.271103896103896 0.81
0.272471999744727 0.82
0.273141273141273 0.83
0.273293172690763 0.84
0.273484180624939 0.85
0.274316779312371 0.86
0.274620620745644 0.87
0.282391649648287 0.88
0.285983290081651 0.89
0.304522368541103 0.9
0.317925537085642 0.91
0.319450449152135 0.92
0.323078155028828 0.93
0.329090909090909 0.94
0.335974320833007 0.95
0.338253968253968 0.96
0.342948717948718 0.97
0.35625 0.98
0.397524181666773 0.99
};
\addlegendentry{AdvReg}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.06!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{CIFAR-100, DenseNet};
\end{tikzpicture}

==> new_tex_figures/bw_gen_err_cifar100_dense12_small.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5cm,
width=5.8cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Generalization error},
xlabel style={font=\small},
xmajorgrids,
grid=both,
xmin=-0.0835217409564695, xmax=0.706579876618951,
xtick style={color=black},
x label style={at={(axis description cs:0.5,-0.1)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
% ylabel={Cumulative probability},
ymajorgrids,
ymajorticks=false,
% minor ytick={0.25,0.5,0.75,1},
ymin=-0.0495, ymax=1.0395,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0.0753857273041512 0
0.0815500289184499 0.01
0.121747967479675 0.02
0.137096774193548 0.03
0.139069264069264 0.04
0.15450643776824 0.05
0.156182488245012 0.06
0.163561377971858 0.07
0.166486829577912 0.08
0.168858560794045 0.09
0.170791151106112 0.1
0.171257225880244 0.11
0.176670870113493 0.12
0.184251230372627 0.13
0.192824972821867 0.14
0.198039215686275 0.15
0.209677419354839 0.16
0.211981566820276 0.17
0.21304347826087 0.18
0.213980463980464 0.19
0.23855261568201 0.2
0.239366410435593 0.21
0.242915943803789 0.22
0.245136186770428 0.23
0.260275073106462 0.24
0.26151962363859 0.25
0.264150943396226 0.26
0.272993207397491 0.27
0.280201454205857 0.28
0.286953647855903 0.29
0.290076335877863 0.3
0.29269089958159 0.31
0.29682868083004 0.32
0.297749136079201 0.33
0.305220883534137 0.34
0.311190826980975 0.35
0.314183246520366 0.36
0.318771653543307 0.37
0.320951417004049 0.38
0.321138211382114 0.39
0.323633052890695 0.4
0.325699745547074 0.41
0.332 0.42
0.335459718478586 0.43
0.336986910662092 0.44
0.337110346146491 0.45
0.341616544450853 0.46
0.345846688759711 0.47
0.348489231758277 0.48
0.354117131773245 0.49
0.356475429678044 0.5
0.358478483606557 0.51
0.358520669464078 0.52
0.362141732283465 0.53
0.362204724409449 0.54
0.364933880528956 0.55
0.368 0.56
0.371647509578544 0.57
0.373096611157908 0.58
0.376 0.59
0.379010469436001 0.6
0.38 0.61
0.380934649041147 0.62
0.388826446280992 0.63
0.390499967991806 0.64
0.414212397692205 0.65
0.419848807908509 0.66
0.424139595210087 0.67
0.426340996168582 0.68
0.426595952365458 0.69
0.428454541079078 0.7
0.428511568046452 0.71
0.434022309711286 0.72
0.437779135912745 0.73
0.439545130564375 0.74
0.445055301482274 0.75
0.448562611661523 0.76
0.451884413548695 0.77
0.45580720459277 0.78
0.456062141168524 0.79
0.457618917044373 0.8
0.460091991341991 0.81
0.47678218994237 0.82
0.492021106491845 0.83
0.499967741935484 0.84
0.541803278688525 0.85
0.544311052123552 0.86
0.544622922351774 0.87
0.544909040603168 0.88
0.54841935483871 0.89
0.570588415944967 0.9
0.579740440728159 0.91
0.581073446327684 0.92
0.589908849738113 0.93
0.615384615384615 0.94
0.631369932647096 0.95
0.654947916666667 0.96
0.656239289608973 0.97
0.66112438603478 0.98
0.670666166729159 0.99
};
\addlegendentry{No Defense}
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=10, mark options={solid}]
table {%
-0.0476080310666777 0
-0.0415812017374517 0.01
-0.0408560311284046 0.02
-0.0401327800829875 0.03
-0.0331265508684864 0.04
-0.0278688524590164 0.05
-0.0158980505961769 0.06
-0.0145769861729552 0.07
-0.012 0.08
-0.0118583797155225 0.09
-0.0101521196198632 0.1
-0.00963995354239255 0.11
-0.00840235675860301 0.12
-0.00725890079502245 0.13
-0.00686572199730084 0.14
-0.00663568924757485 0.15
-0.0055433070866141 0.16
-0.00310528869480842 0.17
-0.00266671139138608 0.18
-0.00181429404522782 0.19
-0.00169280944245997 0.2
-0.00145974066309507 0.21
0.00140458015267175 0.22
0.00326428123038291 0.23
0.0076319367198121 0.24
0.00832529733204768 0.25
0.0101214574898785 0.26
0.0107677030968782 0.27
0.0151009304769854 0.28
0.0153021495445572 0.29
0.0157866872021948 0.3
0.016987134282983 0.31
0.0193200392285061 0.32
0.0195360195360196 0.33
0.0228014070994563 0.34
0.0245619834710744 0.35
0.0246498599439776 0.36
0.026118033728481 0.37
0.0263986158029167 0.38
0.0269464956600596 0.39
0.0280539772727273 0.4
0.0288776796973519 0.41
0.0294386655711784 0.42
0.0299294914591848 0.43
0.0306438967856291 0.44
0.0306906638901284 0.45
0.0308044525144076 0.46
0.0348661589382692 0.47
0.036206896551724 0.48
0.0366946244757911 0.49
0.0376644469709274 0.5
0.0382943253138075 0.51
0.0389435695538057 0.52
0.0392276422764227 0.53
0.0403225806451613 0.54
0.0417637795275591 0.55
0.046188679245283 0.56
0.0478663496433488 0.57
0.047877748125556 0.58
0.0488633394303633 0.59
0.0494618805181414 0.6
0.0514745670995671 0.61
0.0528304303278688 0.62
0.0536426241391809 0.63
0.0546190995482162 0.64
0.0547284652088146 0.65
0.0564944625824211 0.66
0.0566607745460389 0.67
0.0568310544537869 0.68
0.0568385378842895 0.69
0.0572192684645442 0.7
0.0581395348837209 0.71
0.0607426213900349 0.72
0.0608715184186882 0.73
0.0635779161138891 0.74
0.0678218164211109 0.75
0.0702729871516979 0.76
0.0722409698787652 0.77
0.0731772396771396 0.78
0.0765155702966648 0.79
0.0765692087507667 0.8
0.0809692671394799 0.81
0.0845708415055572 0.82
0.0876953609526172 0.83
0.0878180516691611 0.84
0.0906222108886905 0.85
0.0908444789041805 0.86
0.0921304264677758 0.87
0.0942136979200415 0.88
0.0950136182694322 0.89
0.103101762988532 0.9
0.10463573906537 0.91
0.105782036706188 0.92
0.112088980923695 0.93
0.112193548387097 0.94
0.113424518743668 0.95
0.117408906882591 0.96
0.120088790233074 0.97
0.143665014614309 0.98
0.175942519580512 0.99
};
\addlegendentry{DMP}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0.0486352357320099 0
0.0515118292896071 0.01
0.0653812364174412 0.02
0.0682251082251082 0.03
0.0716122918640856 0.04
0.0897930897930898 0.05
0.0913003177966102 0.06
0.0925583117363938 0.07
0.0926248548199768 0.08
0.0931986931986932 0.09
0.100661162253646 0.1
0.104531028428658 0.11
0.104927022279138 0.12
0.10607858649789 0.13
0.110632891288811 0.14
0.11608071562305 0.15
0.122245179063361 0.16
0.135839357429719 0.17
0.137295898048586 0.18
0.145051579626048 0.19
0.150921066172687 0.2
0.151901070505722 0.21
0.154440154440154 0.22
0.156443093842703 0.23
0.16067986120036 0.24
0.161210727969349 0.25
0.161944275787627 0.26
0.162183711658937 0.27
0.162862246923382 0.28
0.164032567049808 0.29
0.16423494201272 0.3
0.165943468296409 0.31
0.16706256273001 0.32
0.18016821602479 0.33
0.182777463727153 0.34
0.182877875559673 0.35
0.183879658733722 0.36
0.186260500902881 0.37
0.188031764038571 0.38
0.188078431372549 0.39
0.193199920350458 0.4
0.195944460151415 0.41
0.196315449256626 0.42
0.19653730950265 0.43
0.196842510589141 0.44
0.199604877716466 0.45
0.200379234356583 0.46
0.200999118424919 0.47
0.204632391078838 0.48
0.205001133676675 0.49
0.2090625 0.5
0.212802933673469 0.51
0.216535433070866 0.52
0.216786226685796 0.53
0.217809810941524 0.54
0.219129298374581 0.55
0.219319902561064 0.56
0.222357328145266 0.57
0.222655998971788 0.58
0.224218177181294 0.59
0.225718390804598 0.6
0.2265 0.61
0.226991093326449 0.62
0.233118027011157 0.63
0.233712121212121 0.64
0.233858379452249 0.65
0.23697448796263 0.66
0.238271604938272 0.67
0.238561105376003 0.68
0.239215290396393 0.69
0.247089947089947 0.7
0.251841013602598 0.71
0.255552529653837 0.72
0.256129569169707 0.73
0.259836686312601 0.74
0.260455004270518 0.75
0.261649670840325 0.76
0.262270081852417 0.77
0.265285126396238 0.78
0.267329628546359 0.79
0.268029633611638 0.8
0.271103896103896 0.81
0.272471999744727 0.82
0.273141273141273 0.83
0.273293172690763 0.84
0.273484180624939 0.85
0.274316779312371 0.86
0.274620620745644 0.87
0.282391649648287 0.88
0.285983290081651 0.89
0.304522368541103 0.9
0.317925537085642 0.91
0.319450449152135 0.92
0.323078155028828 0.93
0.329090909090909 0.94
0.335974320833007 0.95
0.338253968253968 0.96
0.342948717948718 0.97
0.35625 0.98
0.397524181666773 0.99
};
\addlegendentry{AdvReg}
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
%   scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small
]{DenseNet};
\end{tikzpicture}

==> new_tex_figures/bw_gen_err_purchase_fc.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
% height=4.8cm,
width=6.9cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Generalization error},
xlabel style={font=\small},
ylabel style={font=\small},
xmajorgrids,
grid=both,
xmin=-0.0725806451612904, xmax=0.789170506912442,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={lightgray!92.02614379084967!black},
ylabel={Cumulative fraction},
ymajorgrids,
minor ytick={0.25,0.5,0.75,1},
ymin=-0.0495, ymax=1.0395,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0.0786516853932584 0
0.108108108108108 0.01
0.119266055045872 0.02
0.12719298245614 0.03
0.128440366972477 0.04
0.137037037037037 0.05
0.138121330724071 0.06
0.142857142857143 0.07
0.14344262295082 0.08
0.147058823529412 0.09
0.149319788510664 0.1
0.153225806451613 0.11
0.153846153846154 0.12
0.15625 0.13
0.156626506024096 0.14
0.158536585365854 0.15
0.170940170940171 0.16
0.173913043478261 0.17
0.177631578947368 0.18
0.184465061192262 0.19
0.186440677966102 0.2
0.19047619047619 0.21
0.191176470588235 0.22
0.193236714975845 0.23
0.198581560283688 0.24
0.204819277108434 0.25
0.205249841872233 0.26
0.206349206349206 0.27
0.211764705882353 0.28
0.213114754098361 0.29
0.214285714285714 0.3
0.215827338129496 0.31
0.216981132075472 0.32
0.217700729927007 0.33
0.21978021978022 0.34
0.220930232558139 0.35
0.231578947368421 0.36
0.232142857142857 0.37
0.234313725490196 0.38
0.235142818464871 0.39
0.235294117647059 0.4
0.236363636363636 0.41
0.238095238095238 0.42
0.238461538461539 0.43
0.242718446601942 0.44
0.245151640189808 0.45
0.245614035087719 0.46
0.25 0.47
0.251748251748252 0.48
0.254545454545455 0.49
0.258064516129032 0.5
0.261146496815287 0.51
0.261363636363636 0.52
0.264367816091954 0.53
0.264705882352941 0.54
0.265060240963855 0.55
0.26530612244898 0.56
0.266666666666667 0.57
0.267175572519084 0.58
0.268817204301075 0.59
0.27009900990099 0.6
0.272727272727273 0.61
0.273972602739726 0.62
0.280373831775701 0.63
0.280487804878049 0.64
0.28169014084507 0.65
0.283333333333333 0.66
0.285714285714286 0.67
0.287234042553192 0.68
0.288888888888889 0.69
0.3 0.7
0.305555555555556 0.71
0.306451612903226 0.72
0.306451612903226 0.73
0.313253012048193 0.74
0.321428571428571 0.75
0.32258064516129 0.76
0.32258064516129 0.77
0.323076923076923 0.78
0.325842696629214 0.79
0.329896907216495 0.8
0.333333333333333 0.81
0.333333333333333 0.82
0.340659340659341 0.83
0.347368421052632 0.84
0.35 0.85
0.355140186915888 0.86
0.357142857142857 0.87
0.361111111111111 0.88
0.362745098039216 0.89
0.365384615384615 0.9
0.366666666666667 0.91
0.384615384615385 0.92
0.388888888888889 0.93
0.392857142857143 0.94
0.424242424242424 0.95
0.431818181818182 0.96
0.434343434343434 0.97
0.434782608695652 0.98
0.75 0.99
};
\addlegendentry{No Defense}
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=10, mark options={solid}]
table {%
-0.033410138248848 0
-0.00403225806451613 0.01
0 0.02
0.000835421888053411 0.03
0.00384872824631854 0.04
0.00785163124407739 0.05
0.0127211290001987 0.06
0.0232198142414861 0.07
0.0279794313369631 0.08
0.0291875 0.09
0.0353033268101761 0.1
0.0361471861471861 0.11
0.0405486885740126 0.12
0.0427272727272727 0.13
0.0449438202247191 0.14
0.0461760461760462 0.15
0.0485059110081388 0.16
0.0520087739552066 0.17
0.0583554376657824 0.18
0.059178433889602 0.19
0.0602404428299602 0.2
0.0631513316112942 0.21
0.0648148148148148 0.22
0.0700854700854701 0.23
0.0705882352941176 0.24
0.0716876466823129 0.25
0.0720086936627773 0.26
0.0729372285827082 0.27
0.0729832886321437 0.28
0.0756572899430042 0.29
0.0757095410628019 0.3
0.0769980506822612 0.31
0.0821904851981463 0.32
0.0823762376237623 0.33
0.0862023305084746 0.34
0.0868812737971617 0.35
0.0869565217391305 0.36
0.0884814176716712 0.37
0.0886568940336452 0.38
0.0889914304548451 0.39
0.0897435897435898 0.4
0.0898395721925134 0.41
0.0909090909090909 0.42
0.0916825142628366 0.43
0.0917431192660551 0.44
0.0919811320754716 0.45
0.0938256658595642 0.46
0.0957906098219105 0.47
0.0960876153740184 0.48
0.0962485790071997 0.49
0.0980392156862745 0.5
0.0989836500220946 0.51
0.100449162923642 0.52
0.105799185238438 0.53
0.107088989441931 0.54
0.11051509524792 0.55
0.110969387755102 0.56
0.111111111111111 0.57
0.114261301848687 0.58
0.115023474178404 0.59
0.115510948905109 0.6
0.117730496453901 0.61
0.1187195251219 0.62
0.120809614168248 0.63
0.12258064516129 0.64
0.123341139734582 0.65
0.126696832579186 0.66
0.131194295900178 0.67
0.132485289027345 0.68
0.133454106280193 0.69
0.135811556864188 0.7
0.136554621848739 0.71
0.137158469945355 0.72
0.141544903016321 0.73
0.15851814516129 0.74
0.160191787558397 0.75
0.160477453580902 0.76
0.166666666666667 0.77
0.171758241758242 0.78
0.179616424883206 0.79
0.186363636363636 0.8
0.186677631578947 0.81
0.197222222222222 0.82
0.1996996996997 0.83
0.201589864613092 0.84
0.201595744680851 0.85
0.203846153846154 0.86
0.205651491365777 0.87
0.214802065404475 0.88
0.231120280070018 0.89
0.232142857142857 0.9
0.232868757259001 0.91
0.233134920634921 0.92
0.240514075887393 0.93
0.241240758598521 0.94
0.253787878787879 0.95
0.253846153846154 0.96
0.257575757575758 0.97
0.28030303030303 0.98
0.295757575757576 0.99
};
\addlegendentry{DMP}
\addplot [line width=0.44000000000000006pt, black, dashed]
table {%
0 0
0.106999923035481 0.01
0.110091743119266 0.02
0.118572292800968 0.03
0.125518590998043 0.04
0.126559714795009 0.05
0.128710199676201 0.06
0.128787878787879 0.07
0.153102189781022 0.08
0.154704504752721 0.09
0.155555555555556 0.1
0.157303370786517 0.11
0.163636363636364 0.12
0.167435728411338 0.13
0.169642857142857 0.14
0.172298106877546 0.15
0.176646390773883 0.16
0.177008641294356 0.17
0.177272727272727 0.18
0.180961310698776 0.19
0.181818181818182 0.2
0.184225577671014 0.21
0.185408299866131 0.22
0.189154125583809 0.23
0.196557971014493 0.24
0.198731173922014 0.25
0.199637616586467 0.26
0.203271028037383 0.27
0.203463203463203 0.28
0.204184322033898 0.29
0.204825834542816 0.3
0.20595361716857 0.31
0.207268192749621 0.32
0.219117647058824 0.33
0.222523219814242 0.34
0.223893065998329 0.35
0.227787716159809 0.36
0.229233511586453 0.37
0.229708853238265 0.38
0.230197444831591 0.39
0.230990099009901 0.4
0.234345351043643 0.41
0.235941644562334 0.42
0.238115581792761 0.43
0.242857142857143 0.44
0.243955211770433 0.45
0.248894783377542 0.46
0.24957264957265 0.47
0.251260080645161 0.48
0.256828885400314 0.49
0.259302628155087 0.5
0.262795864308297 0.51
0.263324393095385 0.52
0.264030612244898 0.53
0.264875 0.54
0.268627450980392 0.55
0.269191270860077 0.56
0.275493727487269 0.57
0.27570564516129 0.58
0.278601694915254 0.59
0.278681318681319 0.6
0.278702518139138 0.61
0.278889342588812 0.62
0.279589371980676 0.63
0.280405405405405 0.64
0.284758689672418 0.65
0.288619426550461 0.66
0.29438982070561 0.67
0.294503546099291 0.68
0.294545454545455 0.69
0.296166549894905 0.7
0.299309597942331 0.71
0.301809210526316 0.72
0.302777777777778 0.73
0.303605717943247 0.74
0.304029304029304 0.75
0.318579234972678 0.76
0.321475916924437 0.77
0.331088664421998 0.78
0.334308510638298 0.79
0.334487135110188 0.8
0.334545454545455 0.81
0.336612125224629 0.82
0.338709677419355 0.83
0.339075630252101 0.84
0.342948717948718 0.85
0.347430538480452 0.86
0.348484848484849 0.87
0.358506731946144 0.88
0.361538461538462 0.89
0.371526924022621 0.9
0.372805507745267 0.91
0.374444444444444 0.92
0.375 0.93
0.383484162895928 0.94
0.398585663773706 0.95
0.416269841269841 0.96
0.417108331566674 0.97
0.434782608695652 0.98
0.462121212121212 0.99
};
\addlegendentry{AdvReg}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.06!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{Purchase-100, Fully Connected};
\end{tikzpicture}

==> new_tex_figures/cifar10_roc_advtune.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Receiver Operating Characteristic},
x grid style={white!69.01960784313725!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0 0.0048780487804878
0.0048780487804878 0.0048780487804878
0.0048780487804878 0.0146341463414634
0.00975609756097561 0.0146341463414634
0.00975609756097561 0.0203252032520325
0.00975609756097561 0.0252032520325203
0.00975609756097561 0.0308943089430894
0.0211382113821138 0.0308943089430894
0.0211382113821138 0.0536585365853659
0.0308943089430894 0.0536585365853659
0.0308943089430894 0.0682926829268293
0.0308943089430894 0.0739837398373984
0.0357723577235772 0.0739837398373984
0.0357723577235772 0.0796747967479675
0.0455284552845528 0.0796747967479675
0.0512195121951219 0.0796747967479675
0.0560975609756098 0.0796747967479675
0.0560975609756098 0.0853658536585366
0.0560975609756098 0.0902439024390244
0.0617886178861789 0.0902439024390244
0.0617886178861789 0.0951219512195122
0.0715447154471545 0.0951219512195122
0.0715447154471545 0.104878048780488
0.0715447154471545 0.110569105691057
0.0715447154471545 0.115447154471545
0.0715447154471545 0.126829268292683
0.0715447154471545 0.131707317073171
0.0764227642276423 0.131707317073171
0.0764227642276423 0.136585365853659
0.0821138211382114 0.136585365853659
0.0821138211382114 0.142276422764228
0.0869918699186992 0.142276422764228
0.0926829268292683 0.142276422764228
0.0975609756097561 0.142276422764228
0.103252032520325 0.142276422764228
0.103252032520325 0.152032520325203
0.103252032520325 0.157723577235772
0.108943089430894 0.157723577235772
0.11869918699187 0.157723577235772
0.124390243902439 0.157723577235772
0.124390243902439 0.163414634146341
0.134146341463415 0.163414634146341
0.134146341463415 0.17479674796748
0.139837398373984 0.17479674796748
0.139837398373984 0.180487804878049
0.145528455284553 0.180487804878049
0.145528455284553 0.185365853658537
0.145528455284553 0.196747967479675
0.151219512195122 0.196747967479675
0.151219512195122 0.201626016260163
0.156910569105691 0.201626016260163
0.161788617886179 0.201626016260163
0.161788617886179 0.207317073170732
0.167479674796748 0.207317073170732
0.167479674796748 0.21219512195122
0.167479674796748 0.217886178861789
0.172357723577236 0.217886178861789
0.172357723577236 0.223577235772358
0.182113821138211 0.223577235772358
0.19349593495935 0.223577235772358
0.19349593495935 0.233333333333333
0.199186991869919 0.233333333333333
0.199186991869919 0.238211382113821
0.204878048780488 0.238211382113821
0.209756097560976 0.238211382113821
0.209756097560976 0.243089430894309
0.215447154471545 0.243089430894309
0.215447154471545 0.254471544715447
0.221138211382114 0.254471544715447
0.226016260162602 0.254471544715447
0.226016260162602 0.259349593495935
0.230894308943089 0.259349593495935
0.230894308943089 0.264227642276423
0.230894308943089 0.269918699186992
0.236585365853659 0.269918699186992
0.236585365853659 0.275609756097561
0.246341463414634 0.275609756097561
0.246341463414634 0.298373983739837
0.25609756097561 0.298373983739837
0.261788617886179 0.298373983739837
0.266666666666667 0.298373983739837
0.266666666666667 0.304065040650407
0.289430894308943 0.304065040650407
0.294308943089431 0.304065040650407
0.294308943089431 0.309756097560976
0.3 0.309756097560976
0.3 0.315447154471545
0.311382113821138 0.315447154471545
0.321138211382114 0.315447154471545
0.321138211382114 0.320325203252033
0.326016260162602 0.320325203252033
0.326016260162602 0.32520325203252
0.33739837398374 0.32520325203252
0.33739837398374 0.342276422764228
0.33739837398374 0.347154471544715
0.343089430894309 0.347154471544715
0.343089430894309 0.352845528455285
0.347967479674797 0.352845528455285
0.347967479674797 0.357723577235772
0.347967479674797 0.363414634146341
0.353658536585366 0.363414634146341
0.353658536585366 0.368292682926829
0.353658536585366 0.373983739837398
0.358536585365854 0.373983739837398
0.358536585365854 0.378861788617886
0.364227642276423 0.378861788617886
0.364227642276423 0.395934959349593
0.364227642276423 0.400813008130081
0.369918699186992 0.400813008130081
0.369918699186992 0.410569105691057
0.375609756097561 0.410569105691057
0.375609756097561 0.415447154471545
0.38130081300813 0.415447154471545
0.391056910569106 0.415447154471545
0.391056910569106 0.420325203252033
0.396747967479675 0.420325203252033
0.396747967479675 0.42520325203252
0.402439024390244 0.42520325203252
0.402439024390244 0.430081300813008
0.408130081300813 0.430081300813008
0.413008130081301 0.430081300813008
0.413008130081301 0.435772357723577
0.41869918699187 0.435772357723577
0.423577235772358 0.435772357723577
0.423577235772358 0.450406504065041
0.429268292682927 0.450406504065041
0.434146341463415 0.450406504065041
0.439837398373984 0.450406504065041
0.439837398373984 0.460162601626016
0.439837398373984 0.465853658536585
0.444715447154472 0.465853658536585
0.444715447154472 0.470731707317073
0.450406504065041 0.470731707317073
0.450406504065041 0.476422764227642
0.455284552845528 0.476422764227642
0.455284552845528 0.482113821138211
0.465040650406504 0.482113821138211
0.465040650406504 0.491869918699187
0.469918699186992 0.491869918699187
0.475609756097561 0.491869918699187
0.475609756097561 0.496747967479675
0.475609756097561 0.508130081300813
0.475609756097561 0.513008130081301
0.475609756097561 0.51869918699187
0.475609756097561 0.523577235772358
0.48130081300813 0.523577235772358
0.48130081300813 0.529268292682927
0.486991869918699 0.529268292682927
0.486991869918699 0.534146341463415
0.486991869918699 0.539837398373984
0.491869918699187 0.539837398373984
0.491869918699187 0.545528455284553
0.497560975609756 0.545528455284553
0.497560975609756 0.551219512195122
0.497560975609756 0.55609756097561
0.497560975609756 0.561788617886179
0.51219512195122 0.561788617886179
0.51219512195122 0.571544715447154
0.517073170731707 0.571544715447154
0.522764227642276 0.571544715447154
0.527642276422764 0.571544715447154
0.533333333333333 0.571544715447154
0.533333333333333 0.586178861788618
0.543089430894309 0.586178861788618
0.543089430894309 0.591056910569106
0.543089430894309 0.596747967479675
0.548780487804878 0.596747967479675
0.548780487804878 0.608130081300813
0.553658536585366 0.608130081300813
0.553658536585366 0.627642276422764
0.559349593495935 0.627642276422764
0.559349593495935 0.639024390243902
0.564227642276423 0.639024390243902
0.564227642276423 0.644715447154472
0.564227642276423 0.654471544715447
0.569105691056911 0.654471544715447
0.569105691056911 0.659349593495935
0.569105691056911 0.665040650406504
0.59349593495935 0.665040650406504
0.59349593495935 0.670731707317073
0.598373983739837 0.670731707317073
0.598373983739837 0.675609756097561
0.598373983739837 0.68130081300813
0.604065040650407 0.68130081300813
0.604065040650407 0.686991869918699
0.613821138211382 0.686991869918699
0.613821138211382 0.692682926829268
0.613821138211382 0.702439024390244
0.61869918699187 0.702439024390244
0.61869918699187 0.707317073170732
0.623577235772358 0.707317073170732
0.634959349593496 0.707317073170732
0.639837398373984 0.707317073170732
0.651219512195122 0.707317073170732
0.651219512195122 0.712195121951219
0.66260162601626 0.712195121951219
0.66260162601626 0.717073170731707
0.668292682926829 0.717073170731707
0.668292682926829 0.722764227642276
0.668292682926829 0.742276422764228
0.673983739837398 0.742276422764228
0.678861788617886 0.742276422764228
0.678861788617886 0.747967479674797
0.678861788617886 0.752845528455285
0.684552845528455 0.752845528455285
0.684552845528455 0.758536585365854
0.690243902439024 0.758536585365854
0.690243902439024 0.763414634146341
0.701626016260163 0.763414634146341
0.701626016260163 0.769105691056911
0.701626016260163 0.773983739837398
0.711382113821138 0.773983739837398
0.711382113821138 0.778861788617886
0.721138211382114 0.778861788617886
0.721138211382114 0.784552845528455
0.726829268292683 0.784552845528455
0.731707317073171 0.784552845528455
0.731707317073171 0.789430894308943
0.736585365853659 0.789430894308943
0.736585365853659 0.794308943089431
0.736585365853659 0.8
0.736585365853659 0.804878048780488
0.741463414634146 0.804878048780488
0.741463414634146 0.816260162601626
0.747154471544715 0.816260162601626
0.761788617886179 0.816260162601626
0.761788617886179 0.821951219512195
0.761788617886179 0.826829268292683
0.773170731707317 0.826829268292683
0.778048780487805 0.826829268292683
0.778048780487805 0.832520325203252
0.782926829268293 0.832520325203252
0.782926829268293 0.84390243902439
0.788617886178862 0.84390243902439
0.79349593495935 0.84390243902439
0.79349593495935 0.848780487804878
0.79349593495935 0.854471544715447
0.803252032520325 0.854471544715447
0.808943089430894 0.854471544715447
0.808943089430894 0.859349593495935
0.808943089430894 0.865040650406504
0.808943089430894 0.87479674796748
0.808943089430894 0.880487804878049
0.813821138211382 0.880487804878049
0.813821138211382 0.890243902439024
0.81869918699187 0.890243902439024
0.824390243902439 0.890243902439024
0.824390243902439 0.895121951219512
0.834146341463415 0.895121951219512
0.834146341463415 0.9
0.845528455284553 0.9
0.845528455284553 0.905691056910569
0.851219512195122 0.905691056910569
0.85609756097561 0.905691056910569
0.861788617886179 0.905691056910569
0.861788617886179 0.910569105691057
0.866666666666667 0.910569105691057
0.872357723577236 0.910569105691057
0.877235772357724 0.910569105691057
0.877235772357724 0.916260162601626
0.882113821138211 0.916260162601626
0.882113821138211 0.927642276422764
0.88780487804878 0.927642276422764
0.88780487804878 0.932520325203252
0.89349593495935 0.932520325203252
0.89349593495935 0.93739837398374
0.908130081300813 0.93739837398374
0.908130081300813 0.947154471544715
0.913008130081301 0.947154471544715
0.913008130081301 0.956910569105691
0.91869918699187 0.956910569105691
0.91869918699187 0.961788617886179
0.924390243902439 0.961788617886179
0.929268292682927 0.961788617886179
0.929268292682927 0.967479674796748
0.934959349593496 0.967479674796748
0.939837398373984 0.967479674796748
0.939837398373984 0.972357723577236
0.944715447154472 0.972357723577236
0.961788617886179 0.972357723577236
0.961788617886179 0.978048780487805
0.973170731707317 0.978048780487805
0.973170731707317 0.989430894308943
0.978048780487805 0.989430894308943
0.983739837398374 0.989430894308943
0.983739837398374 0.994308943089431
0.995121951219512 0.994308943089431
1 0.994308943089431
1 1
};
\addlegendentry{C= 0 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0 0.0046875
0.00546875 0.0046875
0.00546875 0.01015625
0.0109375 0.01015625
0.0109375 0.015625
0.01640625 0.015625
0.01640625 0.02109375
0.02734375 0.02109375
0.02734375 0.03046875
0.0328125 0.03046875
0.0328125 0.05390625
0.0328125 0.059375
0.03828125 0.059375
0.03828125 0.06484375
0.03828125 0.06953125
0.04296875 0.06953125
0.04296875 0.075
0.0484375 0.075
0.0578125 0.075
0.0578125 0.084375
0.0578125 0.0953125
0.0578125 0.1
0.06875 0.1
0.078125 0.1
0.078125 0.1046875
0.08359375 0.1046875
0.08828125 0.1046875
0.08828125 0.11875
0.08828125 0.12421875
0.09296875 0.12421875
0.09296875 0.12890625
0.09296875 0.13984375
0.09765625 0.13984375
0.09765625 0.14453125
0.09765625 0.15
0.10234375 0.15
0.1078125 0.15
0.1171875 0.15
0.1171875 0.159375
0.1171875 0.1703125
0.121875 0.1703125
0.121875 0.1796875
0.121875 0.18515625
0.12734375 0.18515625
0.13203125 0.18515625
0.13203125 0.19921875
0.1375 0.19921875
0.1375 0.2046875
0.1515625 0.2046875
0.1515625 0.21015625
0.1515625 0.21484375
0.1515625 0.2203125
0.15703125 0.2203125
0.18046875 0.2203125
0.18046875 0.22578125
0.18046875 0.23046875
0.1859375 0.23046875
0.1859375 0.24140625
0.1953125 0.24140625
0.1953125 0.246875
0.1953125 0.2515625
0.2 0.2515625
0.2 0.25625
0.2 0.26171875
0.2046875 0.26171875
0.2046875 0.2671875
0.21015625 0.2671875
0.21015625 0.271875
0.21015625 0.2828125
0.21484375 0.2828125
0.21484375 0.2875
0.21953125 0.2875
0.21953125 0.296875
0.21953125 0.30234375
0.21953125 0.30703125
0.21953125 0.3125
0.225 0.3125
0.225 0.31796875
0.23046875 0.31796875
0.23046875 0.32265625
0.23046875 0.328125
0.23515625 0.328125
0.240625 0.328125
0.240625 0.3328125
0.240625 0.36015625
0.2453125 0.36015625
0.2453125 0.36484375
0.26171875 0.36484375
0.26640625 0.36484375
0.26640625 0.3703125
0.271875 0.3703125
0.28125 0.3703125
0.28125 0.37578125
0.28671875 0.37578125
0.28671875 0.38671875
0.29609375 0.38671875
0.3125 0.38671875
0.3125 0.3921875
0.3125 0.396875
0.3125 0.40234375
0.3125 0.40703125
0.3265625 0.40703125
0.3265625 0.41171875
0.3265625 0.4171875
0.3359375 0.4171875
0.3359375 0.421875
0.34140625 0.421875
0.34140625 0.4359375
0.35078125 0.4359375
0.35078125 0.44140625
0.35546875 0.44140625
0.35546875 0.44609375
0.3609375 0.44609375
0.3609375 0.45078125
0.3609375 0.46171875
0.371875 0.46171875
0.371875 0.47109375
0.38125 0.47109375
0.38125 0.48046875
0.38125 0.4859375
0.3859375 0.4859375
0.39140625 0.4859375
0.39140625 0.49140625
0.39140625 0.50546875
0.39609375 0.50546875
0.39609375 0.51015625
0.39609375 0.515625
0.40078125 0.515625
0.40625 0.515625
0.40625 0.5203125
0.4109375 0.5203125
0.4109375 0.52578125
0.415625 0.52578125
0.415625 0.53671875
0.4203125 0.53671875
0.4203125 0.54140625
0.425 0.54140625
0.425 0.54609375
0.4359375 0.54609375
0.4453125 0.54609375
0.4453125 0.55078125
0.4546875 0.55078125
0.465625 0.55078125
0.465625 0.55546875
0.47109375 0.55546875
0.48046875 0.55546875
0.48046875 0.5609375
0.4859375 0.5609375
0.4859375 0.56640625
0.490625 0.56640625
0.490625 0.57109375
0.490625 0.58203125
0.49609375 0.58203125
0.49609375 0.58671875
0.50078125 0.58671875
0.50625 0.58671875
0.50625 0.59609375
0.50625 0.6015625
0.5171875 0.6015625
0.5171875 0.60625
0.5265625 0.60625
0.5265625 0.6109375
0.5359375 0.6109375
0.54140625 0.6109375
0.54140625 0.615625
0.54609375 0.615625
0.54609375 0.62109375
0.54609375 0.62578125
0.5515625 0.62578125
0.55625 0.62578125
0.55625 0.63125
0.565625 0.63125
0.57109375 0.63125
0.57109375 0.6359375
0.5765625 0.6359375
0.5765625 0.646875
0.5859375 0.646875
0.5859375 0.65234375
0.5859375 0.66171875
0.5859375 0.6671875
0.590625 0.6671875
0.590625 0.6890625
0.6015625 0.6890625
0.6015625 0.69375
0.6015625 0.69921875
0.60625 0.69921875
0.60625 0.7046875
0.60625 0.7140625
0.60625 0.71953125
0.6109375 0.71953125
0.6109375 0.73359375
0.6109375 0.74453125
0.6109375 0.75390625
0.615625 0.75390625
0.62109375 0.75390625
0.63515625 0.75390625
0.63515625 0.75859375
0.640625 0.75859375
0.640625 0.7640625
0.6515625 0.7640625
0.6515625 0.76875
0.6609375 0.76875
0.671875 0.76875
0.6765625 0.76875
0.68203125 0.76875
0.70078125 0.76875
0.71171875 0.76875
0.71171875 0.77421875
0.71171875 0.77890625
0.72109375 0.77890625
0.7265625 0.77890625
0.7265625 0.79765625
0.740625 0.79765625
0.7515625 0.79765625
0.7515625 0.80234375
0.7609375 0.80234375
0.7609375 0.80703125
0.7703125 0.80703125
0.77578125 0.80703125
0.77578125 0.81171875
0.78046875 0.81171875
0.78046875 0.81640625
0.78046875 0.821875
0.78515625 0.821875
0.790625 0.821875
0.7953125 0.821875
0.80078125 0.821875
0.81015625 0.821875
0.81015625 0.8265625
0.82109375 0.8265625
0.82109375 0.83203125
0.82109375 0.83671875
0.8265625 0.83671875
0.83125 0.83671875
0.83671875 0.83671875
0.83671875 0.84140625
0.84140625 0.84140625
0.84140625 0.84609375
0.84609375 0.84609375
0.84609375 0.85546875
0.85703125 0.85546875
0.85703125 0.86015625
0.8625 0.86015625
0.8671875 0.86015625
0.87265625 0.86015625
0.87265625 0.86484375
0.87265625 0.8703125
0.87734375 0.8703125
0.87734375 0.8796875
0.88203125 0.8796875
0.88203125 0.903125
0.88203125 0.90859375
0.88671875 0.90859375
0.88671875 0.91796875
0.89140625 0.91796875
0.89140625 0.92265625
0.896875 0.92265625
0.9109375 0.92265625
0.9109375 0.93671875
0.91640625 0.93671875
0.92109375 0.93671875
0.92109375 0.94140625
0.93046875 0.94140625
0.93046875 0.94609375
0.93046875 0.95703125
0.93046875 0.96640625
0.9359375 0.96640625
0.9359375 0.971875
0.9359375 0.9859375
0.9640625 0.9859375
0.96953125 0.9859375
0.97421875 0.9859375
0.9796875 0.9859375
0.984375 0.9859375
0.9953125 0.9859375
0.9953125 0.990625
1 0.990625
1 1
};
\addlegendentry{C= 1 AUC = 0.56}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0 0.0056
0.0056 0.0056
0.0056 0.0112
0.0112 0.0112
0.0112 0.0168
0.0112 0.0216
0.0168 0.0216
0.0168 0.0272
0.0224 0.0272
0.0224 0.0328
0.0224 0.0376
0.028 0.0376
0.028 0.0432
0.0376 0.0432
0.0376 0.048
0.0432 0.048
0.0576 0.048
0.0576 0.0528
0.0576 0.0584
0.0624 0.0584
0.068 0.0584
0.068 0.0632
0.0728 0.0632
0.0728 0.0744
0.0728 0.0792
0.0728 0.0848
0.084 0.0848
0.0888 0.0848
0.0888 0.0904
0.1056 0.0904
0.1056 0.0952
0.1056 0.1008
0.1056 0.1056
0.1112 0.1056
0.116 0.1056
0.1272 0.1056
0.1272 0.1112
0.1328 0.1112
0.1328 0.128
0.1384 0.128
0.1432 0.128
0.1432 0.1328
0.1432 0.144
0.1432 0.1488
0.1488 0.1488
0.1536 0.1488
0.1536 0.1544
0.1592 0.1544
0.1592 0.16
0.164 0.16
0.164 0.1712
0.1688 0.1712
0.1744 0.1712
0.1744 0.176
0.1744 0.1816
0.1744 0.1864
0.1792 0.1864
0.1792 0.192
0.1792 0.1968
0.1792 0.2024
0.1848 0.2024
0.1848 0.208
0.1848 0.2128
0.1848 0.2184
0.1848 0.2232
0.1848 0.2288
0.1896 0.2288
0.1896 0.2336
0.1952 0.2336
0.1952 0.248
0.1952 0.2536
0.2008 0.2536
0.2008 0.2584
0.2064 0.2584
0.2064 0.264
0.2064 0.2688
0.2064 0.2744
0.2112 0.2744
0.2112 0.28
0.216 0.28
0.216 0.2848
0.216 0.296
0.216 0.3008
0.216 0.3064
0.2216 0.3064
0.2216 0.3176
0.2216 0.3224
0.2312 0.3224
0.2368 0.3224
0.2368 0.328
0.2368 0.3328
0.248 0.3328
0.2528 0.3328
0.2584 0.3328
0.2584 0.3376
0.2584 0.3432
0.2696 0.3432
0.2696 0.348
0.2744 0.348
0.2744 0.3536
0.28 0.3536
0.28 0.3584
0.2896 0.3584
0.3008 0.3584
0.3008 0.364
0.3056 0.364
0.3056 0.3696
0.3056 0.3744
0.3112 0.3744
0.3112 0.38
0.3208 0.38
0.3264 0.38
0.3312 0.38
0.3312 0.3856
0.3368 0.3856
0.3368 0.3912
0.3368 0.396
0.3424 0.396
0.3424 0.4016
0.348 0.4016
0.348 0.4064
0.3528 0.4064
0.364 0.4064
0.364 0.4288
0.3696 0.4288
0.3744 0.4288
0.38 0.4288
0.38 0.4336
0.3856 0.4336
0.3856 0.4392
0.3968 0.4392
0.3968 0.468
0.4024 0.468
0.4072 0.468
0.4072 0.4792
0.4128 0.4792
0.4128 0.4904
0.4128 0.4952
0.4128 0.5008
0.4128 0.5104
0.4296 0.5104
0.4488 0.5104
0.4488 0.52
0.4544 0.52
0.4544 0.5248
0.464 0.5248
0.464 0.5304
0.4752 0.5304
0.48 0.5304
0.48 0.5352
0.48 0.5464
0.48 0.5512
0.48 0.5624
0.4856 0.5624
0.4856 0.5672
0.5024 0.5672
0.5024 0.572
0.5024 0.5776
0.508 0.5776
0.5128 0.5776
0.5128 0.592
0.5176 0.592
0.5176 0.6032
0.5176 0.608
0.5176 0.6136
0.5224 0.6136
0.5392 0.6136
0.5496 0.6136
0.5496 0.6184
0.5664 0.6184
0.5664 0.624
0.5712 0.624
0.5712 0.6288
0.5808 0.6288
0.5808 0.6344
0.5856 0.6344
0.5856 0.64
0.5856 0.6448
0.5912 0.6448
0.596 0.6448
0.596 0.6496
0.6016 0.6496
0.6016 0.6544
0.6072 0.6544
0.6072 0.6688
0.6128 0.6688
0.6176 0.6688
0.6232 0.6688
0.6232 0.6744
0.628 0.6744
0.628 0.684
0.628 0.7064
0.6336 0.7064
0.6336 0.716
0.6392 0.716
0.6392 0.7272
0.6448 0.7272
0.6496 0.7272
0.6496 0.7328
0.6592 0.7328
0.6648 0.7328
0.6696 0.7328
0.6696 0.7384
0.6744 0.7384
0.68 0.7384
0.6848 0.7384
0.6848 0.7496
0.6848 0.7544
0.6848 0.76
0.6904 0.76
0.6952 0.76
0.6952 0.7656
0.6952 0.7704
0.6952 0.7816
0.6952 0.7864
0.7008 0.7864
0.7104 0.7864
0.7104 0.7976
0.7216 0.7976
0.7264 0.7976
0.7264 0.8032
0.7312 0.8032
0.7312 0.808
0.7368 0.808
0.7368 0.8136
0.7368 0.8184
0.7536 0.8184
0.7632 0.8184
0.7632 0.8296
0.768 0.8296
0.7736 0.8296
0.7736 0.8344
0.7904 0.8344
0.7904 0.84
0.796 0.84
0.8008 0.84
0.8008 0.8456
0.8064 0.8456
0.8112 0.8456
0.8168 0.8456
0.8168 0.8568
0.8216 0.8568
0.8216 0.8616
0.8264 0.8616
0.832 0.8616
0.832 0.8672
0.8416 0.8672
0.8416 0.8784
0.8528 0.8784
0.8528 0.8832
0.8584 0.8832
0.8584 0.8888
0.864 0.8888
0.864 0.8944
0.8736 0.8944
0.8736 0.8992
0.8792 0.8992
0.8792 0.9048
0.8848 0.9048
0.8848 0.9104
0.8896 0.9104
0.8952 0.9104
0.8952 0.9152
0.9008 0.9152
0.9056 0.9152
0.9056 0.92
0.9104 0.92
0.9104 0.9256
0.9104 0.9304
0.9104 0.936
0.9152 0.936
0.9208 0.936
0.9256 0.936
0.9256 0.9416
0.9424 0.9416
0.9472 0.9416
0.9528 0.9416
0.9576 0.9416
0.9688 0.9416
0.9688 0.9464
0.9744 0.9464
0.9744 0.9576
0.9744 0.9672
0.9744 0.9728
0.9792 0.9728
0.9792 0.9784
0.984 0.9784
0.984 0.9832
0.9952 0.9832
0.9952 0.9944
1 0.9944
1 1
};
\addlegendentry{C= 2 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0.00491803278688525 0
0.00491803278688525 0.00491803278688525
0.00491803278688525 0.010655737704918
0.00983606557377049 0.010655737704918
0.0155737704918033 0.010655737704918
0.0155737704918033 0.0155737704918033
0.0155737704918033 0.0213114754098361
0.0155737704918033 0.0311475409836066
0.0204918032786885 0.0311475409836066
0.0262295081967213 0.0311475409836066
0.0262295081967213 0.040983606557377
0.040983606557377 0.040983606557377
0.040983606557377 0.0467213114754098
0.0459016393442623 0.0467213114754098
0.0459016393442623 0.0524590163934426
0.0573770491803279 0.0524590163934426
0.0573770491803279 0.0581967213114754
0.0672131147540984 0.0581967213114754
0.0672131147540984 0.0631147540983607
0.0721311475409836 0.0631147540983607
0.0721311475409836 0.0745901639344262
0.0770491803278689 0.0745901639344262
0.0770491803278689 0.0795081967213115
0.0819672131147541 0.0795081967213115
0.0819672131147541 0.089344262295082
0.0819672131147541 0.0950819672131148
0.0868852459016393 0.0950819672131148
0.0983606557377049 0.0950819672131148
0.10327868852459 0.0950819672131148
0.120491803278689 0.0950819672131148
0.125409836065574 0.0950819672131148
0.125409836065574 0.10983606557377
0.131147540983607 0.10983606557377
0.136065573770492 0.10983606557377
0.141803278688525 0.10983606557377
0.141803278688525 0.115573770491803
0.141803278688525 0.120491803278689
0.14672131147541 0.120491803278689
0.14672131147541 0.130327868852459
0.151639344262295 0.130327868852459
0.151639344262295 0.145081967213115
0.15655737704918 0.145081967213115
0.162295081967213 0.145081967213115
0.162295081967213 0.15
0.173770491803279 0.15
0.183606557377049 0.15
0.183606557377049 0.164754098360656
0.188524590163934 0.164754098360656
0.188524590163934 0.169672131147541
0.198360655737705 0.169672131147541
0.198360655737705 0.174590163934426
0.20327868852459 0.174590163934426
0.20327868852459 0.191803278688525
0.208196721311475 0.191803278688525
0.208196721311475 0.197540983606557
0.213114754098361 0.197540983606557
0.213114754098361 0.20327868852459
0.213114754098361 0.208196721311475
0.218852459016393 0.208196721311475
0.218852459016393 0.219672131147541
0.218852459016393 0.224590163934426
0.218852459016393 0.230327868852459
0.223770491803279 0.230327868852459
0.223770491803279 0.235245901639344
0.233606557377049 0.235245901639344
0.239344262295082 0.235245901639344
0.244262295081967 0.235245901639344
0.244262295081967 0.254918032786885
0.249180327868852 0.254918032786885
0.254918032786885 0.254918032786885
0.264754098360656 0.254918032786885
0.264754098360656 0.266393442622951
0.264754098360656 0.271311475409836
0.274590163934426 0.271311475409836
0.274590163934426 0.282786885245902
0.279508196721311 0.282786885245902
0.279508196721311 0.287704918032787
0.285245901639344 0.287704918032787
0.285245901639344 0.29344262295082
0.29016393442623 0.29344262295082
0.295901639344262 0.29344262295082
0.295901639344262 0.299180327868852
0.295901639344262 0.304098360655738
0.300819672131148 0.304098360655738
0.300819672131148 0.309016393442623
0.305737704918033 0.309016393442623
0.305737704918033 0.314754098360656
0.305737704918033 0.319672131147541
0.310655737704918 0.319672131147541
0.310655737704918 0.324590163934426
0.315573770491803 0.324590163934426
0.321311475409836 0.324590163934426
0.321311475409836 0.329508196721311
0.326229508196721 0.329508196721311
0.326229508196721 0.335245901639344
0.336065573770492 0.335245901639344
0.341803278688525 0.335245901639344
0.341803278688525 0.345081967213115
0.341803278688525 0.350819672131148
0.341803278688525 0.355737704918033
0.341803278688525 0.361475409836066
0.34672131147541 0.361475409836066
0.34672131147541 0.366393442622951
0.358196721311475 0.366393442622951
0.358196721311475 0.372131147540984
0.363114754098361 0.372131147540984
0.368852459016393 0.372131147540984
0.368852459016393 0.377868852459016
0.368852459016393 0.382786885245902
0.368852459016393 0.388524590163934
0.378688524590164 0.388524590163934
0.378688524590164 0.398360655737705
0.378688524590164 0.404098360655738
0.383606557377049 0.404098360655738
0.389344262295082 0.404098360655738
0.394262295081967 0.404098360655738
0.405737704918033 0.404098360655738
0.405737704918033 0.423770491803279
0.410655737704918 0.423770491803279
0.410655737704918 0.429508196721311
0.410655737704918 0.434426229508197
0.416393442622951 0.434426229508197
0.416393442622951 0.44016393442623
0.421311475409836 0.44016393442623
0.438524590163934 0.44016393442623
0.438524590163934 0.445081967213115
0.438524590163934 0.450819672131148
0.44344262295082 0.450819672131148
0.44344262295082 0.455737704918033
0.44344262295082 0.461475409836066
0.449180327868852 0.461475409836066
0.449180327868852 0.467213114754098
0.459016393442623 0.467213114754098
0.459016393442623 0.477049180327869
0.464754098360656 0.477049180327869
0.474590163934426 0.477049180327869
0.480327868852459 0.477049180327869
0.485245901639344 0.477049180327869
0.485245901639344 0.482786885245902
0.49016393442623 0.482786885245902
0.49016393442623 0.492622950819672
0.49016393442623 0.50983606557377
0.49016393442623 0.514754098360656
0.504918032786885 0.514754098360656
0.510655737704918 0.514754098360656
0.515573770491803 0.514754098360656
0.515573770491803 0.519672131147541
0.521311475409836 0.519672131147541
0.521311475409836 0.525409836065574
0.527049180327869 0.525409836065574
0.527049180327869 0.536885245901639
0.527049180327869 0.54672131147541
0.527049180327869 0.552459016393443
0.532786885245902 0.552459016393443
0.532786885245902 0.557377049180328
0.537704918032787 0.557377049180328
0.537704918032787 0.562295081967213
0.537704918032787 0.573770491803279
0.542622950819672 0.573770491803279
0.542622950819672 0.579508196721311
0.548360655737705 0.579508196721311
0.558196721311475 0.579508196721311
0.563934426229508 0.579508196721311
0.568852459016393 0.579508196721311
0.568852459016393 0.585245901639344
0.578688524590164 0.585245901639344
0.578688524590164 0.595081967213115
0.590163934426229 0.595081967213115
0.590163934426229 0.6
0.595081967213115 0.6
0.595081967213115 0.611475409836066
0.604918032786885 0.611475409836066
0.604918032786885 0.616393442622951
0.610655737704918 0.616393442622951
0.610655737704918 0.621311475409836
0.615573770491803 0.621311475409836
0.621311475409836 0.621311475409836
0.626229508196721 0.621311475409836
0.631967213114754 0.621311475409836
0.631967213114754 0.626229508196721
0.641803278688525 0.626229508196721
0.641803278688525 0.636065573770492
0.651639344262295 0.636065573770492
0.651639344262295 0.640983606557377
0.657377049180328 0.640983606557377
0.657377049180328 0.645901639344262
0.662295081967213 0.645901639344262
0.662295081967213 0.657377049180328
0.662295081967213 0.662295081967213
0.685245901639344 0.662295081967213
0.695081967213115 0.662295081967213
0.695081967213115 0.667213114754098
0.700819672131147 0.667213114754098
0.700819672131147 0.672950819672131
0.705737704918033 0.672950819672131
0.705737704918033 0.677868852459016
0.717213114754098 0.677868852459016
0.717213114754098 0.683606557377049
0.727049180327869 0.683606557377049
0.727049180327869 0.689344262295082
0.732786885245902 0.689344262295082
0.732786885245902 0.695081967213115
0.737704918032787 0.695081967213115
0.737704918032787 0.700819672131147
0.737704918032787 0.705737704918033
0.757377049180328 0.705737704918033
0.757377049180328 0.710655737704918
0.763114754098361 0.710655737704918
0.763114754098361 0.715573770491803
0.768032786885246 0.715573770491803
0.768032786885246 0.721311475409836
0.768032786885246 0.726229508196721
0.772950819672131 0.726229508196721
0.772950819672131 0.731147540983607
0.772950819672131 0.736885245901639
0.784426229508197 0.736885245901639
0.784426229508197 0.741803278688525
0.790163934426229 0.741803278688525
0.795081967213115 0.741803278688525
0.800819672131148 0.741803278688525
0.800819672131148 0.75327868852459
0.80655737704918 0.75327868852459
0.811475409836066 0.75327868852459
0.817213114754098 0.75327868852459
0.817213114754098 0.758196721311475
0.822131147540984 0.758196721311475
0.827868852459016 0.758196721311475
0.827868852459016 0.775409836065574
0.827868852459016 0.795081967213115
0.833606557377049 0.795081967213115
0.833606557377049 0.800819672131148
0.833606557377049 0.805737704918033
0.84344262295082 0.805737704918033
0.84344262295082 0.817213114754098
0.84344262295082 0.827049180327869
0.848360655737705 0.827049180327869
0.848360655737705 0.832786885245902
0.848360655737705 0.837704918032787
0.85983606557377 0.837704918032787
0.864754098360656 0.837704918032787
0.864754098360656 0.847540983606557
0.864754098360656 0.85327868852459
0.869672131147541 0.85327868852459
0.881147540983607 0.85327868852459
0.881147540983607 0.864754098360656
0.881147540983607 0.884426229508197
0.892622950819672 0.884426229508197
0.897540983606557 0.884426229508197
0.897540983606557 0.899180327868852
0.90327868852459 0.899180327868852
0.90327868852459 0.904098360655738
0.90327868852459 0.909836065573771
0.909016393442623 0.909836065573771
0.909016393442623 0.914754098360656
0.913934426229508 0.914754098360656
0.931147540983607 0.914754098360656
0.936065573770492 0.914754098360656
0.936065573770492 0.919672131147541
0.940983606557377 0.919672131147541
0.940983606557377 0.925409836065574
0.940983606557377 0.930327868852459
0.958196721311475 0.930327868852459
0.958196721311475 0.935245901639344
0.958196721311475 0.94672131147541
0.963934426229508 0.94672131147541
0.973770491803279 0.94672131147541
0.973770491803279 0.952459016393443
0.973770491803279 0.962295081967213
0.978688524590164 0.962295081967213
0.984426229508197 0.962295081967213
0.984426229508197 0.967213114754098
0.984426229508197 0.972950819672131
0.989344262295082 0.972950819672131
0.989344262295082 0.977868852459016
0.994262295081967 0.977868852459016
0.994262295081967 0.983606557377049
0.994262295081967 0.988524590163934
0.994262295081967 0.994262295081967
1 0.994262295081967
1 1
};
\addlegendentry{C= 3 AUC = 0.49}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0 0.00483870967741936
0 0.0145161290322581
0.00483870967741936 0.0145161290322581
0.00483870967741936 0.0290322580645161
0.0104838709677419 0.0290322580645161
0.0201612903225806 0.0290322580645161
0.0201612903225806 0.0338709677419355
0.025 0.0338709677419355
0.025 0.0395161290322581
0.0362903225806452 0.0395161290322581
0.0411290322580645 0.0395161290322581
0.0411290322580645 0.0491935483870968
0.0459677419354839 0.0491935483870968
0.057258064516129 0.0491935483870968
0.057258064516129 0.0637096774193548
0.057258064516129 0.0693548387096774
0.057258064516129 0.0741935483870968
0.0620967741935484 0.0741935483870968
0.0620967741935484 0.0790322580645161
0.067741935483871 0.0790322580645161
0.067741935483871 0.0846774193548387
0.067741935483871 0.0895161290322581
0.0774193548387097 0.0895161290322581
0.0774193548387097 0.104032258064516
0.0830645161290323 0.104032258064516
0.0830645161290323 0.108870967741935
0.0879032258064516 0.108870967741935
0.0879032258064516 0.113709677419355
0.0879032258064516 0.119354838709677
0.0879032258064516 0.143548387096774
0.092741935483871 0.143548387096774
0.092741935483871 0.148387096774194
0.092741935483871 0.154032258064516
0.0975806451612903 0.154032258064516
0.103225806451613 0.154032258064516
0.103225806451613 0.159677419354839
0.12258064516129 0.159677419354839
0.128225806451613 0.159677419354839
0.128225806451613 0.164516129032258
0.128225806451613 0.170161290322581
0.128225806451613 0.175
0.133870967741935 0.175
0.138709677419355 0.175
0.144354838709677 0.175
0.144354838709677 0.180645161290323
0.144354838709677 0.2
0.15 0.2
0.159677419354839 0.2
0.159677419354839 0.209677419354839
0.164516129032258 0.209677419354839
0.170161290322581 0.209677419354839
0.175 0.209677419354839
0.175 0.214516129032258
0.189516129032258 0.214516129032258
0.189516129032258 0.220161290322581
0.194354838709677 0.220161290322581
0.194354838709677 0.225
0.194354838709677 0.230645161290323
0.194354838709677 0.240322580645161
0.199193548387097 0.240322580645161
0.199193548387097 0.245161290322581
0.199193548387097 0.250806451612903
0.199193548387097 0.265322580645161
0.199193548387097 0.276612903225806
0.204032258064516 0.276612903225806
0.204032258064516 0.281451612903226
0.208870967741935 0.281451612903226
0.220161290322581 0.281451612903226
0.225 0.281451612903226
0.225 0.286290322580645
0.229838709677419 0.286290322580645
0.241129032258065 0.286290322580645
0.250806451612903 0.286290322580645
0.250806451612903 0.295967741935484
0.250806451612903 0.301612903225806
0.255645161290323 0.301612903225806
0.255645161290323 0.306451612903226
0.261290322580645 0.306451612903226
0.266129032258065 0.306451612903226
0.266129032258065 0.312096774193548
0.275806451612903 0.312096774193548
0.281451612903226 0.312096774193548
0.291129032258065 0.312096774193548
0.291129032258065 0.317741935483871
0.296774193548387 0.317741935483871
0.301612903225806 0.317741935483871
0.301612903225806 0.332258064516129
0.306451612903226 0.332258064516129
0.306451612903226 0.341935483870968
0.311290322580645 0.341935483870968
0.311290322580645 0.351612903225806
0.320967741935484 0.351612903225806
0.320967741935484 0.357258064516129
0.325806451612903 0.357258064516129
0.325806451612903 0.366935483870968
0.331451612903226 0.366935483870968
0.331451612903226 0.376612903225806
0.331451612903226 0.382258064516129
0.331451612903226 0.391935483870968
0.341129032258065 0.391935483870968
0.346774193548387 0.391935483870968
0.351612903225806 0.391935483870968
0.351612903225806 0.406451612903226
0.366129032258065 0.406451612903226
0.366129032258065 0.416129032258065
0.380645161290323 0.416129032258065
0.380645161290323 0.425806451612903
0.390322580645161 0.425806451612903
0.390322580645161 0.430645161290323
0.395161290322581 0.430645161290323
0.395161290322581 0.435483870967742
0.409677419354839 0.435483870967742
0.409677419354839 0.440322580645161
0.409677419354839 0.445967741935484
0.409677419354839 0.455645161290323
0.409677419354839 0.461290322580645
0.414516129032258 0.461290322580645
0.414516129032258 0.470967741935484
0.419354838709677 0.470967741935484
0.419354838709677 0.476612903225806
0.424193548387097 0.476612903225806
0.424193548387097 0.481451612903226
0.429838709677419 0.481451612903226
0.434677419354839 0.481451612903226
0.434677419354839 0.487096774193548
0.434677419354839 0.501612903225806
0.454032258064516 0.501612903225806
0.454032258064516 0.511290322580645
0.454032258064516 0.516935483870968
0.458870967741935 0.516935483870968
0.458870967741935 0.52258064516129
0.468548387096774 0.52258064516129
0.474193548387097 0.52258064516129
0.474193548387097 0.533870967741935
0.474193548387097 0.538709677419355
0.479032258064516 0.538709677419355
0.479032258064516 0.543548387096774
0.483870967741935 0.543548387096774
0.483870967741935 0.549193548387097
0.489516129032258 0.549193548387097
0.494354838709677 0.549193548387097
0.494354838709677 0.563709677419355
0.499193548387097 0.563709677419355
0.499193548387097 0.568548387096774
0.499193548387097 0.574193548387097
0.504032258064516 0.574193548387097
0.504032258064516 0.579032258064516
0.523387096774194 0.579032258064516
0.523387096774194 0.583870967741935
0.523387096774194 0.595161290322581
0.528225806451613 0.595161290322581
0.533870967741935 0.595161290322581
0.533870967741935 0.600806451612903
0.533870967741935 0.610483870967742
0.538709677419355 0.610483870967742
0.538709677419355 0.620161290322581
0.553225806451613 0.620161290322581
0.553225806451613 0.625
0.558064516129032 0.625
0.563709677419355 0.625
0.563709677419355 0.629838709677419
0.578225806451613 0.629838709677419
0.578225806451613 0.639516129032258
0.583064516129032 0.639516129032258
0.583064516129032 0.654032258064516
0.587903225806452 0.654032258064516
0.587903225806452 0.658870967741935
0.59758064516129 0.658870967741935
0.59758064516129 0.673387096774194
0.607258064516129 0.673387096774194
0.607258064516129 0.683064516129032
0.621774193548387 0.683064516129032
0.621774193548387 0.692741935483871
0.621774193548387 0.698387096774194
0.621774193548387 0.703225806451613
0.636290322580645 0.703225806451613
0.636290322580645 0.708064516129032
0.641129032258065 0.708064516129032
0.641129032258065 0.717741935483871
0.645967741935484 0.717741935483871
0.651612903225806 0.717741935483871
0.656451612903226 0.717741935483871
0.662096774193548 0.717741935483871
0.666935483870968 0.717741935483871
0.666935483870968 0.72741935483871
0.686290322580645 0.72741935483871
0.686290322580645 0.732258064516129
0.686290322580645 0.737903225806452
0.700806451612903 0.737903225806452
0.700806451612903 0.74758064516129
0.710483870967742 0.74758064516129
0.710483870967742 0.75241935483871
0.725 0.75241935483871
0.725 0.757258064516129
0.730645161290323 0.757258064516129
0.730645161290323 0.766935483870968
0.736290322580645 0.766935483870968
0.736290322580645 0.786290322580645
0.741129032258064 0.786290322580645
0.741129032258064 0.791129032258065
0.755645161290323 0.791129032258065
0.755645161290323 0.796774193548387
0.755645161290323 0.811290322580645
0.761290322580645 0.811290322580645
0.761290322580645 0.816129032258065
0.766129032258065 0.816129032258065
0.766129032258065 0.820967741935484
0.771774193548387 0.820967741935484
0.771774193548387 0.825806451612903
0.781451612903226 0.825806451612903
0.781451612903226 0.831451612903226
0.791129032258065 0.831451612903226
0.791129032258065 0.841129032258065
0.796774193548387 0.841129032258065
0.796774193548387 0.850806451612903
0.796774193548387 0.856451612903226
0.80241935483871 0.856451612903226
0.807258064516129 0.856451612903226
0.807258064516129 0.862096774193548
0.841129032258065 0.862096774193548
0.841129032258065 0.876612903225806
0.845967741935484 0.876612903225806
0.845967741935484 0.881451612903226
0.855645161290323 0.881451612903226
0.855645161290323 0.891129032258065
0.861290322580645 0.891129032258065
0.861290322580645 0.895967741935484
0.880645161290323 0.895967741935484
0.880645161290323 0.910483870967742
0.895161290322581 0.910483870967742
0.895161290322581 0.915322580645161
0.9 0.915322580645161
0.905645161290323 0.915322580645161
0.905645161290323 0.920967741935484
0.910483870967742 0.920967741935484
0.910483870967742 0.925806451612903
0.910483870967742 0.931451612903226
0.910483870967742 0.936290322580645
0.925 0.936290322580645
0.930645161290323 0.936290322580645
0.935483870967742 0.936290322580645
0.935483870967742 0.941935483870968
0.935483870967742 0.951612903225806
0.945161290322581 0.951612903225806
0.945161290322581 0.975806451612903
0.95 0.975806451612903
0.95 0.985483870967742
0.955645161290323 0.985483870967742
0.965322580645161 0.985483870967742
0.965322580645161 0.990322580645161
0.970967741935484 0.990322580645161
0.990322580645161 0.990322580645161
0.990322580645161 0.995161290322581
1 0.995161290322581
1 1
};
\addlegendentry{C= 4 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color1]
table {%
0 0
0 0.00483870967741936
0 0.0193548387096774
0.00967741935483871 0.0193548387096774
0.00967741935483871 0.0290322580645161
0.0153225806451613 0.0290322580645161
0.0153225806451613 0.0387096774193548
0.0201612903225806 0.0387096774193548
0.0201612903225806 0.0443548387096774
0.0346774193548387 0.0443548387096774
0.0346774193548387 0.05
0.0346774193548387 0.0596774193548387
0.0395161290322581 0.0596774193548387
0.0395161290322581 0.0645161290322581
0.0443548387096774 0.0645161290322581
0.05 0.0645161290322581
0.05 0.0693548387096774
0.0548387096774194 0.0693548387096774
0.0548387096774194 0.075
0.0596774193548387 0.075
0.0596774193548387 0.0806451612903226
0.0596774193548387 0.0854838709677419
0.0653225806451613 0.0854838709677419
0.0653225806451613 0.0903225806451613
0.0709677419354839 0.0903225806451613
0.0709677419354839 0.1
0.0758064516129032 0.1
0.0758064516129032 0.119354838709677
0.0870967741935484 0.119354838709677
0.0919354838709677 0.119354838709677
0.0919354838709677 0.125
0.0919354838709677 0.129838709677419
0.0919354838709677 0.135483870967742
0.0919354838709677 0.140322580645161
0.0967741935483871 0.140322580645161
0.0967741935483871 0.15
0.111290322580645 0.15
0.111290322580645 0.154838709677419
0.116129032258065 0.154838709677419
0.116129032258065 0.159677419354839
0.120967741935484 0.159677419354839
0.120967741935484 0.188709677419355
0.125806451612903 0.188709677419355
0.125806451612903 0.203225806451613
0.131451612903226 0.203225806451613
0.131451612903226 0.208064516129032
0.131451612903226 0.213709677419355
0.136290322580645 0.213709677419355
0.136290322580645 0.218548387096774
0.141935483870968 0.218548387096774
0.141935483870968 0.228225806451613
0.146774193548387 0.228225806451613
0.146774193548387 0.233870967741935
0.151612903225806 0.233870967741935
0.151612903225806 0.238709677419355
0.156451612903226 0.238709677419355
0.156451612903226 0.243548387096774
0.162096774193548 0.243548387096774
0.162096774193548 0.248387096774194
0.166935483870968 0.248387096774194
0.166935483870968 0.253225806451613
0.171774193548387 0.253225806451613
0.171774193548387 0.258064516129032
0.186290322580645 0.258064516129032
0.191935483870968 0.258064516129032
0.191935483870968 0.262903225806452
0.196774193548387 0.262903225806452
0.196774193548387 0.267741935483871
0.206451612903226 0.267741935483871
0.212096774193548 0.267741935483871
0.212096774193548 0.273387096774194
0.212096774193548 0.278225806451613
0.216935483870968 0.278225806451613
0.216935483870968 0.283064516129032
0.221774193548387 0.283064516129032
0.221774193548387 0.288709677419355
0.221774193548387 0.293548387096774
0.226612903225806 0.293548387096774
0.226612903225806 0.298387096774194
0.231451612903226 0.298387096774194
0.231451612903226 0.303225806451613
0.236290322580645 0.303225806451613
0.241935483870968 0.303225806451613
0.241935483870968 0.312903225806452
0.246774193548387 0.312903225806452
0.246774193548387 0.32258064516129
0.25241935483871 0.32258064516129
0.25241935483871 0.332258064516129
0.257258064516129 0.332258064516129
0.257258064516129 0.337096774193548
0.271774193548387 0.337096774193548
0.27741935483871 0.337096774193548
0.291935483870968 0.337096774193548
0.29758064516129 0.337096774193548
0.29758064516129 0.346774193548387
0.307258064516129 0.346774193548387
0.307258064516129 0.351612903225806
0.307258064516129 0.357258064516129
0.307258064516129 0.362096774193548
0.316935483870968 0.362096774193548
0.316935483870968 0.366935483870968
0.321774193548387 0.366935483870968
0.321774193548387 0.376612903225806
0.326612903225806 0.376612903225806
0.326612903225806 0.382258064516129
0.326612903225806 0.391935483870968
0.331451612903226 0.391935483870968
0.331451612903226 0.396774193548387
0.337096774193548 0.396774193548387
0.337096774193548 0.406451612903226
0.341935483870968 0.406451612903226
0.341935483870968 0.420967741935484
0.346774193548387 0.420967741935484
0.346774193548387 0.425806451612903
0.356451612903226 0.425806451612903
0.356451612903226 0.435483870967742
0.361290322580645 0.435483870967742
0.361290322580645 0.445161290322581
0.366129032258065 0.445161290322581
0.383064516129032 0.445161290322581
0.383064516129032 0.469354838709677
0.412096774193548 0.469354838709677
0.412096774193548 0.475
0.412096774193548 0.479838709677419
0.412096774193548 0.491129032258065
0.412096774193548 0.495967741935484
0.416935483870968 0.495967741935484
0.416935483870968 0.520161290322581
0.426612903225806 0.520161290322581
0.437096774193548 0.520161290322581
0.441935483870968 0.520161290322581
0.441935483870968 0.525
0.441935483870968 0.530645161290323
0.456451612903226 0.530645161290323
0.456451612903226 0.535483870967742
0.461290322580645 0.535483870967742
0.461290322580645 0.55
0.475806451612903 0.55
0.475806451612903 0.554838709677419
0.485483870967742 0.554838709677419
0.491129032258065 0.554838709677419
0.495967741935484 0.554838709677419
0.495967741935484 0.559677419354839
0.500806451612903 0.559677419354839
0.512096774193548 0.559677419354839
0.512096774193548 0.564516129032258
0.536290322580645 0.564516129032258
0.536290322580645 0.569354838709677
0.541935483870968 0.569354838709677
0.546774193548387 0.569354838709677
0.546774193548387 0.574193548387097
0.551612903225806 0.574193548387097
0.551612903225806 0.583870967741935
0.551612903225806 0.589516129032258
0.561290322580645 0.589516129032258
0.561290322580645 0.595161290322581
0.566129032258065 0.595161290322581
0.566129032258065 0.600806451612903
0.570967741935484 0.600806451612903
0.570967741935484 0.605645161290323
0.570967741935484 0.611290322580645
0.570967741935484 0.630645161290323
0.580645161290323 0.630645161290323
0.580645161290323 0.635483870967742
0.591935483870968 0.635483870967742
0.591935483870968 0.640322580645161
0.606451612903226 0.640322580645161
0.606451612903226 0.645967741935484
0.635483870967742 0.645967741935484
0.635483870967742 0.655645161290323
0.641129032258065 0.655645161290323
0.645967741935484 0.655645161290323
0.651612903225806 0.655645161290323
0.651612903225806 0.660483870967742
0.656451612903226 0.660483870967742
0.662096774193548 0.660483870967742
0.662096774193548 0.670161290322581
0.666935483870968 0.670161290322581
0.666935483870968 0.675
0.671774193548387 0.675
0.671774193548387 0.679838709677419
0.676612903225806 0.679838709677419
0.676612903225806 0.684677419354839
0.681451612903226 0.684677419354839
0.681451612903226 0.694354838709677
0.700806451612903 0.694354838709677
0.706451612903226 0.694354838709677
0.706451612903226 0.699193548387097
0.711290322580645 0.699193548387097
0.711290322580645 0.704838709677419
0.716129032258065 0.704838709677419
0.716129032258065 0.709677419354839
0.716129032258065 0.715322580645161
0.720967741935484 0.715322580645161
0.720967741935484 0.720161290322581
0.720967741935484 0.725806451612903
0.730645161290323 0.725806451612903
0.730645161290323 0.731451612903226
0.730645161290323 0.741129032258064
0.745161290322581 0.741129032258064
0.750806451612903 0.741129032258064
0.750806451612903 0.750806451612903
0.756451612903226 0.750806451612903
0.756451612903226 0.755645161290323
0.762096774193548 0.755645161290323
0.766935483870968 0.755645161290323
0.778225806451613 0.755645161290323
0.778225806451613 0.765322580645161
0.787903225806452 0.765322580645161
0.787903225806452 0.775
0.79758064516129 0.775
0.803225806451613 0.775
0.817741935483871 0.775
0.823387096774194 0.775
0.828225806451613 0.775
0.828225806451613 0.780645161290323
0.833064516129032 0.780645161290323
0.833064516129032 0.785483870967742
0.833064516129032 0.80241935483871
0.833064516129032 0.807258064516129
0.842741935483871 0.807258064516129
0.842741935483871 0.812903225806452
0.85241935483871 0.812903225806452
0.85241935483871 0.817741935483871
0.857258064516129 0.817741935483871
0.857258064516129 0.82258064516129
0.862096774193548 0.82258064516129
0.867741935483871 0.82258064516129
0.867741935483871 0.82741935483871
0.87741935483871 0.82741935483871
0.87741935483871 0.832258064516129
0.87741935483871 0.837903225806452
0.882258064516129 0.837903225806452
0.882258064516129 0.842741935483871
0.887096774193548 0.842741935483871
0.887096774193548 0.84758064516129
0.887096774193548 0.853225806451613
0.887096774193548 0.867741935483871
0.891935483870968 0.867741935483871
0.891935483870968 0.87258064516129
0.901612903225806 0.87258064516129
0.901612903225806 0.882258064516129
0.901612903225806 0.887903225806452
0.906451612903226 0.887903225806452
0.906451612903226 0.893548387096774
0.906451612903226 0.908064516129032
0.911290322580645 0.908064516129032
0.911290322580645 0.912903225806452
0.916935483870968 0.912903225806452
0.916935483870968 0.918548387096774
0.941129032258065 0.918548387096774
0.941129032258065 0.923387096774194
0.941129032258065 0.929032258064516
0.945967741935484 0.929032258064516
0.945967741935484 0.938709677419355
0.955645161290323 0.938709677419355
0.955645161290323 0.948387096774194
0.955645161290323 0.954032258064516
0.965322580645161 0.954032258064516
0.965322580645161 0.959677419354839
0.970161290322581 0.959677419354839
0.970161290322581 0.964516129032258
0.970161290322581 0.970161290322581
0.975 0.970161290322581
0.980645161290323 0.970161290322581
0.980645161290323 0.975
0.985483870967742 0.975
0.985483870967742 0.980645161290323
0.985483870967742 0.985483870967742
0.990322580645161 0.985483870967742
0.990322580645161 0.990322580645161
0.995161290322581 0.990322580645161
0.995161290322581 0.995161290322581
1 0.995161290322581
1 1
};
\addlegendentry{C= 5 AUC = 0.53}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green]
table {%
0 0
0.00504201680672269 0
0.00504201680672269 0.00588235294117647
0.0100840336134454 0.00588235294117647
0.0159663865546218 0.00588235294117647
0.0159663865546218 0.0210084033613445
0.0260504201680672 0.0210084033613445
0.0260504201680672 0.0361344537815126
0.0260504201680672 0.0420168067226891
0.0310924369747899 0.0420168067226891
0.0310924369747899 0.0521008403361345
0.0310924369747899 0.0638655462184874
0.0361344537815126 0.0638655462184874
0.0361344537815126 0.0789915966386555
0.0361344537815126 0.0848739495798319
0.0411764705882353 0.0848739495798319
0.0411764705882353 0.0949579831932773
0.0470588235294118 0.0949579831932773
0.0621848739495798 0.0949579831932773
0.0621848739495798 0.110084033613445
0.0621848739495798 0.115966386554622
0.0722689075630252 0.115966386554622
0.0781512605042017 0.115966386554622
0.0831932773109244 0.115966386554622
0.0831932773109244 0.121008403361345
0.0932773109243697 0.121008403361345
0.0932773109243697 0.146218487394958
0.0932773109243697 0.152100840336134
0.108403361344538 0.152100840336134
0.108403361344538 0.157142857142857
0.108403361344538 0.163025210084034
0.113445378151261 0.163025210084034
0.113445378151261 0.168067226890756
0.118487394957983 0.168067226890756
0.118487394957983 0.173109243697479
0.130252100840336 0.173109243697479
0.130252100840336 0.178991596638655
0.135294117647059 0.178991596638655
0.135294117647059 0.184033613445378
0.141176470588235 0.184033613445378
0.141176470588235 0.189075630252101
0.146218487394958 0.189075630252101
0.146218487394958 0.194117647058824
0.152100840336134 0.194117647058824
0.157142857142857 0.194117647058824
0.157142857142857 0.199159663865546
0.157142857142857 0.210924369747899
0.16218487394958 0.210924369747899
0.16218487394958 0.226050420168067
0.187394957983193 0.226050420168067
0.187394957983193 0.236134453781513
0.192436974789916 0.236134453781513
0.192436974789916 0.247899159663866
0.212605042016807 0.247899159663866
0.212605042016807 0.252941176470588
0.217647058823529 0.252941176470588
0.217647058823529 0.258823529411765
0.217647058823529 0.263865546218487
0.222689075630252 0.263865546218487
0.222689075630252 0.26890756302521
0.227731092436975 0.26890756302521
0.227731092436975 0.273949579831933
0.227731092436975 0.279831932773109
0.227731092436975 0.289915966386555
0.232773109243697 0.289915966386555
0.232773109243697 0.294957983193277
0.23781512605042 0.294957983193277
0.23781512605042 0.315126050420168
0.23781512605042 0.321008403361345
0.242857142857143 0.321008403361345
0.242857142857143 0.326890756302521
0.242857142857143 0.336974789915966
0.252941176470588 0.336974789915966
0.252941176470588 0.342016806722689
0.258823529411765 0.342016806722689
0.258823529411765 0.347058823529412
0.264705882352941 0.347058823529412
0.264705882352941 0.352100840336134
0.269747899159664 0.352100840336134
0.287394957983193 0.352100840336134
0.287394957983193 0.357142857142857
0.292436974789916 0.357142857142857
0.292436974789916 0.36218487394958
0.292436974789916 0.368067226890756
0.292436974789916 0.373109243697479
0.292436974789916 0.378991596638655
0.292436974789916 0.384033613445378
0.302521008403361 0.384033613445378
0.302521008403361 0.389075630252101
0.302521008403361 0.394957983193277
0.312605042016807 0.394957983193277
0.318487394957983 0.394957983193277
0.318487394957983 0.400840336134454
0.323529411764706 0.400840336134454
0.323529411764706 0.40672268907563
0.328571428571429 0.40672268907563
0.328571428571429 0.411764705882353
0.338655462184874 0.411764705882353
0.338655462184874 0.416806722689076
0.343697478991597 0.416806722689076
0.343697478991597 0.431932773109244
0.348739495798319 0.431932773109244
0.348739495798319 0.447058823529412
0.354621848739496 0.447058823529412
0.354621848739496 0.452100840336134
0.359663865546218 0.452100840336134
0.365546218487395 0.452100840336134
0.370588235294118 0.452100840336134
0.382352941176471 0.452100840336134
0.382352941176471 0.457142857142857
0.392436974789916 0.457142857142857
0.392436974789916 0.472268907563025
0.397478991596639 0.472268907563025
0.403361344537815 0.472268907563025
0.408403361344538 0.472268907563025
0.408403361344538 0.477310924369748
0.418487394957983 0.477310924369748
0.418487394957983 0.482352941176471
0.418487394957983 0.488235294117647
0.423529411764706 0.488235294117647
0.423529411764706 0.49327731092437
0.433613445378151 0.49327731092437
0.433613445378151 0.498319327731092
0.438655462184874 0.498319327731092
0.438655462184874 0.503361344537815
0.448739495798319 0.503361344537815
0.448739495798319 0.509243697478992
0.458823529411765 0.509243697478992
0.464705882352941 0.509243697478992
0.464705882352941 0.514285714285714
0.469747899159664 0.514285714285714
0.469747899159664 0.519327731092437
0.47563025210084 0.519327731092437
0.47563025210084 0.52436974789916
0.485714285714286 0.52436974789916
0.485714285714286 0.529411764705882
0.490756302521008 0.529411764705882
0.496638655462185 0.529411764705882
0.496638655462185 0.54453781512605
0.501680672268908 0.54453781512605
0.501680672268908 0.549579831932773
0.50672268907563 0.549579831932773
0.512605042016807 0.549579831932773
0.517647058823529 0.549579831932773
0.517647058823529 0.554621848739496
0.529411764705882 0.554621848739496
0.529411764705882 0.559663865546218
0.534453781512605 0.559663865546218
0.534453781512605 0.564705882352941
0.539495798319328 0.564705882352941
0.545378151260504 0.564705882352941
0.545378151260504 0.569747899159664
0.550420168067227 0.569747899159664
0.550420168067227 0.584873949579832
0.55546218487395 0.584873949579832
0.55546218487395 0.589915966386555
0.55546218487395 0.595798319327731
0.565546218487395 0.595798319327731
0.571428571428571 0.595798319327731
0.571428571428571 0.605882352941176
0.576470588235294 0.605882352941176
0.576470588235294 0.611764705882353
0.576470588235294 0.616806722689076
0.582352941176471 0.616806722689076
0.582352941176471 0.621848739495798
0.582352941176471 0.627731092436975
0.592436974789916 0.627731092436975
0.592436974789916 0.633613445378151
0.597478991596639 0.633613445378151
0.603361344537815 0.633613445378151
0.608403361344538 0.633613445378151
0.608403361344538 0.653781512605042
0.608403361344538 0.659663865546218
0.614285714285714 0.659663865546218
0.619327731092437 0.659663865546218
0.625210084033613 0.659663865546218
0.625210084033613 0.664705882352941
0.635294117647059 0.664705882352941
0.635294117647059 0.674789915966387
0.640336134453781 0.674789915966387
0.640336134453781 0.684873949579832
0.646218487394958 0.684873949579832
0.646218487394958 0.689915966386555
0.646218487394958 0.695798319327731
0.646218487394958 0.700840336134454
0.652100840336134 0.700840336134454
0.657142857142857 0.700840336134454
0.657142857142857 0.705882352941177
0.672268907563025 0.705882352941177
0.672268907563025 0.710924369747899
0.677310924369748 0.710924369747899
0.683193277310924 0.710924369747899
0.688235294117647 0.710924369747899
0.688235294117647 0.715966386554622
0.698319327731092 0.715966386554622
0.698319327731092 0.726050420168067
0.708403361344538 0.726050420168067
0.708403361344538 0.73109243697479
0.708403361344538 0.742857142857143
0.714285714285714 0.742857142857143
0.719327731092437 0.742857142857143
0.719327731092437 0.747899159663866
0.72436974789916 0.747899159663866
0.72436974789916 0.752941176470588
0.72436974789916 0.758823529411765
0.730252100840336 0.758823529411765
0.740336134453782 0.758823529411765
0.740336134453782 0.764705882352941
0.740336134453782 0.769747899159664
0.745378151260504 0.769747899159664
0.745378151260504 0.774789915966387
0.750420168067227 0.774789915966387
0.750420168067227 0.779831932773109
0.756302521008403 0.779831932773109
0.761344537815126 0.779831932773109
0.767226890756303 0.779831932773109
0.777310924369748 0.779831932773109
0.777310924369748 0.785714285714286
0.783193277310924 0.785714285714286
0.783193277310924 0.795798319327731
0.789075630252101 0.795798319327731
0.789075630252101 0.800840336134454
0.794117647058823 0.800840336134454
0.794117647058823 0.805882352941176
0.799159663865546 0.805882352941176
0.799159663865546 0.821008403361345
0.809243697478992 0.821008403361345
0.809243697478992 0.826050420168067
0.815126050420168 0.826050420168067
0.815126050420168 0.836134453781513
0.815126050420168 0.842016806722689
0.820168067226891 0.842016806722689
0.820168067226891 0.847899159663866
0.820168067226891 0.852941176470588
0.820168067226891 0.858823529411765
0.825210084033613 0.858823529411765
0.825210084033613 0.864705882352941
0.830252100840336 0.864705882352941
0.830252100840336 0.869747899159664
0.840336134453782 0.869747899159664
0.840336134453782 0.881512605042017
0.840336134453782 0.886554621848739
0.850420168067227 0.886554621848739
0.850420168067227 0.892436974789916
0.856302521008403 0.892436974789916
0.856302521008403 0.898319327731092
0.861344537815126 0.898319327731092
0.867226890756303 0.898319327731092
0.867226890756303 0.903361344537815
0.877310924369748 0.903361344537815
0.877310924369748 0.908403361344538
0.883193277310924 0.908403361344538
0.883193277310924 0.918487394957983
0.89327731092437 0.918487394957983
0.905042016806723 0.918487394957983
0.905042016806723 0.92436974789916
0.905042016806723 0.929411764705882
0.910924369747899 0.929411764705882
0.915966386554622 0.929411764705882
0.915966386554622 0.934453781512605
0.921008403361344 0.934453781512605
0.921008403361344 0.939495798319328
0.926890756302521 0.939495798319328
0.926890756302521 0.945378151260504
0.926890756302521 0.950420168067227
0.952100840336134 0.950420168067227
0.957983193277311 0.950420168067227
0.957983193277311 0.95546218487395
0.957983193277311 0.961344537815126
0.963865546218487 0.961344537815126
0.963865546218487 0.973109243697479
0.96890756302521 0.973109243697479
0.96890756302521 0.978151260504202
0.96890756302521 0.984033613445378
0.978991596638655 0.984033613445378
0.978991596638655 0.989915966386555
0.994117647058824 0.989915966386555
1 0.989915966386555
1 1
};
\addlegendentry{C= 6 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color2]
table {%
0 0
0 0.00538461538461538
0 0.0107692307692308
0.00538461538461538 0.0107692307692308
0.00538461538461538 0.0269230769230769
0.0107692307692308 0.0269230769230769
0.0107692307692308 0.0315384615384615
0.0107692307692308 0.0530769230769231
0.0161538461538462 0.0530769230769231
0.0161538461538462 0.0692307692307692
0.0269230769230769 0.0692307692307692
0.0269230769230769 0.0738461538461539
0.0323076923076923 0.0738461538461539
0.0323076923076923 0.106153846153846
0.0369230769230769 0.106153846153846
0.0369230769230769 0.110769230769231
0.0369230769230769 0.116153846153846
0.0415384615384615 0.116153846153846
0.0469230769230769 0.116153846153846
0.0469230769230769 0.121538461538462
0.0515384615384615 0.121538461538462
0.0515384615384615 0.126923076923077
0.0515384615384615 0.131538461538462
0.0561538461538462 0.131538461538462
0.0561538461538462 0.136923076923077
0.0561538461538462 0.141538461538462
0.0615384615384615 0.141538461538462
0.0615384615384615 0.152307692307692
0.0661538461538462 0.152307692307692
0.0769230769230769 0.152307692307692
0.0769230769230769 0.161538461538462
0.0823076923076923 0.161538461538462
0.0823076923076923 0.172307692307692
0.0823076923076923 0.181538461538462
0.0984615384615385 0.181538461538462
0.0984615384615385 0.186923076923077
0.103846153846154 0.186923076923077
0.103846153846154 0.192307692307692
0.114615384615385 0.192307692307692
0.114615384615385 0.197692307692308
0.130769230769231 0.197692307692308
0.130769230769231 0.203076923076923
0.135384615384615 0.203076923076923
0.140769230769231 0.203076923076923
0.140769230769231 0.208461538461538
0.151538461538462 0.208461538461538
0.151538461538462 0.219230769230769
0.156923076923077 0.219230769230769
0.156923076923077 0.23
0.162307692307692 0.23
0.162307692307692 0.256923076923077
0.173076923076923 0.256923076923077
0.173076923076923 0.262307692307692
0.173076923076923 0.266923076923077
0.178461538461538 0.266923076923077
0.183076923076923 0.266923076923077
0.183076923076923 0.272307692307692
0.188461538461538 0.272307692307692
0.188461538461538 0.277692307692308
0.188461538461538 0.282307692307692
0.193846153846154 0.282307692307692
0.193846153846154 0.293076923076923
0.215384615384615 0.293076923076923
0.215384615384615 0.298461538461538
0.220769230769231 0.298461538461538
0.220769230769231 0.303076923076923
0.226153846153846 0.303076923076923
0.226153846153846 0.308461538461538
0.231538461538462 0.308461538461538
0.231538461538462 0.313846153846154
0.253076923076923 0.313846153846154
0.257692307692308 0.313846153846154
0.268461538461538 0.313846153846154
0.268461538461538 0.33
0.29 0.33
0.29 0.340769230769231
0.29 0.345384615384615
0.306153846153846 0.345384615384615
0.306153846153846 0.356153846153846
0.311538461538462 0.356153846153846
0.311538461538462 0.366923076923077
0.327692307692308 0.366923076923077
0.327692307692308 0.372307692307692
0.333076923076923 0.372307692307692
0.333076923076923 0.377692307692308
0.338461538461538 0.377692307692308
0.347692307692308 0.377692307692308
0.347692307692308 0.383076923076923
0.352307692307692 0.383076923076923
0.352307692307692 0.387692307692308
0.363076923076923 0.387692307692308
0.363076923076923 0.403846153846154
0.368461538461538 0.403846153846154
0.368461538461538 0.409230769230769
0.379230769230769 0.409230769230769
0.379230769230769 0.42
0.384615384615385 0.42
0.384615384615385 0.436153846153846
0.389230769230769 0.436153846153846
0.394615384615385 0.436153846153846
0.399230769230769 0.436153846153846
0.399230769230769 0.446923076923077
0.415384615384615 0.446923076923077
0.415384615384615 0.452307692307692
0.420769230769231 0.452307692307692
0.420769230769231 0.463076923076923
0.426153846153846 0.463076923076923
0.426153846153846 0.473846153846154
0.426153846153846 0.478461538461538
0.431538461538462 0.478461538461538
0.431538461538462 0.489230769230769
0.442307692307692 0.489230769230769
0.442307692307692 0.493846153846154
0.447692307692308 0.493846153846154
0.447692307692308 0.498461538461538
0.452307692307692 0.498461538461538
0.452307692307692 0.503846153846154
0.463076923076923 0.503846153846154
0.463076923076923 0.508461538461538
0.479230769230769 0.508461538461538
0.479230769230769 0.513846153846154
0.483846153846154 0.513846153846154
0.483846153846154 0.524615384615385
0.489230769230769 0.524615384615385
0.489230769230769 0.540769230769231
0.489230769230769 0.545384615384615
0.489230769230769 0.550769230769231
0.494615384615385 0.550769230769231
0.494615384615385 0.556153846153846
0.494615384615385 0.560769230769231
0.494615384615385 0.566153846153846
0.494615384615385 0.570769230769231
0.494615384615385 0.576153846153846
0.505384615384615 0.576153846153846
0.505384615384615 0.580769230769231
0.510769230769231 0.580769230769231
0.510769230769231 0.596923076923077
0.52 0.596923076923077
0.530769230769231 0.596923076923077
0.530769230769231 0.602307692307692
0.536153846153846 0.602307692307692
0.536153846153846 0.607692307692308
0.557692307692308 0.607692307692308
0.557692307692308 0.618461538461539
0.563076923076923 0.618461538461539
0.563076923076923 0.623846153846154
0.573846153846154 0.623846153846154
0.573846153846154 0.633076923076923
0.573846153846154 0.638461538461538
0.584615384615385 0.638461538461538
0.584615384615385 0.643846153846154
0.600769230769231 0.643846153846154
0.600769230769231 0.654615384615385
0.606153846153846 0.654615384615385
0.606153846153846 0.66
0.610769230769231 0.66
0.610769230769231 0.664615384615385
0.616153846153846 0.664615384615385
0.616153846153846 0.680769230769231
0.626923076923077 0.680769230769231
0.645384615384615 0.680769230769231
0.650769230769231 0.680769230769231
0.650769230769231 0.691538461538462
0.656153846153846 0.691538461538462
0.656153846153846 0.702307692307692
0.661538461538462 0.702307692307692
0.661538461538462 0.707692307692308
0.677692307692308 0.707692307692308
0.677692307692308 0.718461538461538
0.683076923076923 0.718461538461538
0.683076923076923 0.723846153846154
0.693846153846154 0.723846153846154
0.693846153846154 0.734615384615385
0.704615384615385 0.734615384615385
0.704615384615385 0.761538461538461
0.71 0.761538461538461
0.714615384615385 0.761538461538461
0.714615384615385 0.772307692307692
0.725384615384615 0.772307692307692
0.725384615384615 0.777692307692308
0.730769230769231 0.777692307692308
0.735384615384615 0.777692307692308
0.735384615384615 0.782307692307692
0.746153846153846 0.782307692307692
0.746153846153846 0.787692307692308
0.762307692307692 0.787692307692308
0.762307692307692 0.793076923076923
0.766923076923077 0.793076923076923
0.766923076923077 0.803846153846154
0.772307692307692 0.803846153846154
0.772307692307692 0.809230769230769
0.793846153846154 0.809230769230769
0.793846153846154 0.814615384615385
0.799230769230769 0.814615384615385
0.799230769230769 0.82
0.804615384615385 0.82
0.804615384615385 0.836153846153846
0.815384615384615 0.836153846153846
0.82 0.836153846153846
0.830769230769231 0.836153846153846
0.830769230769231 0.841538461538462
0.836153846153846 0.841538461538462
0.836153846153846 0.852307692307692
0.857692307692308 0.852307692307692
0.857692307692308 0.857692307692308
0.862307692307692 0.857692307692308
0.873076923076923 0.857692307692308
0.873076923076923 0.863076923076923
0.873076923076923 0.867692307692308
0.9 0.867692307692308
0.9 0.873076923076923
0.905384615384615 0.873076923076923
0.905384615384615 0.889230769230769
0.910769230769231 0.889230769230769
0.910769230769231 0.894615384615385
0.932307692307692 0.894615384615385
0.932307692307692 0.9
0.937692307692308 0.9
0.942307692307692 0.9
0.942307692307692 0.943076923076923
0.974615384615385 0.943076923076923
0.974615384615385 0.953846153846154
0.974615384615385 0.963076923076923
0.974615384615385 0.968461538461538
0.979230769230769 0.968461538461538
0.979230769230769 0.973846153846154
0.99 0.973846153846154
0.99 0.984615384615385
0.995384615384615 0.984615384615385
1 0.984615384615385
1 0.995384615384615
1 1
};
\addlegendentry{C= 7 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color3]
table {%
0 0
0 0.0056
0 0.0104
0.0048 0.0104
0.0048 0.0152
0.024 0.0152
0.024 0.02
0.024 0.0256
0.024 0.0304
0.024 0.036
0.024 0.0408
0.0288 0.0408
0.0344 0.0408
0.0392 0.0408
0.0392 0.0648
0.044 0.0648
0.044 0.0696
0.0552 0.0696
0.0552 0.0752
0.0664 0.0752
0.0712 0.0752
0.0712 0.0848
0.076 0.0848
0.0816 0.0848
0.0816 0.0896
0.0864 0.0896
0.092 0.0896
0.0968 0.0896
0.0968 0.0944
0.1016 0.0944
0.1016 0.1
0.1016 0.1048
0.1064 0.1048
0.1064 0.116
0.1064 0.1208
0.1112 0.1208
0.1112 0.1264
0.1112 0.1312
0.116 0.1312
0.116 0.136
0.1208 0.136
0.1208 0.1696
0.1256 0.1696
0.1256 0.1752
0.1256 0.1848
0.1304 0.1848
0.1304 0.1944
0.1352 0.1944
0.1352 0.204
0.14 0.204
0.14 0.2088
0.1448 0.2088
0.1448 0.2136
0.1504 0.2136
0.1552 0.2136
0.1552 0.2184
0.1552 0.224
0.1696 0.224
0.1696 0.2288
0.1752 0.2288
0.18 0.2288
0.18 0.2344
0.18 0.2392
0.1944 0.2392
0.1944 0.2448
0.1944 0.2496
0.2088 0.2496
0.2088 0.264
0.2136 0.264
0.2136 0.2688
0.2184 0.2688
0.2184 0.2744
0.2184 0.2792
0.224 0.2792
0.2336 0.2792
0.2392 0.2792
0.244 0.2792
0.244 0.284
0.2632 0.284
0.2632 0.2888
0.268 0.2888
0.268 0.2984
0.268 0.304
0.268 0.3088
0.2728 0.3088
0.2728 0.3144
0.2784 0.3144
0.2784 0.3192
0.2952 0.3192
0.2952 0.324
0.3 0.324
0.3112 0.324
0.316 0.324
0.316 0.3288
0.3208 0.3288
0.3208 0.3336
0.3448 0.3336
0.3504 0.3336
0.36 0.3336
0.36 0.3384
0.3648 0.3384
0.3704 0.3384
0.3704 0.3432
0.3752 0.3432
0.3808 0.3432
0.3808 0.36
0.3808 0.3696
0.3856 0.3696
0.3856 0.3744
0.3904 0.3744
0.3904 0.38
0.396 0.38
0.4008 0.38
0.4008 0.3856
0.4056 0.3856
0.4112 0.3856
0.4112 0.3952
0.4208 0.3952
0.4208 0.4008
0.4256 0.4008
0.4256 0.4056
0.4304 0.4056
0.4304 0.4104
0.44 0.4104
0.44 0.416
0.44 0.4208
0.4512 0.4208
0.456 0.4208
0.456 0.4352
0.4752 0.4352
0.4752 0.4496
0.48 0.4496
0.48 0.4544
0.4848 0.4544
0.4848 0.46
0.4848 0.4648
0.4896 0.4648
0.5008 0.4648
0.5008 0.4696
0.5056 0.4696
0.5056 0.4792
0.5056 0.4848
0.5056 0.4896
0.5104 0.4896
0.5104 0.4944
0.5152 0.4944
0.5208 0.4944
0.5256 0.4944
0.5256 0.504
0.5312 0.504
0.5312 0.5096
0.5312 0.524
0.5456 0.524
0.5456 0.5288
0.5504 0.5288
0.5504 0.5432
0.5504 0.5488
0.5648 0.5488
0.5704 0.5488
0.5752 0.5488
0.5808 0.5488
0.5808 0.5584
0.5808 0.564
0.5808 0.5688
0.6 0.5688
0.6 0.5736
0.6056 0.5736
0.6056 0.5784
0.6056 0.584
0.6056 0.5936
0.6104 0.5936
0.6104 0.5984
0.6152 0.5984
0.6152 0.6032
0.6208 0.6032
0.6208 0.6128
0.6304 0.6128
0.6304 0.6184
0.6352 0.6184
0.6352 0.628
0.64 0.628
0.64 0.6336
0.6544 0.6336
0.6544 0.6392
0.664 0.6392
0.664 0.6488
0.6688 0.6488
0.6688 0.6536
0.6744 0.6536
0.6792 0.6536
0.6792 0.6584
0.684 0.6584
0.684 0.668
0.6896 0.668
0.6896 0.6736
0.6944 0.6736
0.6944 0.6784
0.6944 0.684
0.6944 0.6984
0.6992 0.6984
0.6992 0.708
0.7136 0.708
0.7136 0.7136
0.7136 0.7184
0.7184 0.7184
0.7184 0.724
0.728 0.724
0.728 0.7336
0.7336 0.7336
0.7336 0.748
0.7336 0.7536
0.7336 0.7584
0.7384 0.7584
0.744 0.7584
0.744 0.7632
0.7632 0.7632
0.7632 0.768
0.768 0.768
0.768 0.7728
0.7728 0.7728
0.784 0.7728
0.7888 0.7728
0.7888 0.7776
0.7936 0.7776
0.7936 0.7824
0.7936 0.788
0.7984 0.788
0.7984 0.7928
0.7984 0.7984
0.8032 0.7984
0.8032 0.8272
0.8088 0.8272
0.8088 0.8328
0.8136 0.8328
0.8136 0.8376
0.8192 0.8376
0.824 0.8376
0.8296 0.8376
0.8344 0.8376
0.8344 0.8424
0.8392 0.8424
0.8392 0.8568
0.856 0.8568
0.856 0.8624
0.856 0.8672
0.8656 0.8672
0.8656 0.872
0.8712 0.872
0.876 0.872
0.876 0.8816
0.876 0.8872
0.8808 0.8872
0.8864 0.8872
0.9008 0.8872
0.9008 0.892
0.9056 0.892
0.9056 0.9016
0.9056 0.9072
0.9056 0.912
0.9056 0.9232
0.9112 0.9232
0.9256 0.9232
0.9256 0.928
0.9496 0.928
0.9496 0.9328
0.9552 0.9328
0.96 0.9328
0.96 0.9384
0.9648 0.9384
0.9648 0.944
0.9648 0.9488
0.9648 0.9544
0.9696 0.9544
0.9752 0.9544
0.9752 0.96
0.9752 0.9648
0.98 0.9648
0.98 0.9744
0.9848 0.9744
0.9848 0.9792
0.9848 0.9848
0.9904 0.9848
0.9904 0.9904
1 0.9904
1 1
};
\addlegendentry{C= 8 AUC = 0.50}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color4]
table {%
0 0
0.00476190476190476 0
0.00476190476190476 0.00476190476190476
0.00952380952380952 0.00476190476190476
0.00952380952380952 0.00952380952380952
0.0142857142857143 0.00952380952380952
0.0142857142857143 0.019047619047619
0.0285714285714286 0.019047619047619
0.0285714285714286 0.0238095238095238
0.0523809523809524 0.0238095238095238
0.0523809523809524 0.0285714285714286
0.0619047619047619 0.0285714285714286
0.0619047619047619 0.0380952380952381
0.0666666666666667 0.0380952380952381
0.0666666666666667 0.0904761904761905
0.0714285714285714 0.0904761904761905
0.0714285714285714 0.0952380952380952
0.080952380952381 0.0952380952380952
0.080952380952381 0.1
0.0857142857142857 0.1
0.0857142857142857 0.10952380952381
0.1 0.10952380952381
0.1 0.114285714285714
0.119047619047619 0.114285714285714
0.119047619047619 0.123809523809524
0.123809523809524 0.123809523809524
0.123809523809524 0.152380952380952
0.128571428571429 0.152380952380952
0.128571428571429 0.157142857142857
0.133333333333333 0.157142857142857
0.133333333333333 0.166666666666667
0.147619047619048 0.166666666666667
0.147619047619048 0.19047619047619
0.152380952380952 0.19047619047619
0.152380952380952 0.195238095238095
0.157142857142857 0.195238095238095
0.157142857142857 0.2
0.161904761904762 0.2
0.161904761904762 0.20952380952381
0.166666666666667 0.20952380952381
0.166666666666667 0.219047619047619
0.171428571428571 0.219047619047619
0.171428571428571 0.223809523809524
0.19047619047619 0.223809523809524
0.19047619047619 0.228571428571429
0.195238095238095 0.228571428571429
0.195238095238095 0.233333333333333
0.204761904761905 0.233333333333333
0.204761904761905 0.247619047619048
0.219047619047619 0.247619047619048
0.219047619047619 0.257142857142857
0.228571428571429 0.257142857142857
0.228571428571429 0.276190476190476
0.233333333333333 0.276190476190476
0.233333333333333 0.280952380952381
0.257142857142857 0.280952380952381
0.257142857142857 0.285714285714286
0.261904761904762 0.285714285714286
0.261904761904762 0.295238095238095
0.276190476190476 0.295238095238095
0.276190476190476 0.3
0.285714285714286 0.3
0.285714285714286 0.319047619047619
0.3 0.319047619047619
0.3 0.323809523809524
0.304761904761905 0.323809523809524
0.304761904761905 0.342857142857143
0.30952380952381 0.342857142857143
0.30952380952381 0.347619047619048
0.319047619047619 0.347619047619048
0.319047619047619 0.366666666666667
0.323809523809524 0.366666666666667
0.323809523809524 0.371428571428571
0.328571428571429 0.371428571428571
0.328571428571429 0.39047619047619
0.333333333333333 0.39047619047619
0.333333333333333 0.395238095238095
0.338095238095238 0.395238095238095
0.338095238095238 0.404761904761905
0.357142857142857 0.404761904761905
0.357142857142857 0.40952380952381
0.361904761904762 0.40952380952381
0.361904761904762 0.419047619047619
0.366666666666667 0.419047619047619
0.366666666666667 0.428571428571429
0.380952380952381 0.428571428571429
0.380952380952381 0.433333333333333
0.39047619047619 0.433333333333333
0.39047619047619 0.442857142857143
0.404761904761905 0.442857142857143
0.404761904761905 0.447619047619048
0.419047619047619 0.447619047619048
0.419047619047619 0.452380952380952
0.428571428571429 0.452380952380952
0.428571428571429 0.471428571428571
0.433333333333333 0.471428571428571
0.433333333333333 0.480952380952381
0.442857142857143 0.480952380952381
0.442857142857143 0.485714285714286
0.461904761904762 0.485714285714286
0.461904761904762 0.495238095238095
0.49047619047619 0.495238095238095
0.49047619047619 0.5
0.504761904761905 0.5
0.504761904761905 0.504761904761905
0.514285714285714 0.504761904761905
0.514285714285714 0.509523809523809
0.519047619047619 0.509523809523809
0.519047619047619 0.514285714285714
0.528571428571429 0.514285714285714
0.528571428571429 0.519047619047619
0.533333333333333 0.519047619047619
0.533333333333333 0.528571428571429
0.542857142857143 0.528571428571429
0.542857142857143 0.533333333333333
0.547619047619048 0.533333333333333
0.547619047619048 0.547619047619048
0.566666666666667 0.547619047619048
0.566666666666667 0.552380952380952
0.576190476190476 0.552380952380952
0.576190476190476 0.561904761904762
0.580952380952381 0.561904761904762
0.580952380952381 0.571428571428571
0.59047619047619 0.571428571428571
0.59047619047619 0.580952380952381
0.6 0.580952380952381
0.6 0.614285714285714
0.614285714285714 0.614285714285714
0.614285714285714 0.628571428571429
0.619047619047619 0.628571428571429
0.619047619047619 0.638095238095238
0.623809523809524 0.638095238095238
0.623809523809524 0.642857142857143
0.628571428571429 0.642857142857143
0.628571428571429 0.647619047619048
0.633333333333333 0.647619047619048
0.633333333333333 0.652380952380952
0.638095238095238 0.652380952380952
0.638095238095238 0.657142857142857
0.642857142857143 0.657142857142857
0.642857142857143 0.661904761904762
0.647619047619048 0.661904761904762
0.647619047619048 0.671428571428571
0.657142857142857 0.671428571428571
0.657142857142857 0.676190476190476
0.661904761904762 0.676190476190476
0.661904761904762 0.685714285714286
0.666666666666667 0.685714285714286
0.666666666666667 0.69047619047619
0.671428571428571 0.69047619047619
0.671428571428571 0.70952380952381
0.680952380952381 0.70952380952381
0.680952380952381 0.714285714285714
0.685714285714286 0.714285714285714
0.685714285714286 0.719047619047619
0.695238095238095 0.719047619047619
0.695238095238095 0.723809523809524
0.704761904761905 0.723809523809524
0.704761904761905 0.742857142857143
0.733333333333333 0.742857142857143
0.733333333333333 0.747619047619048
0.738095238095238 0.747619047619048
0.738095238095238 0.752380952380952
0.742857142857143 0.752380952380952
0.742857142857143 0.761904761904762
0.752380952380952 0.761904761904762
0.752380952380952 0.766666666666667
0.757142857142857 0.766666666666667
0.757142857142857 0.776190476190476
0.780952380952381 0.776190476190476
0.780952380952381 0.780952380952381
0.785714285714286 0.780952380952381
0.785714285714286 0.785714285714286
0.819047619047619 0.785714285714286
0.819047619047619 0.79047619047619
0.828571428571429 0.79047619047619
0.828571428571429 0.8
0.833333333333333 0.8
0.833333333333333 0.80952380952381
0.838095238095238 0.80952380952381
0.838095238095238 0.814285714285714
0.847619047619048 0.814285714285714
0.847619047619048 0.823809523809524
0.857142857142857 0.823809523809524
0.857142857142857 0.838095238095238
0.861904761904762 0.838095238095238
0.861904761904762 0.842857142857143
0.876190476190476 0.842857142857143
0.876190476190476 0.847619047619048
0.880952380952381 0.847619047619048
0.880952380952381 0.880952380952381
0.9 0.880952380952381
0.9 0.89047619047619
0.904761904761905 0.89047619047619
0.904761904761905 0.9
0.90952380952381 0.9
0.90952380952381 0.90952380952381
0.923809523809524 0.90952380952381
0.923809523809524 0.914285714285714
0.933333333333333 0.914285714285714
0.933333333333333 0.933333333333333
0.942857142857143 0.933333333333333
0.942857142857143 0.938095238095238
0.957142857142857 0.938095238095238
0.957142857142857 0.942857142857143
0.966666666666667 0.942857142857143
0.966666666666667 0.957142857142857
0.971428571428571 0.957142857142857
0.971428571428571 0.971428571428571
0.980952380952381 0.971428571428571
0.980952380952381 0.976190476190476
0.985714285714286 0.976190476190476
0.985714285714286 0.985714285714286
0.990476190476191 0.985714285714286
0.990476190476191 0.990476190476191
1 0.990476190476191
1 1
};
\addlegendentry{C= 9 AUC = 0.51}
\end{axis}

\end{tikzpicture}

==> new_tex_figures/cifar10_roc_advtune_redacted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.5cm,
width=5.5cm,legend cell align={left},
legend style={at={(1.02,0.03)}, anchor=south east, draw=white!80.0!black,font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={False positive rate},
% xlabel style={font=\scriptsize},
% ylabel={True positive rate},
% ylabel style={font=\scriptsize,at={(axis description cs:-0.07,.5)},anchor=south},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xticklabel style={color=black,font=\tiny},
yticklabel style={color=black,font=\tiny},
y grid style={white!69.01960784313725!black},
% ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0 0.00237154150197628
0 0.00513833992094862
0.00276679841897233 0.00513833992094862
0.00276679841897233 0.0075098814229249
0.00513833992094862 0.0075098814229249
0.00513833992094862 0.0102766798418972
0.00513833992094862 0.0126482213438735
0.0075098814229249 0.0126482213438735
0.0102766798418972 0.0126482213438735
0.0150197628458498 0.0126482213438735
0.0150197628458498 0.0154150197628458
0.0177865612648221 0.0154150197628458
0.0201581027667984 0.0154150197628458
0.0201581027667984 0.0177865612648221
0.0201581027667984 0.0205533596837945
0.0201581027667984 0.0229249011857708
0.0201581027667984 0.0284584980237154
0.0256916996047431 0.0284584980237154
0.0256916996047431 0.033201581027668
0.0284584980237154 0.033201581027668
0.0284584980237154 0.0355731225296443
0.0308300395256917 0.0355731225296443
0.0308300395256917 0.0403162055335968
0.033596837944664 0.0403162055335968
0.033596837944664 0.0426877470355731
0.0359683794466403 0.0426877470355731
0.0359683794466403 0.0592885375494071
0.0359683794466403 0.0620553359683794
0.0383399209486166 0.0620553359683794
0.0383399209486166 0.0644268774703557
0.0466403162055336 0.0644268774703557
0.0466403162055336 0.0671936758893281
0.0466403162055336 0.0695652173913043
0.0466403162055336 0.0723320158102767
0.0494071146245059 0.0723320158102767
0.0517786561264822 0.0723320158102767
0.0517786561264822 0.075098814229249
0.0545454545454545 0.075098814229249
0.0569169960474308 0.075098814229249
0.0596837944664032 0.075098814229249
0.0620553359683794 0.075098814229249
0.0620553359683794 0.0798418972332016
0.066798418972332 0.0798418972332016
0.0695652173913043 0.0798418972332016
0.0695652173913043 0.0869565217391304
0.0719367588932806 0.0869565217391304
0.0719367588932806 0.0924901185770751
0.0719367588932806 0.0948616600790514
0.074703557312253 0.0948616600790514
0.0770750988142292 0.0948616600790514
0.0770750988142292 0.0972332015810277
0.0798418972332016 0.0972332015810277
0.0822134387351779 0.0972332015810277
0.0822134387351779 0.1
0.0849802371541502 0.1
0.0897233201581028 0.1
0.0897233201581028 0.102371541501976
0.0924901185770751 0.102371541501976
0.0948616600790514 0.102371541501976
0.0948616600790514 0.111857707509881
0.0972332015810277 0.111857707509881
0.0972332015810277 0.120158102766798
0.0996047430830039 0.120158102766798
0.0996047430830039 0.124901185770751
0.0996047430830039 0.130434782608696
0.104347826086957 0.130434782608696
0.104347826086957 0.132806324110672
0.104347826086957 0.135573122529644
0.104347826086957 0.137944664031621
0.104347826086957 0.140711462450593
0.109090909090909 0.140711462450593
0.111857707509881 0.140711462450593
0.111857707509881 0.143083003952569
0.114229249011858 0.143083003952569
0.114229249011858 0.145454545454545
0.116600790513834 0.145454545454545
0.116600790513834 0.152569169960474
0.11897233201581 0.152569169960474
0.11897233201581 0.162055335968379
0.121343873517787 0.162055335968379
0.121343873517787 0.164822134387352
0.121343873517787 0.167193675889328
0.121343873517787 0.172727272727273
0.121343873517787 0.177470355731225
0.126086956521739 0.177470355731225
0.126086956521739 0.182213438735178
0.128458498023715 0.182213438735178
0.128458498023715 0.191699604743083
0.128458498023715 0.194466403162055
0.130830039525692 0.194466403162055
0.130830039525692 0.196837944664032
0.133201581027668 0.196837944664032
0.133201581027668 0.199209486166008
0.138735177865613 0.199209486166008
0.143478260869565 0.199209486166008
0.143478260869565 0.20395256916996
0.143478260869565 0.206719367588933
0.150592885375494 0.206719367588933
0.150592885375494 0.211462450592885
0.153359683794466 0.211462450592885
0.153359683794466 0.213833992094862
0.155731225296443 0.213833992094862
0.158498023715415 0.213833992094862
0.158498023715415 0.216600790513834
0.158498023715415 0.21897233201581
0.158498023715415 0.221739130434783
0.16798418972332 0.221739130434783
0.16798418972332 0.224505928853755
0.170355731225296 0.224505928853755
0.170355731225296 0.226877470355731
0.172727272727273 0.226877470355731
0.172727272727273 0.229644268774704
0.172727272727273 0.23201581027668
0.172727272727273 0.234782608695652
0.175098814229249 0.234782608695652
0.177865612648221 0.234782608695652
0.18498023715415 0.234782608695652
0.18498023715415 0.237154150197628
0.187351778656126 0.237154150197628
0.187351778656126 0.239525691699605
0.189723320158103 0.239525691699605
0.189723320158103 0.241897233201581
0.196837944664032 0.241897233201581
0.196837944664032 0.244664031620553
0.196837944664032 0.24703557312253
0.199209486166008 0.24703557312253
0.199209486166008 0.249407114624506
0.20197628458498 0.249407114624506
0.20197628458498 0.257707509881423
0.204347826086957 0.257707509881423
0.204347826086957 0.260079051383399
0.206719367588933 0.260079051383399
0.206719367588933 0.262845849802372
0.209486166007905 0.262845849802372
0.209486166007905 0.265217391304348
0.216600790513834 0.265217391304348
0.216600790513834 0.267588932806324
0.216600790513834 0.270355731225296
0.21897233201581 0.270355731225296
0.221739130434783 0.270355731225296
0.224110671936759 0.270355731225296
0.224110671936759 0.272727272727273
0.224110671936759 0.275494071146245
0.226877470355731 0.275494071146245
0.226877470355731 0.277865612648221
0.229249011857708 0.277865612648221
0.229249011857708 0.283399209486166
0.23399209486166 0.283399209486166
0.23399209486166 0.285770750988142
0.241106719367589 0.285770750988142
0.241106719367589 0.288142292490119
0.243478260869565 0.288142292490119
0.243478260869565 0.295256916996047
0.243478260869565 0.29802371541502
0.243478260869565 0.302766798418972
0.245849802371541 0.302766798418972
0.245849802371541 0.305533596837945
0.245849802371541 0.307905138339921
0.245849802371541 0.313438735177866
0.248616600790514 0.313438735177866
0.248616600790514 0.316205533596838
0.251383399209486 0.316205533596838
0.251383399209486 0.318577075098814
0.254150197628458 0.318577075098814
0.254150197628458 0.32094861660079
0.254150197628458 0.323715415019763
0.256521739130435 0.323715415019763
0.259288537549407 0.323715415019763
0.259288537549407 0.326086956521739
0.264822134387352 0.326086956521739
0.264822134387352 0.328853754940711
0.267588932806324 0.328853754940711
0.267588932806324 0.331620553359684
0.267588932806324 0.33399209486166
0.2699604743083 0.33399209486166
0.2699604743083 0.339525691699605
0.272727272727273 0.339525691699605
0.272727272727273 0.342292490118577
0.275494071146245 0.342292490118577
0.277865612648221 0.342292490118577
0.277865612648221 0.344664031620553
0.280237154150198 0.344664031620553
0.288537549407115 0.344664031620553
0.290909090909091 0.344664031620553
0.290909090909091 0.347430830039526
0.293675889328063 0.347430830039526
0.298418972332016 0.347430830039526
0.298418972332016 0.350197628458498
0.298418972332016 0.352569169960474
0.301185770750988 0.352569169960474
0.303557312252964 0.352569169960474
0.303557312252964 0.358102766798419
0.308300395256917 0.358102766798419
0.311067193675889 0.358102766798419
0.311067193675889 0.360474308300395
0.315810276679842 0.360474308300395
0.318577075098814 0.360474308300395
0.323320158102767 0.360474308300395
0.326086956521739 0.360474308300395
0.326086956521739 0.363241106719368
0.328458498023715 0.363241106719368
0.328458498023715 0.365612648221344
0.328458498023715 0.368379446640316
0.328458498023715 0.370750988142293
0.330830039525692 0.370750988142293
0.333596837944664 0.370750988142293
0.343083003952569 0.370750988142293
0.343083003952569 0.375494071146245
0.345454545454545 0.375494071146245
0.348221343873518 0.375494071146245
0.348221343873518 0.378260869565217
0.350592885375494 0.378260869565217
0.350592885375494 0.380632411067194
0.355335968379447 0.380632411067194
0.355335968379447 0.38300395256917
0.358102766798419 0.38300395256917
0.358102766798419 0.390118577075099
0.360869565217391 0.390118577075099
0.360869565217391 0.392885375494071
0.365612648221344 0.392885375494071
0.365612648221344 0.395652173913043
0.36798418972332 0.395652173913043
0.36798418972332 0.39802371541502
0.36798418972332 0.400790513833992
0.370750988142293 0.400790513833992
0.370750988142293 0.403162055335968
0.370750988142293 0.408695652173913
0.370750988142293 0.411067193675889
0.370750988142293 0.413833992094862
0.376284584980237 0.413833992094862
0.376284584980237 0.418577075098814
0.38102766798419 0.418577075098814
0.38102766798419 0.423320158102767
0.383399209486166 0.423320158102767
0.383399209486166 0.428063241106719
0.383399209486166 0.430830039525692
0.388142292490119 0.430830039525692
0.390909090909091 0.430830039525692
0.390909090909091 0.433596837944664
0.393675889328063 0.433596837944664
0.393675889328063 0.436363636363636
0.393675889328063 0.443478260869565
0.398418972332016 0.443478260869565
0.398418972332016 0.445849802371541
0.398418972332016 0.448616600790514
0.400790513833992 0.448616600790514
0.400790513833992 0.451383399209486
0.403557312252964 0.451383399209486
0.403557312252964 0.453754940711462
0.405928853754941 0.453754940711462
0.405928853754941 0.456521739130435
0.408300395256917 0.456521739130435
0.408300395256917 0.462055335968379
0.41304347826087 0.462055335968379
0.41304347826087 0.464426877470356
0.415810276679842 0.464426877470356
0.418181818181818 0.464426877470356
0.418181818181818 0.471541501976285
0.420553359683794 0.471541501976285
0.423320158102767 0.471541501976285
0.425691699604743 0.471541501976285
0.428458498023715 0.471541501976285
0.428458498023715 0.474308300395257
0.433201581027668 0.474308300395257
0.433201581027668 0.476679841897233
0.435573122529644 0.476679841897233
0.435573122529644 0.479051383399209
0.440316205533597 0.479051383399209
0.440316205533597 0.481422924901186
0.442687747035573 0.481422924901186
0.448221343873518 0.481422924901186
0.448221343873518 0.483794466403162
0.45296442687747 0.483794466403162
0.45296442687747 0.486561264822134
0.455731225296443 0.486561264822134
0.460474308300395 0.486561264822134
0.460474308300395 0.489328063241107
0.463241106719368 0.489328063241107
0.463241106719368 0.492094861660079
0.465612648221344 0.492094861660079
0.465612648221344 0.494466403162055
0.465612648221344 0.5
0.468379446640316 0.5
0.468379446640316 0.504743083003953
0.470750988142292 0.504743083003953
0.476284584980237 0.504743083003953
0.476284584980237 0.509486166007905
0.476284584980237 0.512252964426878
0.484584980237154 0.512252964426878
0.484584980237154 0.514624505928854
0.489328063241107 0.514624505928854
0.489328063241107 0.51699604743083
0.491699604743083 0.51699604743083
0.491699604743083 0.524110671936759
0.505928853754941 0.524110671936759
0.505928853754941 0.526482213438735
0.508695652173913 0.526482213438735
0.508695652173913 0.528853754940712
0.511067193675889 0.528853754940712
0.511067193675889 0.531620553359684
0.511067193675889 0.536363636363636
0.513833992094862 0.536363636363636
0.513833992094862 0.538735177865613
0.518577075098814 0.538735177865613
0.518577075098814 0.541501976284585
0.523320158102767 0.541501976284585
0.523320158102767 0.543873517786561
0.526086956521739 0.543873517786561
0.526086956521739 0.546245059288538
0.528853754940712 0.546245059288538
0.531225296442688 0.546245059288538
0.531225296442688 0.554545454545455
0.53596837944664 0.554545454545455
0.53596837944664 0.557312252964427
0.53596837944664 0.562055335968379
0.53596837944664 0.564822134387352
0.538339920948617 0.564822134387352
0.538339920948617 0.570355731225296
0.538339920948617 0.572727272727273
0.538339920948617 0.578260869565217
0.543873517786561 0.578260869565217
0.546245059288538 0.578260869565217
0.546245059288538 0.580632411067194
0.546245059288538 0.583399209486166
0.54901185770751 0.583399209486166
0.551383399209486 0.583399209486166
0.551383399209486 0.586166007905138
0.551383399209486 0.590909090909091
0.551383399209486 0.593675889328063
0.553754940711462 0.593675889328063
0.556521739130435 0.593675889328063
0.556521739130435 0.603162055335968
0.556521739130435 0.608695652173913
0.556521739130435 0.613438735177866
0.561264822134387 0.613438735177866
0.561264822134387 0.618181818181818
0.56403162055336 0.618181818181818
0.571146245059289 0.618181818181818
0.571146245059289 0.620553359683794
0.573913043478261 0.620553359683794
0.573913043478261 0.623320158102767
0.573913043478261 0.625691699604743
0.573913043478261 0.628458498023715
0.579446640316206 0.628458498023715
0.579446640316206 0.630830039525692
0.584189723320158 0.630830039525692
0.589723320158103 0.630830039525692
0.592094861660079 0.630830039525692
0.594861660079051 0.630830039525692
0.599604743083004 0.630830039525692
0.599604743083004 0.633201581027668
0.604347826086956 0.633201581027668
0.607114624505929 0.633201581027668
0.609486166007905 0.633201581027668
0.609486166007905 0.635573122529644
0.614229249011858 0.635573122529644
0.614229249011858 0.637944664031621
0.622529644268775 0.637944664031621
0.622529644268775 0.640711462450593
0.622529644268775 0.643083003952569
0.622529644268775 0.645849802371542
0.624901185770751 0.645849802371542
0.624901185770751 0.650592885375494
0.627272727272727 0.650592885375494
0.627272727272727 0.65296442687747
0.629644268774704 0.65296442687747
0.632411067193676 0.65296442687747
0.634782608695652 0.65296442687747
0.634782608695652 0.655335968379447
0.637154150197628 0.655335968379447
0.637154150197628 0.660079051383399
0.639525691699605 0.660079051383399
0.639525691699605 0.669565217391304
0.639525691699605 0.672332015810277
0.639525691699605 0.674703557312253
0.646640316205534 0.674703557312253
0.649407114624506 0.674703557312253
0.656521739130435 0.674703557312253
0.659288537549407 0.674703557312253
0.661660079051383 0.674703557312253
0.661660079051383 0.679446640316205
0.661660079051383 0.682213438735178
0.661660079051383 0.684584980237154
0.664426877470356 0.684584980237154
0.673913043478261 0.684584980237154
0.673913043478261 0.68695652173913
0.676679841897233 0.68695652173913
0.676679841897233 0.689328063241107
0.676679841897233 0.692094861660079
0.676679841897233 0.694466403162055
0.679446640316205 0.694466403162055
0.679446640316205 0.696837944664032
0.681818181818182 0.696837944664032
0.681818181818182 0.699209486166008
0.684189723320158 0.699209486166008
0.684189723320158 0.703952569169961
0.68695652173913 0.703952569169961
0.68695652173913 0.708695652173913
0.696442687747036 0.708695652173913
0.696442687747036 0.711462450592885
0.698814229249012 0.711462450592885
0.698814229249012 0.718577075098814
0.701185770750988 0.718577075098814
0.701185770750988 0.721343873517787
0.710671936758893 0.721343873517787
0.710671936758893 0.724110671936759
0.717786561264822 0.724110671936759
0.717786561264822 0.728853754940711
0.720158102766798 0.728853754940711
0.720158102766798 0.731225296442688
0.725691699604743 0.731225296442688
0.728063241106719 0.731225296442688
0.728063241106719 0.733596837944664
0.730434782608696 0.733596837944664
0.730434782608696 0.740711462450593
0.733201581027668 0.740711462450593
0.735573122529644 0.740711462450593
0.735573122529644 0.743478260869565
0.737944664031621 0.743478260869565
0.737944664031621 0.748221343873518
0.737944664031621 0.753754940711462
0.737944664031621 0.756126482213439
0.740316205533597 0.756126482213439
0.740316205533597 0.760869565217391
0.742687747035573 0.760869565217391
0.742687747035573 0.765612648221344
0.745454545454545 0.765612648221344
0.752569169960474 0.765612648221344
0.755335968379447 0.765612648221344
0.757707509881423 0.765612648221344
0.757707509881423 0.768379446640316
0.760079051383399 0.768379446640316
0.760079051383399 0.770750988142292
0.764822134387352 0.770750988142292
0.764822134387352 0.773517786561265
0.764822134387352 0.775889328063241
0.769565217391304 0.775889328063241
0.769565217391304 0.778260869565217
0.772332015810277 0.778260869565217
0.772332015810277 0.780632411067194
0.777865612648221 0.780632411067194
0.777865612648221 0.78300395256917
0.777865612648221 0.785770750988142
0.777865612648221 0.790513833992095
0.777865612648221 0.793280632411067
0.777865612648221 0.795652173913043
0.780237154150198 0.795652173913043
0.780237154150198 0.79802371541502
0.785770750988142 0.79802371541502
0.788142292490119 0.79802371541502
0.790909090909091 0.79802371541502
0.790909090909091 0.802766798418972
0.79802371541502 0.802766798418972
0.79802371541502 0.805138339920949
0.802766798418972 0.805138339920949
0.802766798418972 0.807509881422925
0.805138339920949 0.807509881422925
0.805138339920949 0.809881422924901
0.807509881422925 0.809881422924901
0.81304347826087 0.809881422924901
0.815415019762846 0.809881422924901
0.815415019762846 0.812252964426877
0.820158102766798 0.812252964426877
0.820158102766798 0.814624505928854
0.820158102766798 0.817391304347826
0.820158102766798 0.822134387351779
0.822924901185771 0.822134387351779
0.825296442687747 0.822134387351779
0.825296442687747 0.824505928853755
0.825296442687747 0.827272727272727
0.828063241106719 0.827272727272727
0.830434782608696 0.827272727272727
0.830434782608696 0.841501976284585
0.833201581027668 0.841501976284585
0.833201581027668 0.843873517786561
0.83596837944664 0.843873517786561
0.83596837944664 0.846640316205534
0.840711462450593 0.846640316205534
0.840711462450593 0.84901185770751
0.846245059288538 0.84901185770751
0.848616600790514 0.84901185770751
0.848616600790514 0.851383399209486
0.851383399209486 0.851383399209486
0.853754940711462 0.851383399209486
0.853754940711462 0.854150197628458
0.853754940711462 0.856521739130435
0.856126482213439 0.856521739130435
0.856126482213439 0.858893280632411
0.858498023715415 0.858893280632411
0.858498023715415 0.86600790513834
0.860869565217391 0.86600790513834
0.860869565217391 0.868379446640316
0.869169960474308 0.868379446640316
0.869169960474308 0.873122529644269
0.869169960474308 0.875889328063241
0.869169960474308 0.878260869565217
0.873913043478261 0.878260869565217
0.873913043478261 0.880632411067194
0.876679841897233 0.880632411067194
0.87905138339921 0.880632411067194
0.87905138339921 0.887747035573123
0.87905138339921 0.890513833992095
0.881422924901186 0.890513833992095
0.884189723320158 0.890513833992095
0.891304347826087 0.890513833992095
0.891304347826087 0.892885375494071
0.893675889328063 0.892885375494071
0.893675889328063 0.9
0.893675889328063 0.902766798418972
0.893675889328063 0.907509881422925
0.893675889328063 0.915810276679842
0.89604743083004 0.915810276679842
0.898814229249012 0.915810276679842
0.905928853754941 0.915810276679842
0.905928853754941 0.920553359683794
0.908300395256917 0.920553359683794
0.908300395256917 0.922924901185771
0.920158102766798 0.922924901185771
0.920158102766798 0.927667984189723
0.925691699604743 0.927667984189723
0.930434782608696 0.927667984189723
0.930434782608696 0.930434782608696
0.935177865612648 0.930434782608696
0.935177865612648 0.933201581027668
0.937549407114625 0.933201581027668
0.937549407114625 0.940316205533597
0.937549407114625 0.943083003952569
0.939920948616601 0.943083003952569
0.939920948616601 0.945454545454545
0.945454545454545 0.945454545454545
0.945454545454545 0.948221343873518
0.947826086956522 0.948221343873518
0.947826086956522 0.95296442687747
0.954940711462451 0.95296442687747
0.954940711462451 0.960079051383399
0.957312252964427 0.960079051383399
0.957312252964427 0.962845849802372
0.957312252964427 0.965217391304348
0.957312252964427 0.970750988142292
0.957312252964427 0.975494071146245
0.960079051383399 0.975494071146245
0.960079051383399 0.978260869565217
0.960079051383399 0.98300395256917
0.962845849802372 0.98300395256917
0.962845849802372 0.985375494071146
0.967588932806324 0.985375494071146
0.967588932806324 0.988142292490119
0.979446640316206 0.988142292490119
0.982213438735178 0.988142292490119
0.984584980237154 0.988142292490119
0.987351778656126 0.988142292490119
0.992094861660079 0.988142292490119
0.997628458498024 0.988142292490119
0.997628458498024 0.995256916996047
1 0.995256916996047
1 1
};
\addlegendentry{AUC = 0.527}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0.00247933884297521 0
0.00247933884297521 0.00289256198347107
0.00495867768595041 0.00289256198347107
0.00495867768595041 0.00537190082644628
0.00785123966942149 0.00537190082644628
0.0103305785123967 0.00537190082644628
0.0103305785123967 0.0128099173553719
0.0128099173553719 0.0128099173553719
0.0128099173553719 0.015702479338843
0.0128099173553719 0.0206611570247934
0.0152892561983471 0.0206611570247934
0.0152892561983471 0.0231404958677686
0.0177685950413223 0.0231404958677686
0.0177685950413223 0.0260330578512397
0.0206611570247934 0.0260330578512397
0.0206611570247934 0.0285123966942149
0.0235537190082645 0.0285123966942149
0.0235537190082645 0.031404958677686
0.0235537190082645 0.0363636363636364
0.0235537190082645 0.0479338842975207
0.0309917355371901 0.0479338842975207
0.0309917355371901 0.0603305785123967
0.0309917355371901 0.0632231404958678
0.0334710743801653 0.0632231404958678
0.0334710743801653 0.0661157024793388
0.0384297520661157 0.0661157024793388
0.0413223140495868 0.0661157024793388
0.043801652892562 0.0661157024793388
0.043801652892562 0.0747933884297521
0.043801652892562 0.0772727272727273
0.0462809917355372 0.0772727272727273
0.0462809917355372 0.0797520661157025
0.0491735537190083 0.0797520661157025
0.0491735537190083 0.0871900826446281
0.0541322314049587 0.0871900826446281
0.0541322314049587 0.0921487603305785
0.0541322314049587 0.0979338842975207
0.0541322314049587 0.100413223140496
0.0566115702479339 0.100413223140496
0.0566115702479339 0.106198347107438
0.0566115702479339 0.108677685950413
0.0590909090909091 0.108677685950413
0.0590909090909091 0.111157024793388
0.0619834710743802 0.111157024793388
0.0619834710743802 0.113636363636364
0.0619834710743802 0.116528925619835
0.0644628099173554 0.116528925619835
0.0673553719008265 0.116528925619835
0.0698347107438017 0.116528925619835
0.0727272727272727 0.116528925619835
0.0727272727272727 0.121487603305785
0.0727272727272727 0.124380165289256
0.0727272727272727 0.126859504132231
0.0785123966942149 0.126859504132231
0.0859504132231405 0.126859504132231
0.0888429752066116 0.126859504132231
0.0888429752066116 0.129752066115702
0.0987603305785124 0.129752066115702
0.0987603305785124 0.135537190082645
0.101652892561983 0.135537190082645
0.101652892561983 0.13801652892562
0.101652892561983 0.140909090909091
0.104545454545455 0.140909090909091
0.104545454545455 0.145867768595041
0.104545454545455 0.148760330578512
0.104545454545455 0.151239669421488
0.104545454545455 0.15702479338843
0.109504132231405 0.15702479338843
0.112396694214876 0.15702479338843
0.112396694214876 0.159504132231405
0.118181818181818 0.159504132231405
0.120661157024793 0.159504132231405
0.120661157024793 0.162396694214876
0.123140495867769 0.162396694214876
0.12603305785124 0.162396694214876
0.12603305785124 0.164876033057851
0.128512396694215 0.164876033057851
0.128512396694215 0.167355371900826
0.128512396694215 0.170247933884298
0.13099173553719 0.170247933884298
0.13099173553719 0.173140495867769
0.138429752066116 0.173140495867769
0.144214876033058 0.173140495867769
0.144214876033058 0.180578512396694
0.147107438016529 0.180578512396694
0.147107438016529 0.185537190082645
0.15 0.185537190082645
0.152479338842975 0.185537190082645
0.152479338842975 0.195454545454545
0.155371900826446 0.195454545454545
0.155371900826446 0.201239669421488
0.160330578512397 0.201239669421488
0.160330578512397 0.204132231404959
0.163223140495868 0.204132231404959
0.165702479338843 0.204132231404959
0.165702479338843 0.206611570247934
0.168181818181818 0.206611570247934
0.168181818181818 0.209090909090909
0.170661157024793 0.209090909090909
0.170661157024793 0.21198347107438
0.173553719008264 0.21198347107438
0.173553719008264 0.214462809917355
0.173553719008264 0.217355371900826
0.178512396694215 0.217355371900826
0.178512396694215 0.228925619834711
0.18099173553719 0.228925619834711
0.18099173553719 0.231818181818182
0.18595041322314 0.231818181818182
0.188842975206612 0.231818181818182
0.188842975206612 0.234297520661157
0.191322314049587 0.234297520661157
0.191322314049587 0.237190082644628
0.2 0.237190082644628
0.202479338842975 0.237190082644628
0.202479338842975 0.239669421487603
0.208264462809917 0.239669421487603
0.210743801652893 0.239669421487603
0.210743801652893 0.242561983471074
0.213636363636364 0.242561983471074
0.213636363636364 0.245454545454545
0.219421487603306 0.245454545454545
0.224380165289256 0.245454545454545
0.227272727272727 0.245454545454545
0.227272727272727 0.248347107438017
0.227272727272727 0.250826446280992
0.232231404958678 0.250826446280992
0.232231404958678 0.255785123966942
0.235123966942149 0.255785123966942
0.235123966942149 0.258264462809917
0.23801652892562 0.258264462809917
0.240495867768595 0.258264462809917
0.243388429752066 0.258264462809917
0.243388429752066 0.266942148760331
0.243388429752066 0.269421487603306
0.246280991735537 0.269421487603306
0.246280991735537 0.271900826446281
0.246280991735537 0.274793388429752
0.249173553719008 0.274793388429752
0.251652892561983 0.274793388429752
0.251652892561983 0.277272727272727
0.254132231404959 0.277272727272727
0.254132231404959 0.280165289256198
0.25702479338843 0.280165289256198
0.25702479338843 0.285123966942149
0.25702479338843 0.28801652892562
0.259504132231405 0.28801652892562
0.259504132231405 0.290909090909091
0.259504132231405 0.293388429752066
0.262396694214876 0.293388429752066
0.262396694214876 0.302066115702479
0.262396694214876 0.304545454545455
0.262396694214876 0.307438016528926
0.265289256198347 0.307438016528926
0.265289256198347 0.312396694214876
0.268181818181818 0.312396694214876
0.270661157024793 0.312396694214876
0.270661157024793 0.314876033057851
0.273553719008264 0.314876033057851
0.278512396694215 0.314876033057851
0.278512396694215 0.317355371900826
0.281404958677686 0.317355371900826
0.281404958677686 0.322314049586777
0.284297520661157 0.322314049586777
0.284297520661157 0.324793388429752
0.287190082644628 0.324793388429752
0.289669421487603 0.324793388429752
0.289669421487603 0.327685950413223
0.292561983471074 0.327685950413223
0.29504132231405 0.327685950413223
0.29504132231405 0.337603305785124
0.297933884297521 0.337603305785124
0.300413223140496 0.337603305785124
0.303305785123967 0.337603305785124
0.303305785123967 0.34504132231405
0.303305785123967 0.347933884297521
0.305785123966942 0.347933884297521
0.305785123966942 0.350413223140496
0.308677685950413 0.350413223140496
0.308677685950413 0.353305785123967
0.311157024793388 0.353305785123967
0.311157024793388 0.356198347107438
0.316115702479339 0.356198347107438
0.316115702479339 0.361157024793388
0.318595041322314 0.361157024793388
0.321487603305785 0.361157024793388
0.321487603305785 0.363636363636364
0.321487603305785 0.369421487603306
0.32396694214876 0.369421487603306
0.32396694214876 0.371900826446281
0.32396694214876 0.374793388429752
0.32396694214876 0.377272727272727
0.326859504132231 0.377272727272727
0.326859504132231 0.380165289256198
0.329752066115702 0.380165289256198
0.329752066115702 0.382644628099174
0.329752066115702 0.385537190082645
0.332231404958678 0.385537190082645
0.332231404958678 0.388429752066116
0.335123966942149 0.388429752066116
0.335123966942149 0.391322314049587
0.335123966942149 0.393801652892562
0.337603305785124 0.393801652892562
0.337603305785124 0.396694214876033
0.347520661157025 0.396694214876033
0.347520661157025 0.401652892561983
0.35 0.401652892561983
0.352892561983471 0.401652892561983
0.355371900826446 0.401652892561983
0.358264462809917 0.401652892561983
0.358264462809917 0.409090909090909
0.363223140495868 0.409090909090909
0.363223140495868 0.411570247933884
0.363223140495868 0.414462809917355
0.366115702479339 0.414462809917355
0.368595041322314 0.414462809917355
0.368595041322314 0.420247933884298
0.373553719008264 0.420247933884298
0.373553719008264 0.432644628099174
0.376446280991736 0.432644628099174
0.376446280991736 0.438429752066116
0.378925619834711 0.438429752066116
0.378925619834711 0.441322314049587
0.378925619834711 0.448760330578512
0.383884297520661 0.448760330578512
0.383884297520661 0.451239669421488
0.383884297520661 0.45702479338843
0.386363636363636 0.45702479338843
0.386363636363636 0.459917355371901
0.396280991735537 0.459917355371901
0.396280991735537 0.462809917355372
0.398760330578512 0.462809917355372
0.398760330578512 0.465289256198347
0.398760330578512 0.468181818181818
0.401652892561983 0.468181818181818
0.401652892561983 0.471074380165289
0.409090909090909 0.471074380165289
0.409090909090909 0.47396694214876
0.409090909090909 0.478925619834711
0.41900826446281 0.478925619834711
0.41900826446281 0.483884297520661
0.42396694214876 0.483884297520661
0.429752066115702 0.483884297520661
0.432231404958678 0.483884297520661
0.432231404958678 0.486776859504132
0.43801652892562 0.486776859504132
0.43801652892562 0.491735537190083
0.440495867768595 0.491735537190083
0.443388429752066 0.491735537190083
0.443388429752066 0.494214876033058
0.445867768595041 0.494214876033058
0.445867768595041 0.496694214876033
0.445867768595041 0.499586776859504
0.445867768595041 0.504545454545455
0.448347107438017 0.504545454545455
0.448347107438017 0.50702479338843
0.451239669421488 0.50702479338843
0.453719008264463 0.50702479338843
0.453719008264463 0.519421487603306
0.453719008264463 0.522314049586777
0.456611570247934 0.522314049586777
0.456611570247934 0.525206611570248
0.456611570247934 0.532644628099174
0.459090909090909 0.532644628099174
0.459090909090909 0.535537190082645
0.459090909090909 0.54297520661157
0.461570247933884 0.54297520661157
0.464462809917355 0.54297520661157
0.469421487603306 0.54297520661157
0.469421487603306 0.545454545454545
0.469421487603306 0.548347107438017
0.469421487603306 0.550826446280992
0.472314049586777 0.550826446280992
0.472314049586777 0.553305785123967
0.475206611570248 0.553305785123967
0.475206611570248 0.555785123966942
0.477685950413223 0.555785123966942
0.486363636363636 0.555785123966942
0.486363636363636 0.558677685950413
0.489256198347107 0.558677685950413
0.489256198347107 0.561157024793388
0.491735537190083 0.561157024793388
0.491735537190083 0.563636363636364
0.491735537190083 0.566528925619835
0.491735537190083 0.56900826446281
0.491735537190083 0.571900826446281
0.491735537190083 0.574380165289256
0.496694214876033 0.574380165289256
0.496694214876033 0.576859504132231
0.499586776859504 0.576859504132231
0.499586776859504 0.579752066115703
0.504545454545455 0.579752066115703
0.507438016528926 0.579752066115703
0.507438016528926 0.582644628099174
0.509917355371901 0.582644628099174
0.509917355371901 0.585537190082645
0.512396694214876 0.585537190082645
0.512396694214876 0.58801652892562
0.514876033057851 0.58801652892562
0.514876033057851 0.590495867768595
0.517355371900826 0.590495867768595
0.517355371900826 0.59297520661157
0.519834710743802 0.59297520661157
0.519834710743802 0.600413223140496
0.522314049586777 0.600413223140496
0.522314049586777 0.607851239669421
0.525206611570248 0.607851239669421
0.525206611570248 0.610330578512397
0.527685950413223 0.610330578512397
0.533471074380165 0.610330578512397
0.535950413223141 0.610330578512397
0.544628099173554 0.610330578512397
0.544628099173554 0.612809917355372
0.549586776859504 0.612809917355372
0.549586776859504 0.620247933884298
0.552066115702479 0.620247933884298
0.55495867768595 0.620247933884298
0.557438016528926 0.620247933884298
0.557438016528926 0.622727272727273
0.562396694214876 0.622727272727273
0.562396694214876 0.625206611570248
0.562396694214876 0.628099173553719
0.564876033057851 0.628099173553719
0.564876033057851 0.630578512396694
0.569834710743802 0.630578512396694
0.569834710743802 0.633057851239669
0.572314049586777 0.633057851239669
0.572314049586777 0.635537190082645
0.577272727272727 0.635537190082645
0.577272727272727 0.641322314049587
0.582231404958678 0.641322314049587
0.585123966942149 0.641322314049587
0.585123966942149 0.643801652892562
0.587603305785124 0.643801652892562
0.587603305785124 0.646280991735537
0.590495867768595 0.646280991735537
0.590495867768595 0.648760330578512
0.595454545454545 0.648760330578512
0.595454545454545 0.653719008264463
0.597933884297521 0.653719008264463
0.600826446280992 0.653719008264463
0.600826446280992 0.661157024793388
0.603305785123967 0.661157024793388
0.603305785123967 0.663636363636364
0.608264462809917 0.663636363636364
0.611157024793388 0.663636363636364
0.613636363636364 0.663636363636364
0.613636363636364 0.666115702479339
0.619421487603306 0.666115702479339
0.619421487603306 0.668595041322314
0.621900826446281 0.668595041322314
0.621900826446281 0.671074380165289
0.624380165289256 0.671074380165289
0.627272727272727 0.671074380165289
0.627272727272727 0.673553719008264
0.629752066115702 0.673553719008264
0.629752066115702 0.68099173553719
0.632231404958678 0.68099173553719
0.632231404958678 0.683471074380165
0.632231404958678 0.686363636363636
0.639669421487603 0.686363636363636
0.642561983471074 0.686363636363636
0.642561983471074 0.693801652892562
0.64504132231405 0.693801652892562
0.64504132231405 0.696694214876033
0.64504132231405 0.699173553719008
0.647933884297521 0.699173553719008
0.647933884297521 0.701652892561983
0.647933884297521 0.704545454545455
0.655371900826446 0.704545454545455
0.655371900826446 0.707438016528926
0.657851239669421 0.707438016528926
0.660743801652893 0.707438016528926
0.663223140495868 0.707438016528926
0.663223140495868 0.717355371900826
0.665702479338843 0.717355371900826
0.665702479338843 0.720247933884298
0.668595041322314 0.720247933884298
0.671074380165289 0.720247933884298
0.67396694214876 0.720247933884298
0.67396694214876 0.722727272727273
0.678925619834711 0.722727272727273
0.678925619834711 0.725619834710744
0.678925619834711 0.730578512396694
0.681404958677686 0.730578512396694
0.681404958677686 0.735537190082645
0.684297520661157 0.735537190082645
0.684297520661157 0.73801652892562
0.687190082644628 0.73801652892562
0.687190082644628 0.740909090909091
0.687190082644628 0.743388429752066
0.690082644628099 0.743388429752066
0.692561983471074 0.743388429752066
0.692561983471074 0.745867768595041
0.7 0.745867768595041
0.7 0.748347107438017
0.702479338842975 0.748347107438017
0.705371900826446 0.748347107438017
0.707851239669422 0.748347107438017
0.707851239669422 0.750826446280992
0.712809917355372 0.750826446280992
0.712809917355372 0.753305785123967
0.715289256198347 0.753305785123967
0.715289256198347 0.758264462809917
0.720247933884298 0.758264462809917
0.720247933884298 0.760743801652893
0.720247933884298 0.766528925619835
0.722727272727273 0.766528925619835
0.722727272727273 0.76900826446281
0.725619834710744 0.76900826446281
0.728099173553719 0.76900826446281
0.728099173553719 0.771900826446281
0.728099173553719 0.774380165289256
0.730578512396694 0.774380165289256
0.730578512396694 0.776859504132231
0.733057851239669 0.776859504132231
0.733057851239669 0.779338842975207
0.733057851239669 0.785123966942149
0.73595041322314 0.785123966942149
0.740909090909091 0.785123966942149
0.740909090909091 0.78801652892562
0.740909090909091 0.790495867768595
0.743388429752066 0.790495867768595
0.743388429752066 0.79297520661157
0.745867768595041 0.79297520661157
0.745867768595041 0.795867768595041
0.745867768595041 0.798347107438017
0.748760330578512 0.798347107438017
0.751239669421488 0.798347107438017
0.754132231404959 0.798347107438017
0.756611570247934 0.798347107438017
0.759504132231405 0.798347107438017
0.76198347107438 0.798347107438017
0.76198347107438 0.801239669421488
0.764876033057851 0.801239669421488
0.767355371900826 0.801239669421488
0.767355371900826 0.806198347107438
0.770247933884298 0.806198347107438
0.770247933884298 0.808677685950413
0.772727272727273 0.808677685950413
0.772727272727273 0.811157024793388
0.775206611570248 0.811157024793388
0.775206611570248 0.818595041322314
0.782644628099174 0.818595041322314
0.782644628099174 0.821074380165289
0.785537190082645 0.821074380165289
0.785537190082645 0.82603305785124
0.785537190082645 0.828925619834711
0.78801652892562 0.828925619834711
0.78801652892562 0.831818181818182
0.78801652892562 0.834297520661157
0.78801652892562 0.837190082644628
0.790495867768595 0.837190082644628
0.790495867768595 0.840082644628099
0.79297520661157 0.840082644628099
0.79297520661157 0.842561983471074
0.800413223140496 0.842561983471074
0.800413223140496 0.848347107438017
0.800413223140496 0.850826446280992
0.805371900826446 0.850826446280992
0.805371900826446 0.853719008264463
0.808264462809917 0.853719008264463
0.808264462809917 0.856611570247934
0.810743801652893 0.856611570247934
0.813636363636364 0.856611570247934
0.813636363636364 0.859090909090909
0.818595041322314 0.859090909090909
0.818595041322314 0.861570247933884
0.821487603305785 0.861570247933884
0.821487603305785 0.866528925619835
0.826446280991736 0.866528925619835
0.832231404958678 0.866528925619835
0.832231404958678 0.869421487603306
0.832231404958678 0.871900826446281
0.835123966942149 0.871900826446281
0.837603305785124 0.871900826446281
0.837603305785124 0.874380165289256
0.837603305785124 0.877272727272727
0.840082644628099 0.877272727272727
0.840082644628099 0.882231404958678
0.84297520661157 0.882231404958678
0.84297520661157 0.885123966942149
0.845867768595041 0.885123966942149
0.845867768595041 0.887603305785124
0.858264462809917 0.887603305785124
0.861157024793388 0.887603305785124
0.861157024793388 0.890082644628099
0.861157024793388 0.89297520661157
0.86404958677686 0.89297520661157
0.86404958677686 0.898760330578512
0.866528925619835 0.898760330578512
0.866528925619835 0.901239669421488
0.866528925619835 0.904132231404959
0.871487603305785 0.904132231404959
0.871487603305785 0.90702479338843
0.878925619834711 0.90702479338843
0.881818181818182 0.90702479338843
0.881818181818182 0.909504132231405
0.884710743801653 0.909504132231405
0.887190082644628 0.909504132231405
0.887190082644628 0.912396694214876
0.889669421487603 0.912396694214876
0.889669421487603 0.918181818181818
0.892561983471074 0.918181818181818
0.89504132231405 0.918181818181818
0.89504132231405 0.920661157024793
0.89504132231405 0.923553719008264
0.9 0.923553719008264
0.902892561983471 0.923553719008264
0.902892561983471 0.92603305785124
0.902892561983471 0.928925619834711
0.902892561983471 0.933884297520661
0.902892561983471 0.936776859504132
0.905371900826446 0.936776859504132
0.905371900826446 0.941735537190083
0.907851239669421 0.941735537190083
0.910743801652893 0.941735537190083
0.910743801652893 0.944214876033058
0.915702479338843 0.944214876033058
0.915702479338843 0.946694214876033
0.921487603305785 0.946694214876033
0.921487603305785 0.949586776859504
0.924380165289256 0.949586776859504
0.926859504132231 0.949586776859504
0.929752066115702 0.949586776859504
0.929752066115702 0.952066115702479
0.932231404958678 0.952066115702479
0.935123966942149 0.952066115702479
0.937603305785124 0.952066115702479
0.937603305785124 0.95495867768595
0.940082644628099 0.95495867768595
0.940082644628099 0.960743801652893
0.94297520661157 0.960743801652893
0.94297520661157 0.963223140495868
0.945867768595041 0.963223140495868
0.945867768595041 0.965702479338843
0.953305785123967 0.965702479338843
0.953305785123967 0.970661157024793
0.955785123966942 0.970661157024793
0.955785123966942 0.975619834710744
0.958677685950413 0.975619834710744
0.958677685950413 0.978099173553719
0.961570247933884 0.978099173553719
0.964049586776859 0.978099173553719
0.964049586776859 0.98099173553719
0.966942148760331 0.98099173553719
0.969421487603306 0.98099173553719
0.969421487603306 0.983471074380165
0.971900826446281 0.983471074380165
0.980578512396694 0.983471074380165
0.980578512396694 0.98595041322314
0.980578512396694 0.988842975206612
0.986363636363636 0.988842975206612
0.986363636363636 0.994628099173554
0.988842975206612 0.994628099173554
0.991735537190083 0.994628099173554
0.991735537190083 0.997107438016529
0.997520661157025 0.997107438016529
1 0.997107438016529
1 1
};
\addlegendentry{AUC = 0.544}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0.00234375 0
0.00234375 0.00546875
0.00234375 0.0078125
0.005078125 0.0078125
0.007421875 0.0078125
0.007421875 0.01015625
0.009765625 0.01015625
0.009765625 0.01484375
0.016796875 0.01484375
0.016796875 0.0171875
0.021484375 0.0171875
0.021484375 0.019921875
0.026171875 0.019921875
0.026171875 0.025390625
0.028515625 0.025390625
0.028515625 0.027734375
0.033203125 0.027734375
0.033203125 0.032421875
0.035546875 0.032421875
0.035546875 0.039453125
0.03828125 0.039453125
0.03828125 0.058203125
0.040625 0.058203125
0.040625 0.060546875
0.0453125 0.060546875
0.0453125 0.062890625
0.04765625 0.062890625
0.04765625 0.069921875
0.0546875 0.069921875
0.0546875 0.072265625
0.0640625 0.072265625
0.0640625 0.076953125
0.06640625 0.076953125
0.06640625 0.086328125
0.06640625 0.0890625
0.06640625 0.09375
0.06875 0.09375
0.06875 0.09609375
0.07109375 0.09609375
0.07109375 0.10078125
0.0734375 0.10078125
0.0734375 0.10625
0.078125 0.10625
0.078125 0.11796875
0.08046875 0.11796875
0.08046875 0.1203125
0.0828125 0.1203125
0.0828125 0.123046875
0.0828125 0.125390625
0.085546875 0.125390625
0.087890625 0.125390625
0.087890625 0.127734375
0.087890625 0.13046875
0.087890625 0.1328125
0.090234375 0.1328125
0.090234375 0.135546875
0.090234375 0.140234375
0.092578125 0.140234375
0.092578125 0.14296875
0.0953125 0.14296875
0.0953125 0.1453125
0.098046875 0.1453125
0.102734375 0.1453125
0.102734375 0.14765625
0.10546875 0.14765625
0.11015625 0.14765625
0.11015625 0.15
0.1125 0.15
0.1125 0.15234375
0.1171875 0.15234375
0.1171875 0.155078125
0.1171875 0.162109375
0.12421875 0.162109375
0.12421875 0.16484375
0.12421875 0.1671875
0.12421875 0.169921875
0.12421875 0.172265625
0.12890625 0.172265625
0.12890625 0.175
0.12890625 0.17734375
0.12890625 0.180078125
0.12890625 0.187109375
0.12890625 0.18984375
0.13359375 0.18984375
0.13359375 0.1921875
0.140625 0.1921875
0.140625 0.19453125
0.1453125 0.19453125
0.1453125 0.197265625
0.1453125 0.199609375
0.14765625 0.199609375
0.150390625 0.199609375
0.152734375 0.199609375
0.152734375 0.20234375
0.155078125 0.20234375
0.155078125 0.205078125
0.155078125 0.209765625
0.157421875 0.209765625
0.157421875 0.2125
0.157421875 0.21484375
0.16015625 0.21484375
0.16015625 0.2171875
0.1671875 0.2171875
0.1671875 0.219921875
0.1671875 0.222265625
0.16953125 0.222265625
0.16953125 0.225
0.17421875 0.225
0.17421875 0.23203125
0.176953125 0.23203125
0.176953125 0.234375
0.179296875 0.234375
0.18203125 0.234375
0.184375 0.234375
0.184375 0.23671875
0.18671875 0.23671875
0.18671875 0.24140625
0.1890625 0.24140625
0.191796875 0.24140625
0.191796875 0.25078125
0.194140625 0.25078125
0.194140625 0.253515625
0.194140625 0.255859375
0.198828125 0.255859375
0.198828125 0.258203125
0.198828125 0.2609375
0.198828125 0.2703125
0.201171875 0.2703125
0.201171875 0.27265625
0.203515625 0.27265625
0.203515625 0.284375
0.205859375 0.284375
0.205859375 0.28671875
0.208203125 0.28671875
0.208203125 0.29140625
0.217578125 0.29140625
0.2203125 0.29140625
0.2203125 0.29375
0.22265625 0.29375
0.22265625 0.29609375
0.225390625 0.29609375
0.225390625 0.2984375
0.227734375 0.2984375
0.227734375 0.30078125
0.23046875 0.30078125
0.23046875 0.303125
0.2375 0.303125
0.2375 0.30546875
0.2421875 0.30546875
0.2421875 0.31015625
0.24921875 0.31015625
0.24921875 0.3125
0.25625 0.3125
0.25625 0.31484375
0.2609375 0.31484375
0.2609375 0.32421875
0.26328125 0.32421875
0.26328125 0.32890625
0.26796875 0.32890625
0.26796875 0.33125
0.27734375 0.33125
0.27734375 0.3359375
0.29140625 0.3359375
0.29140625 0.33828125
0.2984375 0.33828125
0.2984375 0.340625
0.303125 0.340625
0.303125 0.34296875
0.303125 0.345703125
0.305859375 0.345703125
0.308203125 0.345703125
0.308203125 0.348046875
0.308203125 0.35078125
0.312890625 0.35078125
0.312890625 0.353125
0.315234375 0.353125
0.315234375 0.3578125
0.317578125 0.3578125
0.3203125 0.3578125
0.32265625 0.3578125
0.32265625 0.36015625
0.325 0.36015625
0.325 0.3671875
0.334375 0.3671875
0.334375 0.36953125
0.3390625 0.36953125
0.3390625 0.37421875
0.34140625 0.37421875
0.34140625 0.37890625
0.34375 0.37890625
0.346484375 0.37890625
0.348828125 0.37890625
0.348828125 0.381640625
0.348828125 0.386328125
0.353515625 0.386328125
0.353515625 0.388671875
0.35625 0.388671875
0.35625 0.400390625
0.358984375 0.400390625
0.358984375 0.402734375
0.361328125 0.402734375
0.3640625 0.402734375
0.36875 0.402734375
0.36875 0.409765625
0.37109375 0.409765625
0.37109375 0.414453125
0.3734375 0.414453125
0.3734375 0.4171875
0.37578125 0.4171875
0.37578125 0.41953125
0.378515625 0.41953125
0.380859375 0.41953125
0.380859375 0.421875
0.380859375 0.424609375
0.383203125 0.424609375
0.388671875 0.424609375
0.388671875 0.426953125
0.388671875 0.432421875
0.391015625 0.432421875
0.391015625 0.434765625
0.393359375 0.434765625
0.39609375 0.434765625
0.39609375 0.440234375
0.39609375 0.442578125
0.3984375 0.442578125
0.3984375 0.447265625
0.403125 0.447265625
0.403125 0.449609375
0.40546875 0.449609375
0.40546875 0.454296875
0.408203125 0.454296875
0.410546875 0.454296875
0.410546875 0.456640625
0.410546875 0.459375
0.412890625 0.459375
0.412890625 0.46875
0.412890625 0.471484375
0.415234375 0.471484375
0.415234375 0.47421875
0.417578125 0.47421875
0.417578125 0.476953125
0.417578125 0.479296875
0.419921875 0.479296875
0.419921875 0.48203125
0.419921875 0.484375
0.424609375 0.484375
0.424609375 0.48671875
0.429296875 0.48671875
0.429296875 0.49140625
0.434765625 0.49140625
0.434765625 0.494140625
0.434765625 0.498828125
0.4375 0.498828125
0.4375 0.501171875
0.4421875 0.501171875
0.4421875 0.50390625
0.444921875 0.50390625
0.444921875 0.506640625
0.444921875 0.508984375
0.44765625 0.508984375
0.44765625 0.514453125
0.45859375 0.514453125
0.45859375 0.5171875
0.461328125 0.5171875
0.461328125 0.51953125
0.4640625 0.51953125
0.4640625 0.522265625
0.46640625 0.522265625
0.469140625 0.522265625
0.469140625 0.525
0.480078125 0.525
0.482421875 0.525
0.487890625 0.525
0.487890625 0.533203125
0.498828125 0.533203125
0.501171875 0.533203125
0.501171875 0.538671875
0.501171875 0.541015625
0.509375 0.541015625
0.509375 0.546484375
0.512109375 0.546484375
0.512109375 0.551953125
0.5203125 0.551953125
0.5203125 0.5546875
0.523046875 0.5546875
0.523046875 0.557421875
0.52578125 0.557421875
0.53046875 0.557421875
0.53046875 0.56015625
0.5328125 0.56015625
0.5328125 0.5625
0.53828125 0.5625
0.540625 0.5625
0.540625 0.570703125
0.543359375 0.570703125
0.543359375 0.5734375
0.548828125 0.5734375
0.548828125 0.57890625
0.5515625 0.57890625
0.5515625 0.587109375
0.55625 0.587109375
0.558984375 0.587109375
0.561328125 0.587109375
0.561328125 0.592578125
0.56953125 0.592578125
0.56953125 0.5953125
0.571875 0.5953125
0.574609375 0.5953125
0.574609375 0.60078125
0.57734375 0.60078125
0.57734375 0.60625
0.57734375 0.60859375
0.580078125 0.60859375
0.580078125 0.6140625
0.585546875 0.6140625
0.585546875 0.61640625
0.58828125 0.61640625
0.58828125 0.61875
0.590625 0.61875
0.590625 0.621484375
0.59609375 0.621484375
0.59609375 0.623828125
0.604296875 0.623828125
0.604296875 0.6265625
0.606640625 0.6265625
0.606640625 0.63203125
0.609375 0.63203125
0.609375 0.640234375
0.609375 0.644921875
0.609375 0.64765625
0.612109375 0.64765625
0.612109375 0.650390625
0.612109375 0.652734375
0.612109375 0.65546875
0.612109375 0.6578125
0.612109375 0.660546875
0.617578125 0.660546875
0.617578125 0.662890625
0.6203125 0.662890625
0.6203125 0.67109375
0.62734375 0.67109375
0.6328125 0.67109375
0.6328125 0.673828125
0.635546875 0.673828125
0.635546875 0.6765625
0.646484375 0.6765625
0.646484375 0.68203125
0.64921875 0.68203125
0.64921875 0.684765625
0.6546875 0.684765625
0.6546875 0.689453125
0.6546875 0.6921875
0.66015625 0.6921875
0.66015625 0.694921875
0.668359375 0.694921875
0.668359375 0.700390625
0.67109375 0.700390625
0.67109375 0.702734375
0.67109375 0.70546875
0.6734375 0.70546875
0.6734375 0.7078125
0.676171875 0.7078125
0.676171875 0.716015625
0.681640625 0.716015625
0.691015625 0.716015625
0.69375 0.716015625
0.69375 0.721484375
0.696484375 0.721484375
0.696484375 0.726953125
0.69921875 0.726953125
0.69921875 0.7296875
0.707421875 0.7296875
0.707421875 0.73515625
0.71015625 0.73515625
0.71015625 0.737890625
0.715625 0.737890625
0.715625 0.743359375
0.72109375 0.743359375
0.72109375 0.75703125
0.723828125 0.75703125
0.726171875 0.75703125
0.726171875 0.759765625
0.728515625 0.759765625
0.728515625 0.7625
0.73125 0.7625
0.73125 0.76484375
0.733984375 0.76484375
0.733984375 0.767578125
0.73671875 0.767578125
0.7390625 0.767578125
0.7390625 0.769921875
0.74453125 0.769921875
0.74453125 0.77265625
0.752734375 0.77265625
0.752734375 0.775390625
0.755078125 0.775390625
0.755078125 0.780859375
0.7578125 0.780859375
0.7578125 0.78359375
0.76875 0.78359375
0.76875 0.786328125
0.771484375 0.786328125
0.771484375 0.7890625
0.77421875 0.7890625
0.77421875 0.797265625
0.7796875 0.797265625
0.78203125 0.797265625
0.7875 0.797265625
0.7875 0.8
0.790234375 0.8
0.790234375 0.80546875
0.801171875 0.80546875
0.801171875 0.808203125
0.803515625 0.808203125
0.808984375 0.808203125
0.808984375 0.8109375
0.808984375 0.81328125
0.82265625 0.81328125
0.82265625 0.816015625
0.825390625 0.816015625
0.825390625 0.82421875
0.828125 0.82421875
0.828125 0.826953125
0.8390625 0.826953125
0.8390625 0.8296875
0.841796875 0.8296875
0.844140625 0.8296875
0.844140625 0.83203125
0.844140625 0.85390625
0.860546875 0.85390625
0.860546875 0.859375
0.860546875 0.8640625
0.860546875 0.866796875
0.862890625 0.866796875
0.862890625 0.86953125
0.865234375 0.86953125
0.870703125 0.86953125
0.873046875 0.86953125
0.873046875 0.875
0.87578125 0.875
0.878125 0.875
0.878125 0.877734375
0.878125 0.880078125
0.88046875 0.880078125
0.88046875 0.8828125
0.88046875 0.8875
0.8921875 0.8875
0.8921875 0.88984375
0.89453125 0.88984375
0.89453125 0.8921875
0.9109375 0.8921875
0.9109375 0.89453125
0.915625 0.89453125
0.915625 0.89921875
0.91796875 0.89921875
0.91796875 0.90390625
0.9203125 0.90390625
0.9203125 0.90625
0.925 0.90625
0.925 0.91328125
0.9296875 0.91328125
0.9296875 0.9203125
0.93203125 0.9203125
0.93203125 0.92265625
0.9390625 0.92265625
0.9390625 0.925
0.94140625 0.925
0.94140625 0.94140625
0.95078125 0.94140625
0.95078125 0.94609375
0.953125 0.94609375
0.953125 0.95078125
0.95546875 0.95078125
0.95546875 0.95546875
0.9625 0.95546875
0.9625 0.9578125
0.9671875 0.9578125
0.9671875 0.9671875
0.971875 0.9671875
0.971875 0.96953125
0.97890625 0.96953125
0.97890625 0.971875
0.98359375 0.971875
0.98359375 0.97890625
0.9859375 0.97890625
0.9859375 0.9859375
0.990625 0.9859375
0.990625 0.98828125
0.99296875 0.98828125
0.99296875 0.99296875
0.9953125 0.99296875
0.9953125 0.9953125
1 0.9953125
1 1
};
\addlegendentry{AUC = 0.530}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0 0.00281124497991968
0 0.0100401606425703
0.00281124497991968 0.0100401606425703
0.00522088353413655 0.0100401606425703
0.00522088353413655 0.01285140562249
0.00522088353413655 0.0176706827309237
0.00803212851405622 0.0176706827309237
0.00803212851405622 0.0200803212851406
0.0108433734939759 0.0200803212851406
0.0132530120481928 0.0200803212851406
0.0132530120481928 0.0228915662650602
0.0156626506024096 0.0228915662650602
0.0156626506024096 0.0253012048192771
0.0180722891566265 0.0253012048192771
0.0180722891566265 0.0281124497991968
0.0236947791164659 0.0281124497991968
0.0261044176706827 0.0281124497991968
0.0261044176706827 0.0353413654618474
0.0289156626506024 0.0353413654618474
0.0313253012048193 0.0353413654618474
0.034136546184739 0.0353413654618474
0.034136546184739 0.0381526104417671
0.0397590361445783 0.0381526104417671
0.0397590361445783 0.0429718875502008
0.0397590361445783 0.0457831325301205
0.0397590361445783 0.0481927710843374
0.0397590361445783 0.051004016064257
0.0397590361445783 0.0558232931726908
0.0421686746987952 0.0558232931726908
0.0421686746987952 0.0582329317269076
0.0477911646586345 0.0582329317269076
0.0477911646586345 0.063855421686747
0.0477911646586345 0.0662650602409639
0.0550200803212851 0.0662650602409639
0.0550200803212851 0.0734939759036145
0.057429718875502 0.0734939759036145
0.0602409638554217 0.0734939759036145
0.0602409638554217 0.0759036144578313
0.0626506024096386 0.0759036144578313
0.0626506024096386 0.0807228915662651
0.0626506024096386 0.0835341365461847
0.0626506024096386 0.0859437751004016
0.0654618473895582 0.0859437751004016
0.070281124497992 0.0859437751004016
0.070281124497992 0.0883534136546185
0.0726907630522088 0.0883534136546185
0.0726907630522088 0.0907630522088353
0.0726907630522088 0.093574297188755
0.0726907630522088 0.0959839357429719
0.0751004016064257 0.0959839357429719
0.0751004016064257 0.100803212851406
0.0775100401606426 0.100803212851406
0.0803212851405622 0.100803212851406
0.0803212851405622 0.103212851405622
0.0803212851405622 0.106024096385542
0.0803212851405622 0.108433734939759
0.085140562248996 0.108433734939759
0.0879518072289157 0.108433734939759
0.0879518072289157 0.111244979919679
0.0927710843373494 0.111244979919679
0.0927710843373494 0.114056224899598
0.0975903614457831 0.114056224899598
0.100401606425703 0.114056224899598
0.100401606425703 0.116867469879518
0.100401606425703 0.121686746987952
0.100401606425703 0.124497991967871
0.100401606425703 0.126907630522088
0.100401606425703 0.129718875502008
0.106024096385542 0.129718875502008
0.108433734939759 0.129718875502008
0.111244979919679 0.129718875502008
0.113654618473896 0.129718875502008
0.113654618473896 0.132530120481928
0.116465863453815 0.132530120481928
0.116465863453815 0.135341365461847
0.116465863453815 0.142570281124498
0.119277108433735 0.142570281124498
0.119277108433735 0.144979919678715
0.124899598393574 0.144979919678715
0.129718875502008 0.144979919678715
0.132530120481928 0.144979919678715
0.132530120481928 0.147389558232932
0.132530120481928 0.150200803212851
0.132530120481928 0.157429718875502
0.135341365461847 0.157429718875502
0.137751004016064 0.157429718875502
0.140562248995984 0.157429718875502
0.145381526104418 0.157429718875502
0.145381526104418 0.159839357429719
0.148192771084337 0.159839357429719
0.155421686746988 0.159839357429719
0.158232931726908 0.159839357429719
0.158232931726908 0.162650602409639
0.160642570281124 0.162650602409639
0.160642570281124 0.165060240963855
0.160642570281124 0.167871485943775
0.163453815261044 0.167871485943775
0.163453815261044 0.170682730923695
0.163453815261044 0.175502008032129
0.165863453815261 0.175502008032129
0.165863453815261 0.177911646586345
0.165863453815261 0.189156626506024
0.165863453815261 0.191566265060241
0.168674698795181 0.191566265060241
0.168674698795181 0.196385542168675
0.168674698795181 0.202008032128514
0.171084337349398 0.202008032128514
0.171084337349398 0.204417670682731
0.173493975903614 0.204417670682731
0.179116465863454 0.204417670682731
0.183935742971888 0.204417670682731
0.183935742971888 0.206827309236948
0.186345381526104 0.206827309236948
0.186345381526104 0.209236947791165
0.191967871485944 0.209236947791165
0.191967871485944 0.214859437751004
0.196787148594378 0.214859437751004
0.196787148594378 0.219678714859438
0.199598393574297 0.219678714859438
0.199598393574297 0.222088353413655
0.199598393574297 0.224899598393574
0.204417670682731 0.224899598393574
0.204417670682731 0.227309236947791
0.207228915662651 0.227309236947791
0.207228915662651 0.230120481927711
0.21004016064257 0.230120481927711
0.21004016064257 0.232931726907631
0.212449799196787 0.232931726907631
0.212449799196787 0.23855421686747
0.214859437751004 0.23855421686747
0.217670682730924 0.23855421686747
0.220080321285141 0.23855421686747
0.220080321285141 0.24136546184739
0.220080321285141 0.243775100401606
0.220080321285141 0.246586345381526
0.220080321285141 0.248995983935743
0.227309236947791 0.248995983935743
0.230120481927711 0.248995983935743
0.234939759036145 0.248995983935743
0.234939759036145 0.254618473895582
0.234939759036145 0.257028112449799
0.234939759036145 0.259839357429719
0.237751004016064 0.259839357429719
0.240160642570281 0.259839357429719
0.242971887550201 0.259839357429719
0.242971887550201 0.262650602409639
0.242971887550201 0.269879518072289
0.245381526104418 0.269879518072289
0.245381526104418 0.274698795180723
0.245381526104418 0.277510040160643
0.245381526104418 0.282329317269076
0.247791164658635 0.282329317269076
0.247791164658635 0.28714859437751
0.247791164658635 0.28995983935743
0.252610441767068 0.28995983935743
0.252610441767068 0.292369477911647
0.255020080321285 0.292369477911647
0.255020080321285 0.295180722891566
0.257831325301205 0.295180722891566
0.257831325301205 0.297590361445783
0.260240963855422 0.297590361445783
0.260240963855422 0.302409638554217
0.263052208835341 0.302409638554217
0.263052208835341 0.312048192771084
0.263052208835341 0.314859437751004
0.265863453815261 0.314859437751004
0.265863453815261 0.317269076305221
0.268674698795181 0.317269076305221
0.268674698795181 0.320080321285141
0.268674698795181 0.322489959839357
0.268674698795181 0.325301204819277
0.268674698795181 0.327710843373494
0.268674698795181 0.330522088353414
0.271084337349398 0.330522088353414
0.271084337349398 0.332931726907631
0.271084337349398 0.33574297188755
0.278313253012048 0.33574297188755
0.281124497991968 0.33574297188755
0.283534136546185 0.33574297188755
0.283534136546185 0.340562248995984
0.283534136546185 0.346184738955823
0.283534136546185 0.353413654618474
0.288353413654618 0.353413654618474
0.288353413654618 0.356224899598394
0.291164658634538 0.356224899598394
0.293574297188755 0.356224899598394
0.293574297188755 0.35863453815261
0.293574297188755 0.36425702811245
0.293574297188755 0.366666666666667
0.298393574297189 0.366666666666667
0.298393574297189 0.369076305220884
0.305622489959839 0.369076305220884
0.305622489959839 0.3714859437751
0.308433734939759 0.3714859437751
0.308433734939759 0.37429718875502
0.308433734939759 0.376706827309237
0.310843373493976 0.376706827309237
0.310843373493976 0.379116465863454
0.313253012048193 0.379116465863454
0.313253012048193 0.381526104417671
0.31566265060241 0.381526104417671
0.31566265060241 0.383935742971888
0.318072289156626 0.383935742971888
0.320883534136546 0.383935742971888
0.32570281124498 0.383935742971888
0.32570281124498 0.386345381526104
0.32570281124498 0.389156626506024
0.32570281124498 0.393975903614458
0.3285140562249 0.393975903614458
0.330923694779116 0.393975903614458
0.330923694779116 0.396787148594378
0.333333333333333 0.396787148594378
0.336144578313253 0.396787148594378
0.336144578313253 0.404016064257028
0.336144578313253 0.406827309236948
0.338955823293173 0.406827309236948
0.34136546184739 0.406827309236948
0.344176706827309 0.406827309236948
0.344176706827309 0.409638554216867
0.344176706827309 0.412048192771084
0.346586345381526 0.412048192771084
0.346586345381526 0.414859437751004
0.348995983935743 0.414859437751004
0.348995983935743 0.417269076305221
0.354618473895582 0.417269076305221
0.357028112449799 0.417269076305221
0.357028112449799 0.420080321285141
0.357028112449799 0.424899598393574
0.361847389558233 0.424899598393574
0.361847389558233 0.429718875502008
0.3714859437751 0.429718875502008
0.3714859437751 0.434538152610442
0.37429718875502 0.434538152610442
0.37429718875502 0.437349397590361
0.37710843373494 0.437349397590361
0.37710843373494 0.440160642570281
0.379518072289157 0.440160642570281
0.379518072289157 0.442971887550201
0.386746987951807 0.442971887550201
0.389558232931727 0.442971887550201
0.389558232931727 0.45140562248996
0.389558232931727 0.456224899598394
0.391967871485944 0.456224899598394
0.394779116465863 0.456224899598394
0.394779116465863 0.45863453815261
0.394779116465863 0.46144578313253
0.399598393574297 0.46144578313253
0.402409638554217 0.46144578313253
0.404819277108434 0.46144578313253
0.404819277108434 0.46425702811245
0.407228915662651 0.46425702811245
0.41004016064257 0.46425702811245
0.412449799196787 0.46425702811245
0.412449799196787 0.4714859437751
0.414859437751004 0.4714859437751
0.414859437751004 0.47429718875502
0.417670682730924 0.47429718875502
0.417670682730924 0.47710843373494
0.417670682730924 0.479518072289157
0.420481927710843 0.479518072289157
0.420481927710843 0.481927710843373
0.420481927710843 0.487550200803213
0.423293172690763 0.487550200803213
0.42570281124498 0.487550200803213
0.42570281124498 0.492369477911647
0.437751004016064 0.492369477911647
0.440562248995984 0.492369477911647
0.440562248995984 0.494779116465863
0.440562248995984 0.500401606425703
0.442971887550201 0.500401606425703
0.44578313253012 0.500401606425703
0.44578313253012 0.503212851405622
0.44578313253012 0.505622489959839
0.44859437751004 0.505622489959839
0.44859437751004 0.508032128514056
0.451004016064257 0.508032128514056
0.451004016064257 0.513654618473896
0.451004016064257 0.518473895582329
0.453413654618474 0.518473895582329
0.453413654618474 0.524096385542169
0.458232931726908 0.524096385542169
0.458232931726908 0.526506024096386
0.460642570281124 0.526506024096386
0.466265060240964 0.526506024096386
0.466265060240964 0.528915662650602
0.473493975903614 0.528915662650602
0.476305220883534 0.528915662650602
0.476305220883534 0.531325301204819
0.478714859437751 0.531325301204819
0.478714859437751 0.536144578313253
0.481526104417671 0.536144578313253
0.483935742971888 0.536144578313253
0.483935742971888 0.540963855421687
0.483935742971888 0.543775100401606
0.483935742971888 0.546184738955823
0.489558232931727 0.546184738955823
0.489558232931727 0.54859437751004
0.491967871485944 0.54859437751004
0.491967871485944 0.551004016064257
0.496787148594378 0.551004016064257
0.496787148594378 0.567871485943775
0.499598393574297 0.567871485943775
0.499598393574297 0.570281124497992
0.506827309236948 0.570281124497992
0.506827309236948 0.575100401606426
0.509236947791165 0.575100401606426
0.509236947791165 0.577911646586345
0.514056224899598 0.577911646586345
0.514056224899598 0.582730923694779
0.514056224899598 0.585542168674699
0.516867469879518 0.585542168674699
0.516867469879518 0.588353413654618
0.516867469879518 0.590763052208835
0.516867469879518 0.593574297188755
0.524096385542169 0.593574297188755
0.524096385542169 0.596385542168675
0.524096385542169 0.598795180722892
0.526506024096386 0.598795180722892
0.526506024096386 0.606024096385542
0.526506024096386 0.608835341365462
0.526506024096386 0.613654618473896
0.528915662650602 0.613654618473896
0.531726907630522 0.613654618473896
0.534136546184739 0.613654618473896
0.545381526104418 0.613654618473896
0.547791164658635 0.613654618473896
0.547791164658635 0.618473895582329
0.559839357429719 0.618473895582329
0.559839357429719 0.620883534136546
0.559839357429719 0.623694779116466
0.571887550200803 0.623694779116466
0.571887550200803 0.626104417670683
0.57429718875502 0.626104417670683
0.57429718875502 0.630923694779116
0.579116465863454 0.630923694779116
0.579116465863454 0.633333333333333
0.581927710843373 0.633333333333333
0.581927710843373 0.638152610441767
0.586746987951807 0.638152610441767
0.586746987951807 0.640963855421687
0.592369477911647 0.640963855421687
0.602008032128514 0.640963855421687
0.602008032128514 0.643373493975904
0.602008032128514 0.648995983935743
0.602008032128514 0.65140562248996
0.604819277108434 0.65140562248996
0.604819277108434 0.656224899598394
0.607630522088353 0.656224899598394
0.607630522088353 0.663453815261044
0.607630522088353 0.666265060240964
0.607630522088353 0.671084337349398
0.607630522088353 0.673895582329317
0.610441767068273 0.673895582329317
0.61285140562249 0.673895582329317
0.61285140562249 0.678714859437751
0.617670682730924 0.678714859437751
0.620481927710843 0.678714859437751
0.62289156626506 0.678714859437751
0.62289156626506 0.681526104417671
0.62570281124498 0.681526104417671
0.62570281124498 0.686345381526104
0.6285140562249 0.686345381526104
0.6285140562249 0.688755020080321
0.6285140562249 0.691566265060241
0.631325301204819 0.691566265060241
0.631325301204819 0.693975903614458
0.633734939759036 0.693975903614458
0.636546184738956 0.693975903614458
0.636546184738956 0.698795180722892
0.638955823293173 0.698795180722892
0.638955823293173 0.701204819277108
0.641767068273092 0.701204819277108
0.641767068273092 0.703614457831325
0.646586345381526 0.703614457831325
0.646586345381526 0.706425702811245
0.646586345381526 0.711244979919679
0.653815261044177 0.711244979919679
0.653815261044177 0.716064257028112
0.653815261044177 0.721686746987952
0.656626506024096 0.721686746987952
0.656626506024096 0.724096385542169
0.656626506024096 0.726907630522088
0.656626506024096 0.731726907630522
0.659036144578313 0.731726907630522
0.661847389558233 0.731726907630522
0.661847389558233 0.734538152610442
0.670281124497992 0.734538152610442
0.672690763052209 0.734538152610442
0.672690763052209 0.737349397590361
0.679919678714859 0.737349397590361
0.685140562248996 0.737349397590361
0.685140562248996 0.739759036144578
0.687550200803213 0.739759036144578
0.693172690763052 0.739759036144578
0.695582329317269 0.739759036144578
0.698393574297189 0.739759036144578
0.700803212851406 0.739759036144578
0.700803212851406 0.742570281124498
0.703212851405623 0.742570281124498
0.703212851405623 0.744979919678715
0.710441767068273 0.744979919678715
0.710441767068273 0.747791164658634
0.710441767068273 0.752610441767068
0.71285140562249 0.752610441767068
0.71285140562249 0.755020080321285
0.715261044176707 0.755020080321285
0.715261044176707 0.757831325301205
0.715261044176707 0.760240963855422
0.718072289156626 0.760240963855422
0.720481927710843 0.760240963855422
0.720481927710843 0.762650602409639
0.72289156626506 0.762650602409639
0.72289156626506 0.765060240963855
0.72570281124498 0.765060240963855
0.72570281124498 0.767469879518072
0.7285140562249 0.767469879518072
0.7285140562249 0.772289156626506
0.730923694779116 0.772289156626506
0.730923694779116 0.774698795180723
0.733734939759036 0.774698795180723
0.733734939759036 0.77710843373494
0.736144578313253 0.77710843373494
0.738955823293173 0.77710843373494
0.738955823293173 0.779919678714859
0.74136546184739 0.779919678714859
0.74136546184739 0.782329317269076
0.744176706827309 0.782329317269076
0.744176706827309 0.78714859437751
0.746586345381526 0.78714859437751
0.746586345381526 0.789558232931727
0.75140562248996 0.789558232931727
0.75140562248996 0.795180722891566
0.753815261044177 0.795180722891566
0.753815261044177 0.802409638554217
0.75863453815261 0.802409638554217
0.75863453815261 0.805220883534137
0.761044176706827 0.805220883534137
0.761044176706827 0.808032128514056
0.763855421686747 0.808032128514056
0.763855421686747 0.815261044176707
0.766666666666667 0.815261044176707
0.769076305220884 0.815261044176707
0.771887550200803 0.815261044176707
0.771887550200803 0.818072289156627
0.77429718875502 0.818072289156627
0.77429718875502 0.820481927710843
0.77429718875502 0.826104417670683
0.77710843373494 0.826104417670683
0.779518072289157 0.826104417670683
0.779518072289157 0.828915662650602
0.78433734939759 0.828915662650602
0.78433734939759 0.831726907630522
0.78714859437751 0.831726907630522
0.78714859437751 0.834136546184739
0.789558232931727 0.834136546184739
0.789558232931727 0.836947791164659
0.794377510040161 0.836947791164659
0.79718875502008 0.836947791164659
0.804417670682731 0.836947791164659
0.804417670682731 0.839759036144578
0.807228915662651 0.839759036144578
0.807228915662651 0.842570281124498
0.807228915662651 0.844979919678715
0.807228915662651 0.847791164658635
0.81004016064257 0.847791164658635
0.812449799196787 0.847791164658635
0.812449799196787 0.850602409638554
0.814859437751004 0.850602409638554
0.814859437751004 0.853413654618474
0.814859437751004 0.858232931726908
0.814859437751004 0.863855421686747
0.814859437751004 0.866265060240964
0.817670682730924 0.866265060240964
0.820080321285141 0.866265060240964
0.820080321285141 0.868674698795181
0.824899598393574 0.868674698795181
0.824899598393574 0.8714859437751
0.827309236947791 0.8714859437751
0.827309236947791 0.87429718875502
0.832931726907631 0.87429718875502
0.832931726907631 0.876706827309237
0.835341365461847 0.876706827309237
0.835341365461847 0.879518072289157
0.837751004016064 0.879518072289157
0.837751004016064 0.881927710843374
0.840562248995984 0.881927710843374
0.840562248995984 0.88433734939759
0.840562248995984 0.88714859437751
0.840562248995984 0.889558232931727
0.848995983935743 0.889558232931727
0.848995983935743 0.891967871485944
0.853815261044177 0.891967871485944
0.853815261044177 0.894377510040161
0.853815261044177 0.9
0.856224899598394 0.9
0.859036144578313 0.9
0.859036144578313 0.902409638554217
0.867469879518072 0.902409638554217
0.867469879518072 0.904819277108434
0.867469879518072 0.907630522088353
0.869879518072289 0.907630522088353
0.872690763052209 0.907630522088353
0.875100401606426 0.907630522088353
0.875100401606426 0.910441767068273
0.877911646586345 0.910441767068273
0.880321285140562 0.910441767068273
0.880321285140562 0.91285140562249
0.883132530120482 0.91285140562249
0.883132530120482 0.91566265060241
0.883132530120482 0.918072289156627
0.883132530120482 0.920883534136546
0.885542168674699 0.920883534136546
0.885542168674699 0.923293172690763
0.887951807228916 0.923293172690763
0.890763052208835 0.923293172690763
0.893172690763052 0.923293172690763
0.895983935742972 0.923293172690763
0.895983935742972 0.926104417670683
0.898393574297189 0.926104417670683
0.900803212851406 0.9285140562249
0.903614457831325 0.9285140562249
0.906024096385542 0.9285140562249
0.906024096385542 0.934136546184739
0.908835341365462 0.934136546184739
0.913654618473896 0.934136546184739
0.916465863453815 0.934136546184739
0.916465863453815 0.936546184738956
0.919277108433735 0.936546184738956
0.919277108433735 0.939357429718875
0.921686746987952 0.939357429718875
0.924497991967872 0.939357429718875
0.924497991967872 0.942168674698795
0.929317269076305 0.942168674698795
0.929317269076305 0.944578313253012
0.932128514056225 0.944578313253012
0.932128514056225 0.947389558232932
0.934939759036145 0.947389558232932
0.934939759036145 0.950200803212851
0.937349397590361 0.950200803212851
0.940160642570281 0.950200803212851
0.940160642570281 0.952610441767068
0.942971887550201 0.952610441767068
0.947791164658635 0.952610441767068
0.947791164658635 0.957429718875502
0.950200803212851 0.957429718875502
0.950200803212851 0.960240963855422
0.950200803212851 0.962650602409639
0.950200803212851 0.965461847389558
0.952610441767068 0.965461847389558
0.955421686746988 0.965461847389558
0.957831325301205 0.965461847389558
0.957831325301205 0.968273092369478
0.966265060240964 0.968273092369478
0.968674698795181 0.968273092369478
0.9714859437751 0.968273092369478
0.973895582329317 0.968273092369478
0.979518072289157 0.968273092369478
0.979518072289157 0.970682730923695
0.982329317269076 0.970682730923695
0.982329317269076 0.976305220883534
0.982329317269076 0.981124497991968
0.982329317269076 0.983935742971888
0.984738955823293 0.983935742971888
0.984738955823293 0.986746987951807
0.98714859437751 0.986746987951807
0.98714859437751 0.989156626506024
0.992771084337349 0.989156626506024
0.992771084337349 0.994779116465863
1 0.994779116465863
1 0.99718875502008
1 1
};
\addlegendentry{AUC = 0.541}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0.0024390243902439 0
0.0024390243902439 0.0048780487804878
0.0024390243902439 0.00772357723577236
0.0048780487804878 0.00772357723577236
0.0048780487804878 0.0126016260162602
0.00772357723577236 0.0126016260162602
0.00772357723577236 0.017479674796748
0.0126016260162602 0.017479674796748
0.0126016260162602 0.0203252032520325
0.0126016260162602 0.0276422764227642
0.0150406504065041 0.0276422764227642
0.0178861788617886 0.0276422764227642
0.0178861788617886 0.0349593495934959
0.0252032520325203 0.0349593495934959
0.0280487804878049 0.0349593495934959
0.0280487804878049 0.0378048780487805
0.0304878048780488 0.0378048780487805
0.0304878048780488 0.0426829268292683
0.0329268292682927 0.0426829268292683
0.0329268292682927 0.0483739837398374
0.0386178861788618 0.0483739837398374
0.0386178861788618 0.0512195121951219
0.0508130081300813 0.0512195121951219
0.0508130081300813 0.0536585365853659
0.0508130081300813 0.0565040650406504
0.0508130081300813 0.0613821138211382
0.0532520325203252 0.0613821138211382
0.0532520325203252 0.0642276422764228
0.0556910569105691 0.0642276422764228
0.0556910569105691 0.0666666666666667
0.0556910569105691 0.0695121951219512
0.058130081300813 0.0695121951219512
0.058130081300813 0.0719512195121951
0.0630081300813008 0.0719512195121951
0.0658536585365854 0.0719512195121951
0.0658536585365854 0.074390243902439
0.0682926829268293 0.074390243902439
0.0682926829268293 0.0792682926829268
0.0682926829268293 0.0821138211382114
0.0707317073170732 0.0821138211382114
0.0707317073170732 0.0849593495934959
0.0764227642276423 0.0849593495934959
0.0788617886178862 0.0849593495934959
0.0788617886178862 0.0878048780487805
0.0813008130081301 0.0878048780487805
0.0841463414634146 0.0878048780487805
0.0841463414634146 0.0902439024390244
0.0869918699186992 0.0902439024390244
0.0869918699186992 0.0926829268292683
0.0955284552845529 0.0926829268292683
0.0979674796747967 0.0926829268292683
0.0979674796747967 0.1
0.100406504065041 0.1
0.100406504065041 0.109756097560976
0.103252032520325 0.109756097560976
0.103252032520325 0.114634146341463
0.105691056910569 0.114634146341463
0.111382113821138 0.114634146341463
0.111382113821138 0.117479674796748
0.111382113821138 0.119918699186992
0.113821138211382 0.119918699186992
0.113821138211382 0.12479674796748
0.116260162601626 0.12479674796748
0.119105691056911 0.12479674796748
0.121544715447154 0.12479674796748
0.121544715447154 0.129674796747967
0.121544715447154 0.132520325203252
0.121544715447154 0.134959349593496
0.123983739837398 0.134959349593496
0.123983739837398 0.13739837398374
0.126829268292683 0.13739837398374
0.126829268292683 0.140243902439024
0.126829268292683 0.142682926829268
0.129674796747967 0.142682926829268
0.129674796747967 0.145121951219512
0.132113821138211 0.145121951219512
0.134959349593496 0.145121951219512
0.134959349593496 0.15
0.147154471544715 0.15
0.147154471544715 0.157317073170732
0.149593495934959 0.157317073170732
0.149593495934959 0.16219512195122
0.154471544715447 0.16219512195122
0.154471544715447 0.167073170731707
0.159349593495935 0.167073170731707
0.159349593495935 0.174390243902439
0.161788617886179 0.174390243902439
0.161788617886179 0.177235772357724
0.161788617886179 0.184552845528455
0.161788617886179 0.190243902439024
0.166666666666667 0.190243902439024
0.166666666666667 0.193089430894309
0.169105691056911 0.193089430894309
0.169105691056911 0.195934959349593
0.169105691056911 0.198373983739837
0.171951219512195 0.198373983739837
0.171951219512195 0.203252032520325
0.171951219512195 0.20609756097561
0.171951219512195 0.208536585365854
0.171951219512195 0.211382113821138
0.171951219512195 0.213821138211382
0.171951219512195 0.216666666666667
0.174390243902439 0.216666666666667
0.174390243902439 0.219105691056911
0.176829268292683 0.219105691056911
0.179674796747967 0.219105691056911
0.182113821138211 0.219105691056911
0.184959349593496 0.219105691056911
0.18739837398374 0.219105691056911
0.18739837398374 0.221544715447154
0.18739837398374 0.224390243902439
0.18739837398374 0.229268292682927
0.189837398373984 0.229268292682927
0.189837398373984 0.234146341463415
0.192682926829268 0.234146341463415
0.192682926829268 0.239024390243902
0.195121951219512 0.239024390243902
0.195121951219512 0.241463414634146
0.195121951219512 0.244308943089431
0.197560975609756 0.244308943089431
0.200406504065041 0.244308943089431
0.205284552845528 0.244308943089431
0.205284552845528 0.246747967479675
0.210162601626016 0.246747967479675
0.210162601626016 0.249186991869919
0.213008130081301 0.249186991869919
0.213008130081301 0.252032520325203
0.213008130081301 0.254471544715447
0.215447154471545 0.254471544715447
0.215447154471545 0.257317073170732
0.215447154471545 0.26219512195122
0.222764227642276 0.26219512195122
0.222764227642276 0.265040650406504
0.222764227642276 0.267479674796748
0.22520325203252 0.267479674796748
0.22520325203252 0.270325203252033
0.230081300813008 0.270325203252033
0.232926829268293 0.270325203252033
0.232926829268293 0.272764227642276
0.23780487804878 0.272764227642276
0.23780487804878 0.27520325203252
0.240650406504065 0.27520325203252
0.240650406504065 0.278048780487805
0.240650406504065 0.280487804878049
0.245528455284553 0.280487804878049
0.248373983739837 0.280487804878049
0.248373983739837 0.283333333333333
0.248373983739837 0.285772357723577
0.250813008130081 0.285772357723577
0.250813008130081 0.288211382113821
0.255691056910569 0.288211382113821
0.258536585365854 0.288211382113821
0.258536585365854 0.291056910569106
0.258536585365854 0.29349593495935
0.260975609756098 0.29349593495935
0.260975609756098 0.296341463414634
0.260975609756098 0.301219512195122
0.263414634146341 0.301219512195122
0.266260162601626 0.301219512195122
0.26869918699187 0.301219512195122
0.26869918699187 0.30609756097561
0.271138211382114 0.30609756097561
0.271138211382114 0.308943089430894
0.273577235772358 0.308943089430894
0.273577235772358 0.311382113821138
0.273577235772358 0.314227642276423
0.276016260162602 0.314227642276423
0.276016260162602 0.316666666666667
0.278455284552846 0.316666666666667
0.278455284552846 0.319105691056911
0.285772357723577 0.319105691056911
0.288617886178862 0.319105691056911
0.288617886178862 0.321544715447154
0.291463414634146 0.321544715447154
0.291463414634146 0.326422764227642
0.29390243902439 0.326422764227642
0.29390243902439 0.333739837398374
0.29390243902439 0.336585365853659
0.29390243902439 0.339024390243902
0.296747967479675 0.339024390243902
0.296747967479675 0.34390243902439
0.296747967479675 0.346747967479675
0.301626016260163 0.346747967479675
0.301626016260163 0.351626016260163
0.30650406504065 0.351626016260163
0.31219512195122 0.351626016260163
0.31219512195122 0.354471544715447
0.317073170731707 0.354471544715447
0.322764227642276 0.354471544715447
0.322764227642276 0.357317073170732
0.322764227642276 0.359756097560976
0.32520325203252 0.359756097560976
0.32520325203252 0.36260162601626
0.332520325203252 0.36260162601626
0.335365853658537 0.36260162601626
0.337804878048781 0.36260162601626
0.337804878048781 0.369918699186992
0.340243902439024 0.369918699186992
0.340243902439024 0.372357723577236
0.340243902439024 0.37520325203252
0.342682926829268 0.37520325203252
0.342682926829268 0.377642276422764
0.342682926829268 0.380487804878049
0.345121951219512 0.380487804878049
0.345121951219512 0.382926829268293
0.347560975609756 0.382926829268293
0.350406504065041 0.382926829268293
0.352845528455285 0.382926829268293
0.352845528455285 0.385365853658537
0.357723577235772 0.385365853658537
0.363414634146341 0.385365853658537
0.363414634146341 0.4
0.368292682926829 0.4
0.368292682926829 0.405691056910569
0.368292682926829 0.408130081300813
0.371138211382114 0.408130081300813
0.371138211382114 0.410569105691057
0.371138211382114 0.413414634146341
0.373577235772358 0.413414634146341
0.373577235772358 0.415853658536585
0.376016260162602 0.415853658536585
0.378861788617886 0.415853658536585
0.378861788617886 0.418292682926829
0.38739837398374 0.418292682926829
0.38739837398374 0.420731707317073
0.38739837398374 0.423577235772358
0.389837398373984 0.423577235772358
0.389837398373984 0.428455284552846
0.389837398373984 0.43130081300813
0.389837398373984 0.433739837398374
0.392682926829268 0.433739837398374
0.392682926829268 0.436585365853659
0.395121951219512 0.436585365853659
0.395121951219512 0.439024390243902
0.397560975609756 0.439024390243902
0.397560975609756 0.441463414634146
0.4 0.441463414634146
0.4 0.448780487804878
0.402439024390244 0.448780487804878
0.405284552845528 0.448780487804878
0.405284552845528 0.451219512195122
0.415040650406504 0.451219512195122
0.417886178861789 0.451219512195122
0.417886178861789 0.453658536585366
0.420325203252033 0.453658536585366
0.420325203252033 0.45609756097561
0.422764227642276 0.45609756097561
0.422764227642276 0.458943089430894
0.42520325203252 0.458943089430894
0.42520325203252 0.46869918699187
0.42520325203252 0.474390243902439
0.427642276422764 0.474390243902439
0.427642276422764 0.477235772357724
0.427642276422764 0.479674796747967
0.430487804878049 0.479674796747967
0.432926829268293 0.479674796747967
0.435772357723577 0.479674796747967
0.438211382113821 0.479674796747967
0.441056910569106 0.479674796747967
0.44349593495935 0.479674796747967
0.44349593495935 0.491869918699187
0.446341463414634 0.491869918699187
0.448780487804878 0.491869918699187
0.448780487804878 0.494308943089431
0.451219512195122 0.494308943089431
0.454065040650406 0.494308943089431
0.458943089430894 0.494308943089431
0.458943089430894 0.497154471544715
0.461788617886179 0.497154471544715
0.469105691056911 0.497154471544715
0.469105691056911 0.505691056910569
0.469105691056911 0.513008130081301
0.469105691056911 0.51869918699187
0.469105691056911 0.521138211382114
0.469105691056911 0.523983739837398
0.471951219512195 0.523983739837398
0.474390243902439 0.523983739837398
0.474390243902439 0.526422764227642
0.476829268292683 0.526422764227642
0.476829268292683 0.53130081300813
0.476829268292683 0.536991869918699
0.476829268292683 0.544308943089431
0.479268292682927 0.544308943089431
0.479268292682927 0.547154471544715
0.482113821138211 0.547154471544715
0.482113821138211 0.549593495934959
0.489430894308943 0.549593495934959
0.492276422764228 0.549593495934959
0.494715447154472 0.549593495934959
0.494715447154472 0.552439024390244
0.499593495934959 0.552439024390244
0.504878048780488 0.552439024390244
0.507317073170732 0.552439024390244
0.507317073170732 0.557317073170732
0.509756097560976 0.557317073170732
0.509756097560976 0.559756097560976
0.509756097560976 0.56260162601626
0.515447154471545 0.56260162601626
0.515447154471545 0.565040650406504
0.517886178861789 0.565040650406504
0.517886178861789 0.567886178861789
0.522764227642276 0.567886178861789
0.522764227642276 0.570731707317073
0.527642276422764 0.570731707317073
0.527642276422764 0.573170731707317
0.532520325203252 0.573170731707317
0.532520325203252 0.578048780487805
0.535365853658537 0.578048780487805
0.535365853658537 0.582926829268293
0.537804878048781 0.582926829268293
0.540650406504065 0.582926829268293
0.540650406504065 0.585365853658537
0.543089430894309 0.585365853658537
0.545934959349593 0.585365853658537
0.545934959349593 0.58780487804878
0.555691056910569 0.58780487804878
0.555691056910569 0.592682926829268
0.560569105691057 0.592682926829268
0.560569105691057 0.595121951219512
0.563414634146341 0.595121951219512
0.563414634146341 0.597560975609756
0.568292682926829 0.597560975609756
0.568292682926829 0.6
0.568292682926829 0.602845528455285
0.570731707317073 0.602845528455285
0.570731707317073 0.605691056910569
0.573170731707317 0.605691056910569
0.573170731707317 0.608130081300813
0.584552845528455 0.608130081300813
0.589430894308943 0.608130081300813
0.589430894308943 0.610569105691057
0.592276422764228 0.610569105691057
0.592276422764228 0.613414634146341
0.595121951219512 0.613414634146341
0.6 0.613414634146341
0.6 0.618292682926829
0.605691056910569 0.618292682926829
0.605691056910569 0.621138211382114
0.610569105691057 0.621138211382114
0.610569105691057 0.623983739837398
0.613414634146341 0.623983739837398
0.613414634146341 0.626829268292683
0.615853658536585 0.626829268292683
0.615853658536585 0.629674796747967
0.618292682926829 0.629674796747967
0.618292682926829 0.632113821138211
0.623983739837398 0.632113821138211
0.626422764227642 0.632113821138211
0.626422764227642 0.634552845528455
0.638617886178862 0.634552845528455
0.638617886178862 0.636991869918699
0.641463414634146 0.636991869918699
0.641463414634146 0.639430894308943
0.648780487804878 0.639430894308943
0.648780487804878 0.642276422764228
0.651219512195122 0.642276422764228
0.651219512195122 0.647154471544715
0.654065040650406 0.647154471544715
0.65650406504065 0.647154471544715
0.65650406504065 0.649593495934959
0.65650406504065 0.652439024390244
0.658943089430894 0.652439024390244
0.664634146341463 0.652439024390244
0.664634146341463 0.654878048780488
0.667479674796748 0.654878048780488
0.669918699186992 0.654878048780488
0.672764227642276 0.654878048780488
0.672764227642276 0.657317073170732
0.67520325203252 0.657317073170732
0.67520325203252 0.663008130081301
0.67520325203252 0.667886178861789
0.678048780487805 0.667886178861789
0.678048780487805 0.670731707317073
0.685365853658537 0.670731707317073
0.685365853658537 0.673577235772358
0.68780487804878 0.673577235772358
0.690650406504065 0.673577235772358
0.690650406504065 0.676422764227642
0.690650406504065 0.678861788617886
0.693089430894309 0.678861788617886
0.695934959349593 0.678861788617886
0.695934959349593 0.684552845528455
0.698373983739837 0.684552845528455
0.698373983739837 0.68739837398374
0.698373983739837 0.689837398373984
0.698373983739837 0.692682926829268
0.698373983739837 0.707317073170732
0.701219512195122 0.707317073170732
0.701219512195122 0.710162601626016
0.701219512195122 0.717479674796748
0.708536585365854 0.717479674796748
0.708536585365854 0.719918699186992
0.710975609756098 0.719918699186992
0.710975609756098 0.725609756097561
0.710975609756098 0.730487804878049
0.713821138211382 0.730487804878049
0.716260162601626 0.730487804878049
0.719105691056911 0.730487804878049
0.719105691056911 0.732926829268293
0.721544715447154 0.732926829268293
0.721544715447154 0.735772357723577
0.726422764227642 0.735772357723577
0.726422764227642 0.738617886178862
0.726422764227642 0.741056910569106
0.728861788617886 0.741056910569106
0.731707317073171 0.741056910569106
0.739024390243902 0.741056910569106
0.741869918699187 0.741056910569106
0.749186991869919 0.741056910569106
0.749186991869919 0.745934959349594
0.749186991869919 0.748780487804878
0.751626016260163 0.748780487804878
0.751626016260163 0.751219512195122
0.754471544715447 0.751219512195122
0.754471544715447 0.753658536585366
0.760162601626016 0.753658536585366
0.76260162601626 0.753658536585366
0.765447154471545 0.75650406504065
0.765447154471545 0.759349593495935
0.765447154471545 0.761788617886179
0.767886178861789 0.761788617886179
0.767886178861789 0.771544715447154
0.776422764227642 0.771544715447154
0.778861788617886 0.771544715447154
0.778861788617886 0.78130081300813
0.78130081300813 0.78130081300813
0.78130081300813 0.786178861788618
0.784146341463415 0.786178861788618
0.786585365853659 0.786178861788618
0.786585365853659 0.791056910569106
0.789024390243902 0.791056910569106
0.789024390243902 0.79390243902439
0.789024390243902 0.796341463414634
0.791463414634146 0.796341463414634
0.791463414634146 0.798780487804878
0.794308943089431 0.798780487804878
0.794308943089431 0.803658536585366
0.796747967479675 0.803658536585366
0.799593495934959 0.803658536585366
0.802032520325203 0.803658536585366
0.804878048780488 0.803658536585366
0.807317073170732 0.803658536585366
0.810162601626016 0.803658536585366
0.817479674796748 0.803658536585366
0.820325203252033 0.803658536585366
0.820325203252033 0.80609756097561
0.822764227642276 0.80609756097561
0.822764227642276 0.808943089430894
0.822764227642276 0.811382113821138
0.82520325203252 0.811382113821138
0.82520325203252 0.813821138211382
0.827642276422764 0.813821138211382
0.827642276422764 0.819512195121951
0.827642276422764 0.821951219512195
0.836178861788618 0.821951219512195
0.836178861788618 0.824390243902439
0.838617886178862 0.824390243902439
0.838617886178862 0.827235772357724
0.838617886178862 0.829674796747968
0.838617886178862 0.832520325203252
0.84349593495935 0.832520325203252
0.84349593495935 0.838211382113821
0.84349593495935 0.840650406504065
0.846341463414634 0.840650406504065
0.846341463414634 0.843089430894309
0.853658536585366 0.843089430894309
0.85650406504065 0.843089430894309
0.861382113821138 0.843089430894309
0.861382113821138 0.845934959349594
0.861382113821138 0.855691056910569
0.864227642276423 0.855691056910569
0.864227642276423 0.858130081300813
0.866666666666667 0.858130081300813
0.869512195121951 0.858130081300813
0.871951219512195 0.858130081300813
0.880487804878049 0.858130081300813
0.880487804878049 0.863008130081301
0.882926829268293 0.863008130081301
0.882926829268293 0.865447154471545
0.885365853658537 0.865447154471545
0.885365853658537 0.867886178861789
0.885365853658537 0.870731707317073
0.885365853658537 0.873170731707317
0.890243902439024 0.873170731707317
0.893089430894309 0.873170731707317
0.897967479674797 0.873170731707317
0.897967479674797 0.875609756097561
0.902845528455285 0.875609756097561
0.905691056910569 0.875609756097561
0.908130081300813 0.875609756097561
0.908130081300813 0.878455284552845
0.910569105691057 0.878455284552845
0.910569105691057 0.880894308943089
0.910569105691057 0.889430894308943
0.910569105691057 0.891869918699187
0.915447154471545 0.891869918699187
0.915447154471545 0.894715447154472
0.920325203252032 0.894715447154472
0.920325203252032 0.897154471544715
0.92520325203252 0.897154471544715
0.92520325203252 0.899593495934959
0.927642276422764 0.899593495934959
0.930487804878049 0.899593495934959
0.930487804878049 0.902032520325203
0.930487804878049 0.904878048780488
0.935365853658537 0.904878048780488
0.935365853658537 0.907317073170732
0.935365853658537 0.910162601626016
0.93780487804878 0.910162601626016
0.93780487804878 0.915040650406504
0.940243902439024 0.915040650406504
0.940243902439024 0.917479674796748
0.940243902439024 0.920325203252032
0.940243902439024 0.927642276422764
0.942682926829268 0.927642276422764
0.942682926829268 0.930081300813008
0.947560975609756 0.930081300813008
0.947560975609756 0.934959349593496
0.947560975609756 0.93780487804878
0.95 0.93780487804878
0.95 0.940650406504065
0.95 0.947967479674797
0.952439024390244 0.947967479674797
0.952439024390244 0.950406504065041
0.955284552845528 0.950406504065041
0.955284552845528 0.953252032520325
0.967479674796748 0.953252032520325
0.967479674796748 0.955691056910569
0.967479674796748 0.958536585365854
0.969918699186992 0.958536585365854
0.969918699186992 0.963414634146341
0.97479674796748 0.963414634146341
0.97479674796748 0.968292682926829
0.97479674796748 0.971138211382114
0.979674796747967 0.971138211382114
0.979674796747967 0.973983739837398
0.982113821138211 0.973983739837398
0.982113821138211 0.976422764227642
0.982113821138211 0.979268292682927
0.984552845528455 0.979268292682927
0.98739837398374 0.979268292682927
0.98739837398374 0.981707317073171
0.989837398373984 0.981707317073171
0.989837398373984 0.984552845528455
0.989837398373984 0.986991869918699
0.992276422764228 0.986991869918699
0.992276422764228 0.989837398373984
0.992276422764228 0.992276422764228
0.994715447154472 0.992276422764228
0.994715447154472 0.994715447154472
0.997560975609756 0.994715447154472
1 0.994715447154472
1 0.997560975609756
1 1
};
\addlegendentry{AUC = 0.516}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{Adversarial Regularization};

\end{tikzpicture}

==> new_tex_figures/cifar10_roc_baseline.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Receiver Operating Characteristic},
x grid style={white!69.01960784313725!black},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0 0.0048780487804878
0.00569105691056911 0.0048780487804878
0.00569105691056911 0.0105691056910569
0.00569105691056911 0.0203252032520325
0.0105691056910569 0.0203252032520325
0.0105691056910569 0.0398373983739837
0.0105691056910569 0.0512195121951219
0.0105691056910569 0.0560975609756098
0.016260162601626 0.0560975609756098
0.016260162601626 0.067479674796748
0.0211382113821138 0.067479674796748
0.0211382113821138 0.0723577235772358
0.0211382113821138 0.0780487804878049
0.0260162601626016 0.0780487804878049
0.0260162601626016 0.083739837398374
0.0317073170731707 0.083739837398374
0.0317073170731707 0.0894308943089431
0.0317073170731707 0.0943089430894309
0.0317073170731707 0.1
0.0317073170731707 0.124390243902439
0.0317073170731707 0.130081300813008
0.0317073170731707 0.134959349593496
0.0365853658536585 0.134959349593496
0.0365853658536585 0.146341463414634
0.0365853658536585 0.160975609756098
0.0422764227642276 0.160975609756098
0.0422764227642276 0.166666666666667
0.0422764227642276 0.176422764227642
0.0422764227642276 0.18780487804878
0.0471544715447154 0.18780487804878
0.0471544715447154 0.19349593495935
0.0471544715447154 0.203252032520325
0.0520325203252033 0.203252032520325
0.0520325203252033 0.208943089430894
0.0569105691056911 0.208943089430894
0.0569105691056911 0.213821138211382
0.0569105691056911 0.22520325203252
0.0569105691056911 0.230081300813008
0.0617886178861789 0.230081300813008
0.0617886178861789 0.244715447154472
0.0617886178861789 0.25609756097561
0.0666666666666667 0.25609756097561
0.0666666666666667 0.260975609756098
0.0715447154471545 0.260975609756098
0.0715447154471545 0.266666666666667
0.0715447154471545 0.271544715447154
0.0764227642276423 0.271544715447154
0.0764227642276423 0.277235772357724
0.0764227642276423 0.282113821138211
0.0821138211382114 0.282113821138211
0.0821138211382114 0.286991869918699
0.0821138211382114 0.292682926829268
0.0878048780487805 0.292682926829268
0.0878048780487805 0.307317073170732
0.0926829268292683 0.307317073170732
0.0983739837398374 0.307317073170732
0.0983739837398374 0.330081300813008
0.103252032520325 0.330081300813008
0.103252032520325 0.335772357723577
0.103252032520325 0.340650406504065
0.108130081300813 0.340650406504065
0.108130081300813 0.350406504065041
0.108130081300813 0.35609756097561
0.113008130081301 0.35609756097561
0.113008130081301 0.360975609756098
0.113008130081301 0.366666666666667
0.113008130081301 0.386178861788618
0.11869918699187 0.386178861788618
0.11869918699187 0.395934959349593
0.11869918699187 0.407317073170732
0.123577235772358 0.407317073170732
0.123577235772358 0.413008130081301
0.128455284552846 0.413008130081301
0.128455284552846 0.430081300813008
0.128455284552846 0.434959349593496
0.128455284552846 0.440650406504065
0.128455284552846 0.445528455284553
0.134146341463415 0.445528455284553
0.134146341463415 0.450406504065041
0.139837398373984 0.450406504065041
0.144715447154472 0.450406504065041
0.144715447154472 0.465040650406504
0.144715447154472 0.470731707317073
0.149593495934959 0.470731707317073
0.149593495934959 0.482113821138211
0.149593495934959 0.491869918699187
0.155284552845528 0.491869918699187
0.155284552845528 0.496747967479675
0.160975609756098 0.496747967479675
0.160975609756098 0.502439024390244
0.170731707317073 0.502439024390244
0.170731707317073 0.51219512195122
0.170731707317073 0.517886178861789
0.180487804878049 0.517886178861789
0.191869918699187 0.517886178861789
0.191869918699187 0.523577235772358
0.196747967479675 0.523577235772358
0.196747967479675 0.534959349593496
0.201626016260163 0.534959349593496
0.201626016260163 0.539837398373984
0.201626016260163 0.545528455284553
0.207317073170732 0.545528455284553
0.207317073170732 0.556910569105691
0.213008130081301 0.556910569105691
0.213008130081301 0.56260162601626
0.213008130081301 0.567479674796748
0.213008130081301 0.578861788617886
0.213008130081301 0.583739837398374
0.213008130081301 0.595121951219512
0.213008130081301 0.604878048780488
0.217886178861789 0.604878048780488
0.217886178861789 0.609756097560976
0.229268292682927 0.609756097560976
0.234146341463415 0.609756097560976
0.234146341463415 0.615447154471545
0.234146341463415 0.620325203252033
0.245528455284553 0.620325203252033
0.245528455284553 0.62520325203252
0.245528455284553 0.630894308943089
0.251219512195122 0.630894308943089
0.251219512195122 0.642276422764228
0.26260162601626 0.642276422764228
0.26260162601626 0.647967479674797
0.268292682926829 0.647967479674797
0.268292682926829 0.657723577235772
0.273983739837398 0.657723577235772
0.273983739837398 0.66260162601626
0.273983739837398 0.673983739837398
0.279674796747967 0.673983739837398
0.279674796747967 0.685365853658537
0.279674796747967 0.690243902439024
0.279674796747967 0.695934959349593
0.284552845528455 0.695934959349593
0.295934959349594 0.695934959349593
0.295934959349594 0.701626016260163
0.295934959349594 0.70650406504065
0.295934959349594 0.712195121951219
0.295934959349594 0.726829268292683
0.295934959349594 0.732520325203252
0.307317073170732 0.732520325203252
0.31219512195122 0.732520325203252
0.31219512195122 0.738211382113821
0.323577235772358 0.738211382113821
0.323577235772358 0.749593495934959
0.328455284552846 0.749593495934959
0.328455284552846 0.759349593495935
0.334146341463415 0.759349593495935
0.334146341463415 0.765040650406504
0.339024390243902 0.765040650406504
0.339024390243902 0.77479674796748
0.339024390243902 0.780487804878049
0.339024390243902 0.795121951219512
0.348780487804878 0.795121951219512
0.348780487804878 0.81219512195122
0.354471544715447 0.81219512195122
0.354471544715447 0.817886178861789
0.360162601626016 0.817886178861789
0.360162601626016 0.823577235772358
0.365040650406504 0.823577235772358
0.365040650406504 0.829268292682927
0.365040650406504 0.839024390243902
0.369918699186992 0.839024390243902
0.369918699186992 0.84390243902439
0.37479674796748 0.84390243902439
0.37479674796748 0.848780487804878
0.37479674796748 0.854471544715447
0.37479674796748 0.864227642276423
0.379674796747968 0.864227642276423
0.379674796747968 0.873983739837398
0.379674796747968 0.879674796747967
0.394308943089431 0.879674796747967
0.394308943089431 0.891056910569106
0.399186991869919 0.891056910569106
0.399186991869919 0.895934959349593
0.404878048780488 0.895934959349593
0.404878048780488 0.900813008130081
0.409756097560976 0.900813008130081
0.426829268292683 0.900813008130081
0.431707317073171 0.900813008130081
0.431707317073171 0.910569105691057
0.431707317073171 0.916260162601626
0.43739837398374 0.916260162601626
0.442276422764228 0.916260162601626
0.447967479674797 0.916260162601626
0.447967479674797 0.921951219512195
0.452845528455285 0.921951219512195
0.452845528455285 0.939024390243902
0.458536585365854 0.939024390243902
0.458536585365854 0.94390243902439
0.458536585365854 0.949593495934959
0.463414634146341 0.949593495934959
0.463414634146341 0.954471544715447
0.468292682926829 0.954471544715447
0.468292682926829 0.960162601626016
0.479674796747967 0.960162601626016
0.484552845528455 0.960162601626016
0.484552845528455 0.965040650406504
0.490243902439024 0.965040650406504
0.490243902439024 0.969918699186992
0.495121951219512 0.969918699186992
0.495121951219512 0.979674796747967
0.50650406504065 0.979674796747967
0.516260162601626 0.979674796747967
0.516260162601626 0.984552845528455
0.526016260162602 0.984552845528455
0.531707317073171 0.984552845528455
0.536585365853659 0.984552845528455
0.542276422764228 0.984552845528455
0.547154471544715 0.984552845528455
0.547154471544715 0.989430894308943
0.552032520325203 0.989430894308943
0.552032520325203 0.994308943089431
0.556910569105691 0.994308943089431
0.556910569105691 1
0.561788617886179 1
0.573170731707317 1
0.58780487804878 1
0.59349593495935 1
0.603252032520325 1
0.614634146341463 1
1 1
};
\addlegendentry{C= 0 AUC = 0.80}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0 0.0046875
0.00546875 0.0046875
0.00546875 0.01015625
0.00546875 0.01484375
0.01015625 0.01484375
0.01015625 0.0203125
0.015625 0.0203125
0.015625 0.0296875
0.0203125 0.0296875
0.0203125 0.034375
0.025 0.034375
0.025 0.03984375
0.034375 0.03984375
0.034375 0.06796875
0.0390625 0.06796875
0.0390625 0.07265625
0.04375 0.07265625
0.04375 0.07734375
0.04375 0.08828125
0.04375 0.09765625
0.0484375 0.09765625
0.0484375 0.10859375
0.053125 0.10859375
0.053125 0.11328125
0.05859375 0.11328125
0.06328125 0.11328125
0.06328125 0.11796875
0.06328125 0.1234375
0.06328125 0.128125
0.06328125 0.13359375
0.06796875 0.13359375
0.06796875 0.14296875
0.06796875 0.1484375
0.06796875 0.1625
0.06796875 0.16796875
0.06796875 0.17265625
0.06796875 0.178125
0.06796875 0.1828125
0.06796875 0.21015625
0.06796875 0.21484375
0.06796875 0.2203125
0.0734375 0.2203125
0.078125 0.2203125
0.078125 0.22578125
0.078125 0.23046875
0.08359375 0.23046875
0.09296875 0.23046875
0.09296875 0.24453125
0.09296875 0.25
0.0984375 0.25
0.0984375 0.25546875
0.1078125 0.25546875
0.11328125 0.25546875
0.11328125 0.2609375
0.11328125 0.265625
0.11328125 0.27109375
0.12265625 0.27109375
0.12265625 0.27578125
0.13203125 0.27578125
0.13203125 0.28046875
0.13203125 0.2859375
0.13203125 0.3
0.13671875 0.3
0.13671875 0.3046875
0.13671875 0.31015625
0.13671875 0.31484375
0.13671875 0.3203125
0.13671875 0.325
0.14140625 0.325
0.14140625 0.33046875
0.14140625 0.33515625
0.14140625 0.340625
0.14140625 0.359375
0.146875 0.359375
0.146875 0.36484375
0.1515625 0.36484375
0.1515625 0.37578125
0.1515625 0.38515625
0.1609375 0.38515625
0.1609375 0.38984375
0.1609375 0.40625
0.1609375 0.415625
0.1609375 0.42109375
0.1609375 0.42578125
0.1609375 0.4421875
0.171875 0.4421875
0.171875 0.453125
0.171875 0.4671875
0.171875 0.478125
0.17734375 0.478125
0.17734375 0.48359375
0.17734375 0.48828125
0.18671875 0.48828125
0.18671875 0.49765625
0.18671875 0.503125
0.19140625 0.503125
0.196875 0.503125
0.196875 0.5171875
0.196875 0.52265625
0.20234375 0.52265625
0.20703125 0.52265625
0.20703125 0.53203125
0.2125 0.53203125
0.2171875 0.53203125
0.2171875 0.55546875
0.2171875 0.5609375
0.22265625 0.5609375
0.22265625 0.56640625
0.22265625 0.57109375
0.22265625 0.58203125
0.22265625 0.58671875
0.228125 0.58671875
0.2328125 0.58671875
0.2328125 0.5921875
0.2375 0.5921875
0.2375 0.6015625
0.246875 0.6015625
0.246875 0.60625
0.246875 0.61171875
0.246875 0.62109375
0.246875 0.6265625
0.246875 0.63125
0.246875 0.64765625
0.2515625 0.64765625
0.2515625 0.65234375
0.2515625 0.6578125
0.25625 0.6578125
0.25625 0.6671875
0.26171875 0.6671875
0.26171875 0.671875
0.2671875 0.671875
0.2671875 0.6765625
0.271875 0.6765625
0.27734375 0.6765625
0.27734375 0.68203125
0.27734375 0.69140625
0.28203125 0.69140625
0.28203125 0.696875
0.28203125 0.7015625
0.28203125 0.70703125
0.28203125 0.71171875
0.28671875 0.71171875
0.28671875 0.71640625
0.29140625 0.71640625
0.29140625 0.72109375
0.29140625 0.7265625
0.29609375 0.7265625
0.29609375 0.73203125
0.29609375 0.73671875
0.29609375 0.7421875
0.29609375 0.746875
0.3015625 0.746875
0.3015625 0.7515625
0.30703125 0.7515625
0.31171875 0.7515625
0.3171875 0.7515625
0.3171875 0.75625
0.321875 0.75625
0.321875 0.7609375
0.3265625 0.7609375
0.3265625 0.76640625
0.3265625 0.77109375
0.33125 0.77109375
0.33125 0.77578125
0.33125 0.78125
0.33125 0.7859375
0.33125 0.79140625
0.33125 0.80546875
0.3359375 0.80546875
0.346875 0.80546875
0.346875 0.81015625
0.346875 0.815625
0.346875 0.8203125
0.3515625 0.8203125
0.3515625 0.8296875
0.35703125 0.8296875
0.35703125 0.83515625
0.35703125 0.84921875
0.35703125 0.8546875
0.36171875 0.8546875
0.378125 0.8546875
0.3828125 0.8546875
0.3828125 0.859375
0.38828125 0.859375
0.39296875 0.859375
0.39296875 0.8640625
0.39296875 0.86953125
0.39296875 0.87890625
0.39765625 0.87890625
0.39765625 0.88359375
0.403125 0.88359375
0.4078125 0.88359375
0.4078125 0.8890625
0.4078125 0.89375
0.4078125 0.89921875
0.41328125 0.89921875
0.41328125 0.90390625
0.42421875 0.90390625
0.43359375 0.90390625
0.43359375 0.91328125
0.44296875 0.91328125
0.459375 0.91328125
0.459375 0.92421875
0.4703125 0.92421875
0.4703125 0.9296875
0.48125 0.9296875
0.48125 0.940625
0.4859375 0.940625
0.51328125 0.940625
0.51796875 0.940625
0.51796875 0.94609375
0.52734375 0.94609375
0.52734375 0.95078125
0.53671875 0.95078125
0.53671875 0.96953125
0.54140625 0.96953125
0.54140625 0.97421875
0.546875 0.97421875
0.5515625 0.97421875
0.5515625 0.9796875
0.5515625 0.984375
0.55703125 0.984375
0.55703125 0.98984375
0.57890625 0.98984375
0.57890625 0.9953125
0.58359375 0.9953125
0.5890625 0.9953125
0.59375 0.9953125
0.59375 1
0.6046875 1
0.6140625 1
0.61953125 1
0.62890625 1
0.6453125 1
0.66875 1
0.67421875 1
0.68359375 1
1 1
};
\addlegendentry{C= 1 AUC = 0.78}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0 0.0056
0 0.0112
0.0048 0.0112
0.0048 0.016
0.0048 0.0216
0.0048 0.0264
0.0048 0.0376
0.016 0.0376
0.016 0.0424
0.016 0.048
0.0216 0.048
0.0216 0.076
0.0264 0.076
0.032 0.076
0.0368 0.076
0.0368 0.0808
0.0424 0.0808
0.0472 0.0808
0.0472 0.0856
0.0472 0.0912
0.0472 0.096
0.0472 0.1016
0.0472 0.1064
0.0472 0.112
0.052 0.112
0.052 0.1232
0.052 0.128
0.052 0.1336
0.0568 0.1336
0.0568 0.1504
0.0568 0.1552
0.0568 0.172
0.0568 0.1768
0.0568 0.188
0.0568 0.1928
0.0624 0.1928
0.0624 0.2024
0.0624 0.2136
0.0624 0.2184
0.0736 0.2184
0.0736 0.2296
0.0736 0.2392
0.0736 0.2448
0.0784 0.2448
0.0952 0.2448
0.0952 0.256
0.0952 0.2608
0.0952 0.2776
0.1008 0.2776
0.1008 0.2824
0.1008 0.288
0.1064 0.288
0.1064 0.2936
0.1064 0.2984
0.112 0.2984
0.112 0.3096
0.112 0.3144
0.112 0.3256
0.112 0.3304
0.1168 0.3304
0.1168 0.336
0.1168 0.3408
0.1168 0.3464
0.1168 0.3512
0.1168 0.3624
0.1216 0.3624
0.1216 0.3672
0.1264 0.3672
0.1264 0.3728
0.1264 0.3776
0.132 0.3776
0.132 0.3888
0.1376 0.3888
0.1376 0.3936
0.1376 0.3992
0.1376 0.404
0.1424 0.404
0.148 0.404
0.148 0.4088
0.148 0.4312
0.148 0.436
0.1536 0.436
0.1536 0.4472
0.1592 0.4472
0.1592 0.452
0.1592 0.4576
0.164 0.4576
0.164 0.4624
0.164 0.468
0.164 0.4776
0.164 0.4832
0.164 0.488
0.164 0.4936
0.164 0.4984
0.1688 0.4984
0.1688 0.5152
0.1744 0.5152
0.184 0.5152
0.1896 0.5152
0.1896 0.5248
0.1952 0.5248
0.1952 0.536
0.1952 0.5408
0.1952 0.5464
0.2048 0.5464
0.2104 0.5464
0.2152 0.5464
0.2152 0.552
0.2208 0.552
0.2208 0.5568
0.2208 0.5624
0.2264 0.5624
0.2264 0.568
0.2264 0.5872
0.2264 0.604
0.2264 0.6088
0.2264 0.6144
0.232 0.6144
0.2368 0.6144
0.2368 0.6192
0.2368 0.6248
0.2368 0.6296
0.2424 0.6296
0.2424 0.6392
0.2424 0.656
0.2424 0.6752
0.2424 0.6864
0.2472 0.6864
0.2472 0.6976
0.2528 0.6976
0.2528 0.7024
0.2528 0.708
0.2528 0.7176
0.2576 0.7176
0.2576 0.7288
0.2688 0.7288
0.2688 0.7336
0.2688 0.7392
0.2744 0.7392
0.2744 0.7504
0.2744 0.7552
0.2744 0.7776
0.2744 0.7872
0.2744 0.7984
0.2744 0.8032
0.2744 0.8088
0.2792 0.8088
0.2792 0.8136
0.2792 0.8192
0.2792 0.824
0.2792 0.8296
0.2848 0.8296
0.2848 0.8352
0.2896 0.8352
0.2896 0.8408
0.2944 0.8408
0.2944 0.8464
0.3 0.8464
0.3 0.8744
0.3056 0.8744
0.3056 0.8792
0.3056 0.8848
0.3056 0.8992
0.3168 0.8992
0.3216 0.8992
0.3216 0.9184
0.3264 0.9184
0.3264 0.9232
0.332 0.9232
0.332 0.9288
0.332 0.9336
0.3368 0.9336
0.3368 0.9432
0.3368 0.9488
0.3424 0.9488
0.3424 0.9536
0.348 0.9536
0.348 0.9592
0.3528 0.9592
0.3528 0.9688
0.3584 0.9688
0.3632 0.9688
0.3632 0.98
0.3688 0.98
0.3736 0.98
0.3736 0.9896
0.3736 0.9952
0.3784 0.9952
0.3784 1
0.388 1
0.4104 1
0.4152 1
1 1
};
\addlegendentry{C= 2 AUC = 0.82}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0 0.00491803278688525
0 0.019672131147541
0.00491803278688525 0.019672131147541
0.00491803278688525 0.0254098360655738
0.010655737704918 0.0254098360655738
0.010655737704918 0.0368852459016393
0.0163934426229508 0.0368852459016393
0.0163934426229508 0.0418032786885246
0.0163934426229508 0.0475409836065574
0.0163934426229508 0.0524590163934426
0.0163934426229508 0.0639344262295082
0.0163934426229508 0.0688524590163934
0.0278688524590164 0.0688524590163934
0.0278688524590164 0.0737704918032787
0.0327868852459016 0.0737704918032787
0.0327868852459016 0.0786885245901639
0.0377049180327869 0.0786885245901639
0.0377049180327869 0.0901639344262295
0.0377049180327869 0.0950819672131148
0.0377049180327869 0.100819672131148
0.0377049180327869 0.125409836065574
0.0377049180327869 0.131147540983607
0.0377049180327869 0.145901639344262
0.0377049180327869 0.151639344262295
0.0434426229508197 0.151639344262295
0.0434426229508197 0.157377049180328
0.0434426229508197 0.162295081967213
0.0434426229508197 0.179508196721311
0.0434426229508197 0.209016393442623
0.0483606557377049 0.209016393442623
0.0483606557377049 0.220491803278689
0.0483606557377049 0.225409836065574
0.0483606557377049 0.236885245901639
0.0483606557377049 0.241803278688525
0.0483606557377049 0.247540983606557
0.0483606557377049 0.257377049180328
0.0483606557377049 0.263114754098361
0.0540983606557377 0.263114754098361
0.0540983606557377 0.272950819672131
0.0598360655737705 0.272950819672131
0.0598360655737705 0.278688524590164
0.0598360655737705 0.288524590163934
0.0598360655737705 0.3
0.0647540983606557 0.3
0.0647540983606557 0.305737704918033
0.0647540983606557 0.315573770491803
0.0647540983606557 0.321311475409836
0.0704918032786885 0.321311475409836
0.0704918032786885 0.327049180327869
0.0754098360655738 0.327049180327869
0.0754098360655738 0.34672131147541
0.0754098360655738 0.358196721311475
0.0754098360655738 0.377868852459016
0.0754098360655738 0.389344262295082
0.0754098360655738 0.394262295081967
0.080327868852459 0.394262295081967
0.080327868852459 0.4
0.0860655737704918 0.4
0.0860655737704918 0.404918032786885
0.0918032786885246 0.404918032786885
0.0918032786885246 0.414754098360656
0.10327868852459 0.414754098360656
0.10327868852459 0.426229508196721
0.10327868852459 0.431147540983607
0.113114754098361 0.431147540983607
0.113114754098361 0.436885245901639
0.113114754098361 0.441803278688525
0.118032786885246 0.441803278688525
0.118032786885246 0.451639344262295
0.122950819672131 0.451639344262295
0.122950819672131 0.461475409836066
0.122950819672131 0.467213114754098
0.122950819672131 0.472131147540984
0.122950819672131 0.483606557377049
0.127868852459016 0.483606557377049
0.127868852459016 0.489344262295082
0.127868852459016 0.494262295081967
0.127868852459016 0.5
0.127868852459016 0.514754098360656
0.132786885245902 0.514754098360656
0.132786885245902 0.524590163934426
0.144262295081967 0.524590163934426
0.144262295081967 0.534426229508197
0.154098360655738 0.534426229508197
0.154098360655738 0.539344262295082
0.154098360655738 0.55655737704918
0.154098360655738 0.561475409836066
0.154098360655738 0.567213114754098
0.154098360655738 0.581967213114754
0.159016393442623 0.581967213114754
0.159016393442623 0.587704918032787
0.164754098360656 0.587704918032787
0.164754098360656 0.592622950819672
0.170491803278689 0.592622950819672
0.170491803278689 0.597540983606557
0.176229508196721 0.597540983606557
0.176229508196721 0.60327868852459
0.176229508196721 0.608196721311475
0.181147540983607 0.608196721311475
0.181147540983607 0.627868852459016
0.181147540983607 0.633606557377049
0.181147540983607 0.638524590163934
0.186065573770492 0.638524590163934
0.191803278688525 0.638524590163934
0.19672131147541 0.638524590163934
0.19672131147541 0.644262295081967
0.19672131147541 0.659016393442623
0.201639344262295 0.659016393442623
0.201639344262295 0.670491803278689
0.201639344262295 0.675409836065574
0.207377049180328 0.675409836065574
0.207377049180328 0.680327868852459
0.207377049180328 0.697540983606557
0.207377049180328 0.702459016393443
0.213114754098361 0.702459016393443
0.213114754098361 0.713934426229508
0.213114754098361 0.718852459016393
0.218032786885246 0.718852459016393
0.218032786885246 0.723770491803279
0.218032786885246 0.735245901639344
0.227868852459016 0.735245901639344
0.227868852459016 0.740983606557377
0.227868852459016 0.745901639344262
0.233606557377049 0.745901639344262
0.233606557377049 0.760655737704918
0.233606557377049 0.772131147540984
0.239344262295082 0.772131147540984
0.239344262295082 0.781967213114754
0.239344262295082 0.787704918032787
0.239344262295082 0.797540983606557
0.239344262295082 0.80327868852459
0.239344262295082 0.813114754098361
0.244262295081967 0.813114754098361
0.244262295081967 0.818032786885246
0.244262295081967 0.829508196721311
0.244262295081967 0.834426229508197
0.244262295081967 0.840163934426229
0.244262295081967 0.85
0.244262295081967 0.855737704918033
0.244262295081967 0.860655737704918
0.249180327868852 0.860655737704918
0.249180327868852 0.866393442622951
0.249180327868852 0.871311475409836
0.249180327868852 0.882786885245902
0.249180327868852 0.887704918032787
0.254918032786885 0.887704918032787
0.254918032786885 0.892622950819672
0.254918032786885 0.898360655737705
0.254918032786885 0.918032786885246
0.254918032786885 0.923770491803279
0.254918032786885 0.928688524590164
0.264754098360656 0.928688524590164
0.276229508196721 0.928688524590164
0.281147540983607 0.928688524590164
0.281147540983607 0.933606557377049
0.281147540983607 0.939344262295082
0.290983606557377 0.939344262295082
0.29672131147541 0.939344262295082
0.29672131147541 0.944262295081967
0.29672131147541 0.95
0.29672131147541 0.954918032786885
0.29672131147541 0.960655737704918
0.29672131147541 0.965573770491803
0.29672131147541 0.988524590163934
0.302459016393443 0.988524590163934
0.307377049180328 0.988524590163934
0.307377049180328 0.994262295081967
0.322131147540984 0.994262295081967
0.322131147540984 1
0.327868852459016 1
0.347540983606557 1
0.359016393442623 1
0.368852459016393 1
0.380327868852459 1
0.4 1
0.411475409836066 1
0.421311475409836 1
0.427049180327869 1
0.431967213114754 1
0.437704918032787 1
1 1
};
\addlegendentry{C= 3 AUC = 0.86}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0 0.00483870967741936
0.00483870967741936 0.00483870967741936
0.00483870967741936 0.00967741935483871
0.00483870967741936 0.0153225806451613
0.00483870967741936 0.0346774193548387
0.00483870967741936 0.0403225806451613
0.00483870967741936 0.05
0.00967741935483871 0.05
0.00967741935483871 0.0596774193548387
0.0145161290322581 0.0596774193548387
0.0145161290322581 0.0887096774193548
0.0145161290322581 0.0943548387096774
0.0145161290322581 0.118548387096774
0.0145161290322581 0.124193548387097
0.0145161290322581 0.129032258064516
0.0290322580645161 0.129032258064516
0.0290322580645161 0.143548387096774
0.0290322580645161 0.149193548387097
0.0346774193548387 0.149193548387097
0.0346774193548387 0.158870967741935
0.0346774193548387 0.164516129032258
0.0395161290322581 0.164516129032258
0.0395161290322581 0.169354838709677
0.0395161290322581 0.175
0.0395161290322581 0.189516129032258
0.0395161290322581 0.195161290322581
0.0443548387096774 0.195161290322581
0.0443548387096774 0.209677419354839
0.0540322580645161 0.209677419354839
0.0540322580645161 0.214516129032258
0.0540322580645161 0.220161290322581
0.0588709677419355 0.220161290322581
0.0588709677419355 0.234677419354839
0.0685483870967742 0.234677419354839
0.0685483870967742 0.273387096774194
0.0733870967741935 0.273387096774194
0.0733870967741935 0.279032258064516
0.0733870967741935 0.283870967741935
0.0830645161290323 0.283870967741935
0.0830645161290323 0.298387096774194
0.0830645161290323 0.304032258064516
0.0830645161290323 0.313709677419355
0.0879032258064516 0.313709677419355
0.0879032258064516 0.328225806451613
0.092741935483871 0.328225806451613
0.092741935483871 0.333870967741935
0.092741935483871 0.358064516129032
0.0975806451612903 0.358064516129032
0.0975806451612903 0.362903225806452
0.10241935483871 0.362903225806452
0.10241935483871 0.368548387096774
0.10241935483871 0.387903225806452
0.10241935483871 0.393548387096774
0.107258064516129 0.393548387096774
0.107258064516129 0.398387096774194
0.107258064516129 0.404032258064516
0.107258064516129 0.408870967741935
0.112096774193548 0.408870967741935
0.112096774193548 0.418548387096774
0.112096774193548 0.424193548387097
0.112096774193548 0.448387096774194
0.116935483870968 0.448387096774194
0.116935483870968 0.462903225806452
0.12258064516129 0.462903225806452
0.12258064516129 0.487096774193548
0.12741935483871 0.487096774193548
0.12741935483871 0.506451612903226
0.12741935483871 0.512096774193548
0.12741935483871 0.516935483870968
0.132258064516129 0.516935483870968
0.132258064516129 0.52258064516129
0.137096774193548 0.52258064516129
0.137096774193548 0.52741935483871
0.141935483870968 0.52741935483871
0.141935483870968 0.532258064516129
0.151612903225806 0.532258064516129
0.151612903225806 0.537096774193548
0.156451612903226 0.537096774193548
0.156451612903226 0.542741935483871
0.156451612903226 0.557258064516129
0.156451612903226 0.562903225806452
0.156451612903226 0.582258064516129
0.156451612903226 0.587903225806452
0.156451612903226 0.592741935483871
0.162096774193548 0.592741935483871
0.171774193548387 0.592741935483871
0.17741935483871 0.592741935483871
0.17741935483871 0.59758064516129
0.182258064516129 0.59758064516129
0.182258064516129 0.616935483870968
0.187903225806452 0.616935483870968
0.187903225806452 0.621774193548387
0.187903225806452 0.633064516129032
0.187903225806452 0.642741935483871
0.192741935483871 0.642741935483871
0.198387096774194 0.642741935483871
0.203225806451613 0.642741935483871
0.203225806451613 0.671774193548387
0.203225806451613 0.67741935483871
0.208064516129032 0.67741935483871
0.208064516129032 0.682258064516129
0.212903225806452 0.682258064516129
0.212903225806452 0.687096774193548
0.22741935483871 0.687096774193548
0.22741935483871 0.696774193548387
0.22741935483871 0.70241935483871
0.232258064516129 0.70241935483871
0.232258064516129 0.707258064516129
0.237903225806452 0.707258064516129
0.242741935483871 0.707258064516129
0.242741935483871 0.721774193548387
0.254032258064516 0.721774193548387
0.254032258064516 0.736290322580645
0.254032258064516 0.74758064516129
0.254032258064516 0.75241935483871
0.258870967741935 0.75241935483871
0.258870967741935 0.766935483870968
0.263709677419355 0.766935483870968
0.263709677419355 0.771774193548387
0.278225806451613 0.771774193548387
0.278225806451613 0.781451612903226
0.283064516129032 0.781451612903226
0.283064516129032 0.795967741935484
0.288709677419355 0.795967741935484
0.288709677419355 0.800806451612903
0.298387096774194 0.800806451612903
0.298387096774194 0.805645161290323
0.308064516129032 0.805645161290323
0.308064516129032 0.810483870967742
0.308064516129032 0.816129032258065
0.308064516129032 0.820967741935484
0.308064516129032 0.826612903225806
0.313709677419355 0.826612903225806
0.313709677419355 0.836290322580645
0.313709677419355 0.841935483870968
0.319354838709677 0.841935483870968
0.319354838709677 0.851612903225806
0.319354838709677 0.857258064516129
0.319354838709677 0.866935483870968
0.319354838709677 0.878225806451613
0.319354838709677 0.89758064516129
0.319354838709677 0.903225806451613
0.319354838709677 0.912903225806452
0.324193548387097 0.912903225806452
0.324193548387097 0.918548387096774
0.324193548387097 0.923387096774194
0.324193548387097 0.929032258064516
0.324193548387097 0.943548387096774
0.338709677419355 0.943548387096774
0.344354838709677 0.943548387096774
0.344354838709677 0.949193548387097
0.344354838709677 0.954032258064516
0.349193548387097 0.954032258064516
0.349193548387097 0.958870967741935
0.349193548387097 0.964516129032258
0.363709677419355 0.964516129032258
0.363709677419355 0.974193548387097
0.369354838709677 0.974193548387097
0.369354838709677 0.979838709677419
0.369354838709677 0.984677419354839
0.374193548387097 0.984677419354839
0.374193548387097 0.989516129032258
0.379032258064516 0.989516129032258
0.379032258064516 0.994354838709677
0.417741935483871 0.994354838709677
0.417741935483871 1
0.42741935483871 1
0.433064516129032 1
0.45241935483871 1
1 1
};
\addlegendentry{C= 4 AUC = 0.84}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color1]
table {%
0 0
0.00483870967741936 0
0.00483870967741936 0.0241935483870968
0.00483870967741936 0.0298387096774194
0.00483870967741936 0.0346774193548387
0.00483870967741936 0.0403225806451613
0.00483870967741936 0.0596774193548387
0.00483870967741936 0.0653225806451613
0.00967741935483871 0.0758064516129032
0.00967741935483871 0.0806451612903226
0.00967741935483871 0.0903225806451613
0.00967741935483871 0.1
0.00967741935483871 0.105645161290323
0.0153225806451613 0.105645161290323
0.0153225806451613 0.111290322580645
0.0153225806451613 0.125806451612903
0.0209677419354839 0.125806451612903
0.0209677419354839 0.130645161290323
0.0306451612903226 0.130645161290323
0.0306451612903226 0.135483870967742
0.0306451612903226 0.146774193548387
0.0306451612903226 0.156451612903226
0.0306451612903226 0.162096774193548
0.0306451612903226 0.166935483870968
0.0306451612903226 0.17258064516129
0.0306451612903226 0.191935483870968
0.0403225806451613 0.191935483870968
0.0403225806451613 0.196774193548387
0.0403225806451613 0.20241935483871
0.0403225806451613 0.207258064516129
0.0403225806451613 0.212903225806452
0.0403225806451613 0.241935483870968
0.0403225806451613 0.24758064516129
0.0403225806451613 0.262096774193548
0.0451612903225806 0.262096774193548
0.0451612903225806 0.276612903225806
0.0451612903225806 0.282258064516129
0.0451612903225806 0.287096774193548
0.05 0.287096774193548
0.05 0.291935483870968
0.0596774193548387 0.291935483870968
0.0596774193548387 0.303225806451613
0.0596774193548387 0.317741935483871
0.0596774193548387 0.323387096774194
0.0596774193548387 0.337903225806452
0.0596774193548387 0.343548387096774
0.0596774193548387 0.37741935483871
0.0693548387096774 0.37741935483871
0.0693548387096774 0.387096774193548
0.0741935483870968 0.387096774193548
0.0741935483870968 0.391935483870968
0.0790322580645161 0.391935483870968
0.0790322580645161 0.401612903225806
0.0790322580645161 0.407258064516129
0.0790322580645161 0.416935483870968
0.0887096774193548 0.416935483870968
0.0887096774193548 0.421774193548387
0.0935483870967742 0.421774193548387
0.0935483870967742 0.455645161290323
0.0991935483870968 0.455645161290323
0.104032258064516 0.455645161290323
0.104032258064516 0.465322580645161
0.108870967741935 0.465322580645161
0.108870967741935 0.475
0.108870967741935 0.486290322580645
0.108870967741935 0.491129032258065
0.113709677419355 0.491129032258065
0.113709677419355 0.587903225806452
0.113709677419355 0.593548387096774
0.113709677419355 0.598387096774194
0.118548387096774 0.598387096774194
0.118548387096774 0.608064516129032
0.118548387096774 0.613709677419355
0.118548387096774 0.618548387096774
0.128225806451613 0.618548387096774
0.128225806451613 0.623387096774194
0.133870967741935 0.623387096774194
0.133870967741935 0.671774193548387
0.139516129032258 0.671774193548387
0.144354838709677 0.671774193548387
0.144354838709677 0.681451612903226
0.149193548387097 0.681451612903226
0.149193548387097 0.687096774193548
0.149193548387097 0.691935483870968
0.149193548387097 0.69758064516129
0.149193548387097 0.70241935483871
0.149193548387097 0.708064516129032
0.149193548387097 0.717741935483871
0.154838709677419 0.717741935483871
0.159677419354839 0.717741935483871
0.159677419354839 0.723387096774194
0.164516129032258 0.723387096774194
0.170161290322581 0.723387096774194
0.170161290322581 0.737903225806452
0.175 0.737903225806452
0.175 0.743548387096774
0.175 0.767741935483871
0.180645161290323 0.767741935483871
0.180645161290323 0.779032258064516
0.185483870967742 0.779032258064516
0.185483870967742 0.784677419354839
0.190322580645161 0.784677419354839
0.190322580645161 0.789516129032258
0.195967741935484 0.789516129032258
0.195967741935484 0.799193548387097
0.200806451612903 0.799193548387097
0.200806451612903 0.823387096774194
0.200806451612903 0.829032258064516
0.200806451612903 0.833870967741935
0.210483870967742 0.833870967741935
0.210483870967742 0.845161290322581
0.210483870967742 0.85
0.216129032258065 0.85
0.216129032258065 0.859677419354839
0.221774193548387 0.859677419354839
0.221774193548387 0.869354838709677
0.22741935483871 0.869354838709677
0.232258064516129 0.869354838709677
0.232258064516129 0.874193548387097
0.237903225806452 0.874193548387097
0.24758064516129 0.874193548387097
0.24758064516129 0.883870967741936
0.25241935483871 0.883870967741936
0.25241935483871 0.893548387096774
0.257258064516129 0.893548387096774
0.257258064516129 0.912903225806452
0.266935483870968 0.912903225806452
0.266935483870968 0.917741935483871
0.27258064516129 0.917741935483871
0.27258064516129 0.923387096774194
0.27258064516129 0.928225806451613
0.282258064516129 0.928225806451613
0.282258064516129 0.942741935483871
0.282258064516129 0.948387096774194
0.287903225806452 0.948387096774194
0.287903225806452 0.954032258064516
0.287903225806452 0.958870967741935
0.292741935483871 0.958870967741935
0.292741935483871 0.964516129032258
0.30241935483871 0.964516129032258
0.30241935483871 0.970161290322581
0.336290322580645 0.970161290322581
0.336290322580645 0.984677419354839
0.336290322580645 0.990322580645161
0.336290322580645 0.995161290322581
0.355645161290323 0.995161290322581
0.355645161290323 1
0.394354838709677 1
0.4 1
0.404838709677419 1
1 1
};
\addlegendentry{C= 5 AUC = 0.88}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green]
table {%
0 0
0 0.00504201680672269
0 0.0109243697478992
0 0.0411764705882353
0.0117647058823529 0.0411764705882353
0.0117647058823529 0.046218487394958
0.0176470588235294 0.046218487394958
0.0226890756302521 0.046218487394958
0.0226890756302521 0.0521008403361345
0.0226890756302521 0.0621848739495798
0.0277310924369748 0.0621848739495798
0.0277310924369748 0.0680672268907563
0.0277310924369748 0.0781512605042017
0.0277310924369748 0.0840336134453782
0.0277310924369748 0.0890756302521008
0.0277310924369748 0.0949579831932773
0.0277310924369748 0.110084033613445
0.0336134453781513 0.110084033613445
0.0336134453781513 0.115126050420168
0.0336134453781513 0.121008403361345
0.038655462184874 0.121008403361345
0.038655462184874 0.13109243697479
0.0487394957983193 0.13109243697479
0.0487394957983193 0.156302521008403
0.0487394957983193 0.16218487394958
0.0487394957983193 0.167226890756303
0.0546218487394958 0.167226890756303
0.0596638655462185 0.167226890756303
0.0596638655462185 0.184873949579832
0.065546218487395 0.184873949579832
0.0705882352941176 0.184873949579832
0.0705882352941176 0.189915966386555
0.0756302521008403 0.189915966386555
0.0756302521008403 0.2
0.080672268907563 0.2
0.080672268907563 0.205882352941176
0.080672268907563 0.215966386554622
0.080672268907563 0.221848739495798
0.080672268907563 0.226890756302521
0.0907563025210084 0.226890756302521
0.0907563025210084 0.247058823529412
0.0957983193277311 0.247058823529412
0.0957983193277311 0.252941176470588
0.100840336134454 0.252941176470588
0.10672268907563 0.252941176470588
0.10672268907563 0.263025210084034
0.111764705882353 0.263025210084034
0.117647058823529 0.263025210084034
0.122689075630252 0.263025210084034
0.122689075630252 0.273109243697479
0.127731092436975 0.273109243697479
0.127731092436975 0.278991596638655
0.127731092436975 0.284033613445378
0.132773109243697 0.284033613445378
0.132773109243697 0.294117647058824
0.138655462184874 0.294117647058824
0.143697478991597 0.294117647058824
0.143697478991597 0.3
0.143697478991597 0.305042016806723
0.143697478991597 0.310924369747899
0.143697478991597 0.321008403361345
0.143697478991597 0.326890756302521
0.148739495798319 0.326890756302521
0.148739495798319 0.347058823529412
0.148739495798319 0.352941176470588
0.148739495798319 0.357983193277311
0.148739495798319 0.37563025210084
0.148739495798319 0.380672268907563
0.148739495798319 0.38655462184874
0.148739495798319 0.401680672268908
0.153781512605042 0.401680672268908
0.153781512605042 0.407563025210084
0.153781512605042 0.412605042016807
0.153781512605042 0.418487394957983
0.153781512605042 0.428571428571429
0.153781512605042 0.440336134453782
0.153781512605042 0.445378151260504
0.158823529411765 0.445378151260504
0.158823529411765 0.465546218487395
0.16890756302521 0.465546218487395
0.16890756302521 0.485714285714286
0.16890756302521 0.491596638655462
0.16890756302521 0.496638655462185
0.174789915966387 0.496638655462185
0.174789915966387 0.511764705882353
0.174789915966387 0.517647058823529
0.174789915966387 0.522689075630252
0.174789915966387 0.528571428571429
0.174789915966387 0.533613445378151
0.174789915966387 0.539495798319328
0.174789915966387 0.54453781512605
0.179831932773109 0.54453781512605
0.179831932773109 0.549579831932773
0.189915966386555 0.549579831932773
0.189915966386555 0.554621848739496
0.195798319327731 0.554621848739496
0.195798319327731 0.564705882352941
0.200840336134454 0.564705882352941
0.200840336134454 0.574789915966387
0.205882352941176 0.574789915966387
0.205882352941176 0.579831932773109
0.205882352941176 0.585714285714286
0.205882352941176 0.590756302521008
0.210924369747899 0.590756302521008
0.210924369747899 0.602521008403361
0.226050420168067 0.602521008403361
0.226050420168067 0.608403361344538
0.23109243697479 0.608403361344538
0.236974789915966 0.608403361344538
0.242016806722689 0.608403361344538
0.253781512605042 0.608403361344538
0.253781512605042 0.628571428571429
0.253781512605042 0.634453781512605
0.258823529411765 0.634453781512605
0.258823529411765 0.654621848739496
0.278991596638655 0.654621848739496
0.278991596638655 0.659663865546218
0.289075630252101 0.659663865546218
0.289075630252101 0.674789915966387
0.294117647058824 0.674789915966387
0.294117647058824 0.684873949579832
0.305882352941176 0.684873949579832
0.310924369747899 0.684873949579832
0.310924369747899 0.689915966386555
0.316806722689076 0.689915966386555
0.316806722689076 0.7
0.321848739495798 0.7
0.321848739495798 0.710084033613445
0.321848739495798 0.715966386554622
0.321848739495798 0.726050420168067
0.327731092436975 0.726050420168067
0.327731092436975 0.73109243697479
0.332773109243697 0.73109243697479
0.332773109243697 0.741176470588235
0.33781512605042 0.741176470588235
0.33781512605042 0.747058823529412
0.342857142857143 0.747058823529412
0.342857142857143 0.752100840336134
0.342857142857143 0.757983193277311
0.347899159663866 0.757983193277311
0.347899159663866 0.769747899159664
0.352941176470588 0.769747899159664
0.358823529411765 0.769747899159664
0.358823529411765 0.779831932773109
0.36890756302521 0.779831932773109
0.36890756302521 0.784873949579832
0.36890756302521 0.796638655462185
0.36890756302521 0.811764705882353
0.36890756302521 0.817647058823529
0.389075630252101 0.817647058823529
0.389075630252101 0.83781512605042
0.394117647058824 0.83781512605042
0.394117647058824 0.842857142857143
0.411764705882353 0.842857142857143
0.411764705882353 0.852941176470588
0.411764705882353 0.858823529411765
0.421848739495798 0.858823529411765
0.421848739495798 0.86890756302521
0.421848739495798 0.880672268907563
0.427731092436975 0.880672268907563
0.432773109243697 0.880672268907563
0.432773109243697 0.910924369747899
0.43781512605042 0.910924369747899
0.43781512605042 0.915966386554622
0.442857142857143 0.915966386554622
0.442857142857143 0.921008403361344
0.448739495798319 0.921008403361344
0.448739495798319 0.926890756302521
0.454621848739496 0.926890756302521
0.454621848739496 0.936974789915966
0.460504201680672 0.936974789915966
0.465546218487395 0.936974789915966
0.465546218487395 0.942016806722689
0.470588235294118 0.942016806722689
0.470588235294118 0.952100840336134
0.47563025210084 0.952100840336134
0.47563025210084 0.96218487394958
0.485714285714286 0.96218487394958
0.485714285714286 0.968067226890756
0.485714285714286 0.973109243697479
0.490756302521008 0.973109243697479
0.490756302521008 0.978991596638655
0.500840336134454 0.978991596638655
0.500840336134454 0.984033613445378
0.500840336134454 0.989915966386555
0.500840336134454 1
0.510924369747899 1
0.522689075630252 1
0.598319327731092 1
0.621848739495798 1
0.626890756302521 1
1 1
};
\addlegendentry{C= 6 AUC = 0.78}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color2]
table {%
0 0
0 0.00538461538461538
0 0.0269230769230769
0 0.0315384615384615
0 0.0530769230769231
0 0.0576923076923077
0 0.0846153846153846
0 0.0892307692307692
0 0.0946153846153846
0.00538461538461538 0.0946153846153846
0.00538461538461538 0.1
0.00538461538461538 0.104615384615385
0.00538461538461538 0.131538461538462
0.00538461538461538 0.136153846153846
0.0107692307692308 0.136153846153846
0.0107692307692308 0.163076923076923
0.0161538461538462 0.163076923076923
0.0161538461538462 0.168461538461538
0.0215384615384615 0.168461538461538
0.0261538461538462 0.168461538461538
0.0261538461538462 0.184615384615385
0.0315384615384615 0.184615384615385
0.0315384615384615 0.195384615384615
0.0369230769230769 0.195384615384615
0.0369230769230769 0.222307692307692
0.0476923076923077 0.222307692307692
0.0476923076923077 0.233076923076923
0.0530769230769231 0.233076923076923
0.0530769230769231 0.249230769230769
0.0584615384615385 0.249230769230769
0.0584615384615385 0.254615384615385
0.0638461538461538 0.254615384615385
0.0638461538461538 0.265384615384615
0.0692307692307692 0.265384615384615
0.0692307692307692 0.270769230769231
0.0692307692307692 0.275384615384615
0.0692307692307692 0.280769230769231
0.0738461538461539 0.280769230769231
0.0738461538461539 0.291538461538462
0.0953846153846154 0.291538461538462
0.0953846153846154 0.318461538461538
0.100769230769231 0.318461538461538
0.100769230769231 0.327692307692308
0.111538461538462 0.327692307692308
0.111538461538462 0.338461538461538
0.116153846153846 0.338461538461538
0.116153846153846 0.343076923076923
0.116153846153846 0.37
0.116153846153846 0.374615384615385
0.126923076923077 0.374615384615385
0.126923076923077 0.38
0.132307692307692 0.38
0.132307692307692 0.385384615384615
0.132307692307692 0.39
0.132307692307692 0.395384615384615
0.143076923076923 0.395384615384615
0.143076923076923 0.400769230769231
0.143076923076923 0.405384615384615
0.143076923076923 0.443076923076923
0.148461538461538 0.443076923076923
0.148461538461538 0.447692307692308
0.148461538461538 0.469230769230769
0.153846153846154 0.469230769230769
0.153846153846154 0.48
0.159230769230769 0.48
0.159230769230769 0.506923076923077
0.164615384615385 0.506923076923077
0.164615384615385 0.512307692307692
0.17 0.512307692307692
0.17 0.516923076923077
0.17 0.527692307692308
0.175384615384615 0.527692307692308
0.175384615384615 0.549230769230769
0.175384615384615 0.553846153846154
0.186153846153846 0.553846153846154
0.186153846153846 0.564615384615385
0.186153846153846 0.569230769230769
0.186153846153846 0.58
0.186153846153846 0.584615384615385
0.186153846153846 0.59
0.186153846153846 0.594615384615385
0.186153846153846 0.605384615384615
0.191538461538462 0.605384615384615
0.191538461538462 0.61
0.191538461538462 0.620769230769231
0.196923076923077 0.620769230769231
0.196923076923077 0.626153846153846
0.202307692307692 0.626153846153846
0.202307692307692 0.631538461538461
0.213076923076923 0.631538461538461
0.213076923076923 0.636923076923077
0.217692307692308 0.636923076923077
0.217692307692308 0.642307692307692
0.217692307692308 0.646923076923077
0.223076923076923 0.646923076923077
0.223076923076923 0.652307692307692
0.233846153846154 0.652307692307692
0.233846153846154 0.657692307692308
0.239230769230769 0.657692307692308
0.239230769230769 0.673846153846154
0.244615384615385 0.673846153846154
0.244615384615385 0.684615384615385
0.25 0.684615384615385
0.25 0.706153846153846
0.255384615384615 0.706153846153846
0.255384615384615 0.722307692307692
0.266153846153846 0.722307692307692
0.266153846153846 0.733076923076923
0.271538461538462 0.733076923076923
0.271538461538462 0.76
0.271538461538462 0.769230769230769
0.276923076923077 0.769230769230769
0.276923076923077 0.785384615384615
0.281538461538462 0.785384615384615
0.292307692307692 0.785384615384615
0.292307692307692 0.790769230769231
0.313846153846154 0.790769230769231
0.318461538461538 0.790769230769231
0.329230769230769 0.790769230769231
0.329230769230769 0.796153846153846
0.34 0.796153846153846
0.34 0.801538461538462
0.34 0.806153846153846
0.34 0.811538461538462
0.34 0.816153846153846
0.34 0.821538461538462
0.34 0.826153846153846
0.345384615384615 0.826153846153846
0.345384615384615 0.831538461538462
0.350769230769231 0.831538461538462
0.350769230769231 0.836923076923077
0.350769230769231 0.841538461538462
0.356153846153846 0.841538461538462
0.356153846153846 0.846923076923077
0.366923076923077 0.846923076923077
0.366923076923077 0.852307692307692
0.377692307692308 0.852307692307692
0.377692307692308 0.857692307692308
0.377692307692308 0.862307692307692
0.383076923076923 0.862307692307692
0.383076923076923 0.878461538461539
0.383076923076923 0.883076923076923
0.383076923076923 0.888461538461538
0.387692307692308 0.888461538461538
0.387692307692308 0.91
0.393076923076923 0.91
0.393076923076923 0.915384615384615
0.397692307692308 0.915384615384615
0.408461538461538 0.915384615384615
0.408461538461538 0.920769230769231
0.419230769230769 0.920769230769231
0.419230769230769 0.926153846153846
0.424615384615385 0.926153846153846
0.424615384615385 0.931538461538462
0.440769230769231 0.931538461538462
0.440769230769231 0.936923076923077
0.446153846153846 0.936923076923077
0.450769230769231 0.936923076923077
0.456153846153846 0.936923076923077
0.456153846153846 0.941538461538462
0.461538461538462 0.941538461538462
0.461538461538462 0.957692307692308
0.461538461538462 0.962307692307692
0.461538461538462 0.967692307692308
0.466923076923077 0.967692307692308
0.466923076923077 0.983846153846154
0.472307692307692 0.983846153846154
0.476923076923077 0.983846153846154
0.476923076923077 0.994615384615385
0.482307692307692 0.994615384615385
0.482307692307692 1
0.514615384615385 1
0.519230769230769 1
0.535384615384615 1
0.54 1
0.583076923076923 1
1 1
};
\addlegendentry{C= 7 AUC = 0.82}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color3]
table {%
0 0
0.0056 0
0.0056 0.0048
0.0112 0.0048
0.0112 0.0096
0.0112 0.0152
0.016 0.0152
0.016 0.02
0.016 0.0256
0.0208 0.0256
0.0208 0.0304
0.0256 0.0304
0.0312 0.0304
0.0312 0.0352
0.0408 0.0352
0.0408 0.04
0.0456 0.04
0.0456 0.0448
0.0456 0.0504
0.0504 0.0504
0.0504 0.0552
0.0616 0.0552
0.0616 0.0608
0.0616 0.0656
0.0616 0.0824
0.0616 0.0872
0.0712 0.0872
0.0712 0.0968
0.076 0.0968
0.076 0.1112
0.0808 0.1112
0.0808 0.1208
0.0856 0.1208
0.0856 0.1256
0.0912 0.1256
0.096 0.1256
0.096 0.1352
0.1016 0.1352
0.1016 0.14
0.1064 0.14
0.1064 0.1456
0.1064 0.1504
0.1064 0.156
0.1064 0.1656
0.1112 0.1656
0.1112 0.1712
0.1112 0.176
0.116 0.176
0.1216 0.176
0.1216 0.1808
0.1264 0.1808
0.1264 0.1856
0.1264 0.1912
0.1312 0.1912
0.1312 0.196
0.1408 0.196
0.1408 0.2016
0.1408 0.2064
0.1464 0.2064
0.1512 0.2064
0.1512 0.216
0.156 0.216
0.156 0.2208
0.1616 0.2208
0.1616 0.2304
0.1672 0.2304
0.1672 0.24
0.172 0.24
0.172 0.2496
0.1768 0.2496
0.188 0.2496
0.1928 0.2496
0.1928 0.2592
0.1976 0.2592
0.1976 0.264
0.2024 0.264
0.208 0.264
0.208 0.2696
0.208 0.2744
0.2128 0.2744
0.2128 0.28
0.2128 0.2848
0.2184 0.2848
0.2184 0.2944
0.2184 0.3056
0.2232 0.3056
0.2232 0.3104
0.228 0.3104
0.2336 0.3104
0.2336 0.32
0.2384 0.32
0.244 0.32
0.244 0.3256
0.2488 0.3256
0.2488 0.3312
0.2488 0.336
0.2536 0.336
0.2536 0.3408
0.2536 0.3464
0.268 0.3464
0.268 0.356
0.2728 0.356
0.2728 0.38
0.2728 0.3856
0.2784 0.3856
0.2832 0.3856
0.2832 0.4
0.2888 0.4
0.2984 0.4
0.2984 0.4096
0.3032 0.4096
0.3032 0.4144
0.308 0.4144
0.308 0.4192
0.3128 0.4192
0.3128 0.424
0.3176 0.424
0.3232 0.424
0.3232 0.4288
0.3232 0.4344
0.328 0.4344
0.328 0.444
0.3336 0.444
0.3384 0.444
0.3384 0.4728
0.3384 0.4784
0.348 0.4784
0.348 0.484
0.3528 0.484
0.3528 0.4936
0.3528 0.4992
0.3624 0.4992
0.3624 0.5184
0.368 0.5184
0.368 0.524
0.368 0.5288
0.368 0.5344
0.3728 0.5344
0.3728 0.544
0.3824 0.544
0.3824 0.5496
0.388 0.5496
0.388 0.5592
0.3936 0.5592
0.3936 0.5688
0.3992 0.5688
0.404 0.5688
0.404 0.5784
0.404 0.584
0.404 0.5984
0.404 0.6096
0.404 0.6192
0.404 0.6248
0.404 0.6344
0.4088 0.6344
0.4144 0.6344
0.4144 0.644
0.42 0.644
0.4296 0.644
0.4296 0.6488
0.4344 0.6488
0.4344 0.6544
0.44 0.6544
0.4448 0.6544
0.4448 0.6592
0.4448 0.6704
0.4496 0.6704
0.4496 0.68
0.4544 0.68
0.4544 0.6848
0.46 0.6848
0.46 0.6896
0.46 0.6952
0.4744 0.6952
0.4744 0.7048
0.4792 0.7048
0.4792 0.7144
0.4792 0.72
0.4792 0.7248
0.484 0.7248
0.484 0.7296
0.4936 0.7296
0.4936 0.7408
0.4992 0.7408
0.504 0.7408
0.504 0.7648
0.5088 0.7648
0.5088 0.7696
0.5136 0.7696
0.5136 0.7792
0.5184 0.7792
0.5184 0.7888
0.5232 0.7888
0.5232 0.7944
0.5232 0.8088
0.5232 0.8144
0.528 0.8144
0.5336 0.8144
0.5336 0.8288
0.5392 0.8288
0.5392 0.8344
0.5392 0.8392
0.5392 0.8448
0.5392 0.8496
0.544 0.8496
0.544 0.8592
0.5488 0.8592
0.5488 0.8736
0.5536 0.8736
0.5536 0.888
0.5536 0.8936
0.5584 0.8936
0.5584 0.9032
0.564 0.9032
0.564 0.9128
0.564 0.9184
0.5688 0.9232
0.5736 0.9232
0.5736 0.9328
0.5784 0.9328
0.5784 0.9376
0.5832 0.9376
0.5832 0.9472
0.5832 0.9528
0.5832 0.9576
0.588 0.9576
0.5936 0.9576
0.5936 0.9632
0.5984 0.9632
0.5984 0.9728
0.604 0.9728
0.6136 0.9728
0.6136 0.9784
0.6184 0.9784
0.6184 0.9832
0.6184 0.9888
0.6232 0.9888
0.6232 0.9944
0.6376 0.9944
0.6376 1
0.652 1
0.6576 1
0.672 1
0.6776 1
0.6872 1
0.6928 1
0.6976 1
1 1
};
\addlegendentry{C= 8 AUC = 0.66}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color4]
table {%
0 0
0.00476190476190476 0
0.00476190476190476 0.019047619047619
0.019047619047619 0.019047619047619
0.019047619047619 0.0428571428571429
0.0238095238095238 0.0428571428571429
0.0238095238095238 0.0571428571428571
0.0285714285714286 0.0571428571428571
0.0285714285714286 0.0714285714285714
0.0333333333333333 0.0714285714285714
0.0333333333333333 0.104761904761905
0.0380952380952381 0.104761904761905
0.0380952380952381 0.123809523809524
0.0428571428571429 0.123809523809524
0.0428571428571429 0.128571428571429
0.0619047619047619 0.128571428571429
0.0619047619047619 0.133333333333333
0.0714285714285714 0.133333333333333
0.0714285714285714 0.157142857142857
0.0761904761904762 0.157142857142857
0.0761904761904762 0.171428571428571
0.080952380952381 0.171428571428571
0.080952380952381 0.228571428571429
0.0857142857142857 0.228571428571429
0.0857142857142857 0.319047619047619
0.0904761904761905 0.319047619047619
0.0904761904761905 0.338095238095238
0.1 0.338095238095238
0.1 0.347619047619048
0.114285714285714 0.347619047619048
0.114285714285714 0.352380952380952
0.119047619047619 0.352380952380952
0.119047619047619 0.357142857142857
0.128571428571429 0.357142857142857
0.128571428571429 0.361904761904762
0.133333333333333 0.361904761904762
0.133333333333333 0.380952380952381
0.138095238095238 0.380952380952381
0.138095238095238 0.385714285714286
0.142857142857143 0.385714285714286
0.142857142857143 0.4
0.152380952380952 0.4
0.152380952380952 0.404761904761905
0.157142857142857 0.404761904761905
0.157142857142857 0.419047619047619
0.161904761904762 0.419047619047619
0.161904761904762 0.457142857142857
0.176190476190476 0.457142857142857
0.176190476190476 0.49047619047619
0.180952380952381 0.49047619047619
0.180952380952381 0.5
0.185714285714286 0.5
0.185714285714286 0.528571428571429
0.19047619047619 0.528571428571429
0.19047619047619 0.533333333333333
0.195238095238095 0.533333333333333
0.195238095238095 0.557142857142857
0.204761904761905 0.557142857142857
0.204761904761905 0.561904761904762
0.20952380952381 0.561904761904762
0.20952380952381 0.571428571428571
0.219047619047619 0.571428571428571
0.219047619047619 0.585714285714286
0.233333333333333 0.585714285714286
0.233333333333333 0.595238095238095
0.238095238095238 0.595238095238095
0.238095238095238 0.60952380952381
0.242857142857143 0.60952380952381
0.242857142857143 0.638095238095238
0.247619047619048 0.638095238095238
0.247619047619048 0.647619047619048
0.252380952380952 0.647619047619048
0.252380952380952 0.7
0.266666666666667 0.7
0.266666666666667 0.719047619047619
0.285714285714286 0.719047619047619
0.285714285714286 0.723809523809524
0.29047619047619 0.723809523809524
0.29047619047619 0.747619047619048
0.295238095238095 0.747619047619048
0.295238095238095 0.757142857142857
0.3 0.757142857142857
0.3 0.785714285714286
0.304761904761905 0.785714285714286
0.304761904761905 0.795238095238095
0.30952380952381 0.795238095238095
0.30952380952381 0.814285714285714
0.314285714285714 0.814285714285714
0.314285714285714 0.819047619047619
0.319047619047619 0.819047619047619
0.319047619047619 0.838095238095238
0.328571428571429 0.838095238095238
0.328571428571429 0.852380952380952
0.333333333333333 0.852380952380952
0.333333333333333 0.861904761904762
0.338095238095238 0.861904761904762
0.338095238095238 0.876190476190476
0.352380952380952 0.876190476190476
0.352380952380952 0.880952380952381
0.357142857142857 0.880952380952381
0.357142857142857 0.885714285714286
0.376190476190476 0.885714285714286
0.376190476190476 0.904761904761905
0.404761904761905 0.904761904761905
0.404761904761905 0.914285714285714
0.419047619047619 0.914285714285714
0.419047619047619 0.919047619047619
0.433333333333333 0.919047619047619
0.433333333333333 0.933333333333333
0.447619047619048 0.933333333333333
0.447619047619048 0.938095238095238
0.452380952380952 0.938095238095238
0.452380952380952 0.957142857142857
0.466666666666667 0.957142857142857
0.466666666666667 0.966666666666667
0.476190476190476 0.966666666666667
0.476190476190476 0.985714285714286
0.5 0.985714285714286
0.5 0.990476190476191
0.509523809523809 0.990476190476191
0.509523809523809 0.995238095238095
0.514285714285714 0.995238095238095
0.514285714285714 1
0.557142857142857 1
1 1
};
\addlegendentry{C= 9 AUC = 0.80}
\end{axis}

\end{tikzpicture}

==> new_tex_figures/cifar10_roc_baseline_redacted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
% [8,1],[0,6],[9,7],[4,2],[5,3]
\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.5cm,
width=5.5cm,
legend cell align={left},
legend style={at={(1.02,0.03)}, anchor=south east, draw=white!80.0!black,font=\tiny,mark size=.6pt},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={False positive rate},
% xlabel style={font=\scriptsize},
% ylabel={True positive rate},
% ylabel style={font=\scriptsize,at={(axis description cs:-0.07,.5)},anchor=south},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xticklabel style={color=black,font=\tiny},
yticklabel style={color=black,font=\tiny},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0 0.00237154150197628
0.00276679841897233 0.00237154150197628
0.00276679841897233 0.00513833992094862
0.00276679841897233 0.0075098814229249
0.00513833992094862 0.0075098814229249
0.00513833992094862 0.0102766798418972
0.00790513833992095 0.0102766798418972
0.00790513833992095 0.0150197628458498
0.0102766798418972 0.0150197628458498
0.0102766798418972 0.0173913043478261
0.0126482213438735 0.0173913043478261
0.0126482213438735 0.0201581027667984
0.0173913043478261 0.0201581027667984
0.0173913043478261 0.0343873517786561
0.0197628458498024 0.0343873517786561
0.0197628458498024 0.0367588932806324
0.0221343873517787 0.0367588932806324
0.0221343873517787 0.0391304347826087
0.0221343873517787 0.0446640316205534
0.0221343873517787 0.0494071146245059
0.0245059288537549 0.0494071146245059
0.0245059288537549 0.0549407114624506
0.0268774703557312 0.0549407114624506
0.0268774703557312 0.0573122529644269
0.0296442687747036 0.0573122529644269
0.0320158102766798 0.0573122529644269
0.0347826086956522 0.0573122529644269
0.0347826086956522 0.0596837944664032
0.0347826086956522 0.0624505928853755
0.0347826086956522 0.0648221343873518
0.0347826086956522 0.0675889328063241
0.0371541501976285 0.0675889328063241
0.0371541501976285 0.0723320158102767
0.0371541501976285 0.075098814229249
0.0371541501976285 0.0845849802371541
0.0371541501976285 0.0873517786561265
0.0371541501976285 0.0897233201581028
0.0371541501976285 0.0924901185770751
0.0371541501976285 0.0948616600790514
0.0371541501976285 0.108695652173913
0.0371541501976285 0.111067193675889
0.0371541501976285 0.113833992094862
0.0426877470355731 0.113833992094862
0.0450592885375494 0.113833992094862
0.0450592885375494 0.116600790513834
0.0450592885375494 0.11897233201581
0.0478260869565217 0.11897233201581
0.0525691699604743 0.11897233201581
0.0525691699604743 0.126086956521739
0.0525691699604743 0.128853754940711
0.0553359683794466 0.128853754940711
0.0553359683794466 0.131225296442688
0.0553359683794466 0.13399209486166
0.0577075098814229 0.13399209486166
0.0577075098814229 0.136758893280632
0.0600790513833992 0.136758893280632
0.0628458498023715 0.136758893280632
0.0628458498023715 0.139525691699605
0.0628458498023715 0.141897233201581
0.0628458498023715 0.144664031620553
0.0675889328063241 0.144664031620553
0.0675889328063241 0.14703557312253
0.0723320158102767 0.14703557312253
0.0723320158102767 0.149407114624506
0.0723320158102767 0.152173913043478
0.0723320158102767 0.154545454545455
0.074703557312253 0.154545454545455
0.074703557312253 0.161660079051383
0.0770750988142292 0.161660079051383
0.0770750988142292 0.16403162055336
0.0770750988142292 0.166798418972332
0.0770750988142292 0.169169960474308
0.0770750988142292 0.171936758893281
0.0770750988142292 0.174308300395257
0.0794466403162055 0.174308300395257
0.0794466403162055 0.177075098814229
0.0794466403162055 0.179446640316206
0.0794466403162055 0.182213438735178
0.0794466403162055 0.191699604743083
0.0822134387351779 0.191699604743083
0.0822134387351779 0.194466403162055
0.0845849802371541 0.194466403162055
0.0845849802371541 0.2
0.0869565217391304 0.2
0.0869565217391304 0.202766798418972
0.0869565217391304 0.207509881422925
0.0893280632411067 0.207509881422925
0.0893280632411067 0.209881422924901
0.091699604743083 0.209881422924901
0.091699604743083 0.212252964426877
0.091699604743083 0.220553359683794
0.091699604743083 0.225296442687747
0.091699604743083 0.228063241106719
0.0940711462450593 0.228063241106719
0.0940711462450593 0.230434782608696
0.0940711462450593 0.238735177865613
0.0996047430830039 0.238735177865613
0.0996047430830039 0.241501976284585
0.102371541501976 0.241501976284585
0.102371541501976 0.244268774703557
0.102371541501976 0.251383399209486
0.107114624505929 0.251383399209486
0.107114624505929 0.256126482213439
0.107114624505929 0.261660079051383
0.109486166007905 0.261660079051383
0.109486166007905 0.26403162055336
0.109486166007905 0.266798418972332
0.111857707509881 0.266798418972332
0.111857707509881 0.269169960474308
0.114624505928854 0.269169960474308
0.114624505928854 0.271936758893281
0.117391304347826 0.271936758893281
0.117391304347826 0.274308300395257
0.122134387351779 0.274308300395257
0.122134387351779 0.276679841897233
0.124901185770751 0.276679841897233
0.124901185770751 0.279446640316206
0.124901185770751 0.281818181818182
0.124901185770751 0.284584980237154
0.124901185770751 0.28695652173913
0.127272727272727 0.28695652173913
0.1300395256917 0.28695652173913
0.1300395256917 0.292490118577075
0.1300395256917 0.299604743083004
0.1300395256917 0.305138339920949
0.1300395256917 0.307509881422925
0.132806324110672 0.307509881422925
0.135177865612648 0.307509881422925
0.135177865612648 0.309881422924901
0.139920948616601 0.309881422924901
0.139920948616601 0.312252964426877
0.142687747035573 0.312252964426877
0.145059288537549 0.312252964426877
0.145059288537549 0.321739130434783
0.147430830039526 0.321739130434783
0.147430830039526 0.328853754940711
0.147430830039526 0.331620553359684
0.150197628458498 0.331620553359684
0.150197628458498 0.336363636363636
0.150197628458498 0.339130434782609
0.150197628458498 0.341501976284585
0.150197628458498 0.34703557312253
0.150197628458498 0.349407114624506
0.152569169960474 0.349407114624506
0.152569169960474 0.356521739130435
0.155335968379447 0.356521739130435
0.160079051383399 0.356521739130435
0.160079051383399 0.359288537549407
0.162450592885375 0.359288537549407
0.162450592885375 0.366403162055336
0.167193675889328 0.366403162055336
0.167193675889328 0.368774703557312
0.1699604743083 0.368774703557312
0.1699604743083 0.371541501976285
0.172332015810277 0.371541501976285
0.172332015810277 0.378656126482213
0.172332015810277 0.381422924901186
0.172332015810277 0.386166007905138
0.175098814229249 0.386166007905138
0.175098814229249 0.388932806324111
0.175098814229249 0.391304347826087
0.175098814229249 0.394071146245059
0.177470355731225 0.394071146245059
0.177470355731225 0.399604743083004
0.179841897233202 0.399604743083004
0.179841897233202 0.40197628458498
0.179841897233202 0.404743083003953
0.179841897233202 0.409486166007905
0.179841897233202 0.412252964426877
0.179841897233202 0.414624505928854
0.184584980237154 0.414624505928854
0.184584980237154 0.417391304347826
0.184584980237154 0.419762845849802
0.18695652173913 0.419762845849802
0.18695652173913 0.424505928853755
0.192490118577075 0.424505928853755
0.192490118577075 0.426877470355731
0.194861660079051 0.426877470355731
0.194861660079051 0.429249011857708
0.197628458498024 0.429249011857708
0.197628458498024 0.43399209486166
0.2 0.43399209486166
0.202766798418972 0.43399209486166
0.202766798418972 0.436758893280632
0.202766798418972 0.439130434782609
0.202766798418972 0.441897233201581
0.205138339920949 0.441897233201581
0.205138339920949 0.444268774703557
0.207509881422925 0.444268774703557
0.207509881422925 0.446640316205534
0.212252964426877 0.446640316205534
0.212252964426877 0.449407114624506
0.212252964426877 0.451778656126482
0.212252964426877 0.454545454545455
0.212252964426877 0.456916996047431
0.21501976284585 0.456916996047431
0.21501976284585 0.459683794466403
0.217391304347826 0.459683794466403
0.217391304347826 0.466798418972332
0.219762845849802 0.466798418972332
0.219762845849802 0.469169960474308
0.222134387351779 0.469169960474308
0.222134387351779 0.471541501976285
0.224901185770751 0.471541501976285
0.227272727272727 0.471541501976285
0.227272727272727 0.478656126482213
0.2300395256917 0.478656126482213
0.2300395256917 0.481422924901186
0.232411067193676 0.481422924901186
0.232411067193676 0.484189723320158
0.232411067193676 0.486561264822134
0.232411067193676 0.489328063241107
0.232411067193676 0.491699604743083
0.235177865612648 0.491699604743083
0.235177865612648 0.494071146245059
0.237944664031621 0.494071146245059
0.240316205533597 0.494071146245059
0.240316205533597 0.496442687747036
0.243083003952569 0.496442687747036
0.243083003952569 0.498814229249012
0.245454545454545 0.498814229249012
0.245454545454545 0.501185770750988
0.247826086956522 0.501185770750988
0.247826086956522 0.505928853754941
0.250197628458498 0.505928853754941
0.250197628458498 0.508300395256917
0.252569169960474 0.508300395256917
0.252569169960474 0.511067193675889
0.252569169960474 0.513438735177866
0.254940711462451 0.513438735177866
0.257707509881423 0.513438735177866
0.257707509881423 0.515810276679842
0.257707509881423 0.518577075098814
0.260474308300395 0.518577075098814
0.262845849802372 0.518577075098814
0.262845849802372 0.525691699604743
0.262845849802372 0.528458498023715
0.262845849802372 0.533201581027668
0.265217391304348 0.533201581027668
0.265217391304348 0.537944664031621
0.2699604743083 0.537944664031621
0.272727272727273 0.537944664031621
0.272727272727273 0.540711462450593
0.272727272727273 0.543083003952569
0.278260869565217 0.543083003952569
0.280632411067194 0.543083003952569
0.280632411067194 0.545849802371541
0.280632411067194 0.550592885375494
0.280632411067194 0.553359683794466
0.280632411067194 0.555731225296443
0.283399209486166 0.555731225296443
0.283399209486166 0.558102766798419
0.285770750988142 0.558102766798419
0.285770750988142 0.560474308300395
0.285770750988142 0.56600790513834
0.285770750988142 0.568379446640316
0.288142292490119 0.568379446640316
0.288142292490119 0.570750988142293
0.290909090909091 0.570750988142293
0.290909090909091 0.573122529644269
0.290909090909091 0.575889328063241
0.293280632411067 0.575889328063241
0.293280632411067 0.578260869565217
0.29604743083004 0.578260869565217
0.29604743083004 0.58300395256917
0.29604743083004 0.585770750988142
0.29604743083004 0.590513833992095
0.298418972332016 0.590513833992095
0.301185770750988 0.590513833992095
0.301185770750988 0.593280632411067
0.303557312252964 0.593280632411067
0.303557312252964 0.59604743083004
0.303557312252964 0.598418972332016
0.305928853754941 0.598418972332016
0.308695652173913 0.598418972332016
0.311067193675889 0.598418972332016
0.311067193675889 0.600790513833992
0.311067193675889 0.603557312252964
0.316600790513834 0.603557312252964
0.31897233201581 0.603557312252964
0.31897233201581 0.605928853754941
0.321739130434783 0.605928853754941
0.331225296442688 0.605928853754941
0.331225296442688 0.61304347826087
0.333596837944664 0.61304347826087
0.333596837944664 0.615415019762846
0.333596837944664 0.618181818181818
0.333596837944664 0.627667984189723
0.33596837944664 0.627667984189723
0.33596837944664 0.634782608695652
0.338735177865613 0.634782608695652
0.338735177865613 0.637549407114624
0.341106719367589 0.637549407114624
0.341106719367589 0.640316205533597
0.341106719367589 0.642687747035573
0.343873517786561 0.642687747035573
0.346245059288538 0.642687747035573
0.346245059288538 0.647430830039526
0.346245059288538 0.650197628458498
0.346245059288538 0.652569169960474
0.34901185770751 0.652569169960474
0.351383399209486 0.652569169960474
0.354150197628459 0.652569169960474
0.356521739130435 0.652569169960474
0.356521739130435 0.654940711462451
0.362055335968379 0.654940711462451
0.362055335968379 0.657312252964427
0.364426877470356 0.657312252964427
0.364426877470356 0.659683794466403
0.369169960474308 0.659683794466403
0.369169960474308 0.664426877470356
0.371541501976285 0.664426877470356
0.371541501976285 0.666798418972332
0.373913043478261 0.666798418972332
0.373913043478261 0.671541501976285
0.378656126482213 0.671541501976285
0.381422924901186 0.671541501976285
0.381422924901186 0.673913043478261
0.381422924901186 0.676679841897233
0.383794466403162 0.676679841897233
0.383794466403162 0.681422924901186
0.386561264822134 0.681422924901186
0.388932806324111 0.681422924901186
0.388932806324111 0.688537549407115
0.391304347826087 0.688537549407115
0.391304347826087 0.693280632411067
0.394071146245059 0.693280632411067
0.394071146245059 0.695652173913043
0.394071146245059 0.698418972332016
0.398814229249012 0.698418972332016
0.398814229249012 0.701185770750988
0.401185770750988 0.701185770750988
0.401185770750988 0.703557312252964
0.40395256916996 0.703557312252964
0.40395256916996 0.705928853754941
0.40395256916996 0.708695652173913
0.408695652173913 0.708695652173913
0.408695652173913 0.718181818181818
0.414229249011858 0.718181818181818
0.414229249011858 0.72094861660079
0.414229249011858 0.723320158102767
0.414229249011858 0.726086956521739
0.416600790513834 0.726086956521739
0.416600790513834 0.730830039525692
0.421343873517787 0.730830039525692
0.421343873517787 0.733596837944664
0.424110671936759 0.733596837944664
0.424110671936759 0.73596837944664
0.424110671936759 0.738735177865613
0.424110671936759 0.741106719367589
0.426877470355731 0.741106719367589
0.426877470355731 0.745849802371542
0.429644268774704 0.745849802371542
0.43201581027668 0.745849802371542
0.43201581027668 0.750592885375494
0.43201581027668 0.753359683794466
0.43201581027668 0.760474308300395
0.43201581027668 0.76600790513834
0.43201581027668 0.770750988142292
0.43201581027668 0.773517786561265
0.43201581027668 0.778260869565217
0.434387351778656 0.778260869565217
0.437154150197628 0.778260869565217
0.437154150197628 0.78300395256917
0.439920948616601 0.78300395256917
0.442292490118577 0.78300395256917
0.442292490118577 0.785770750988142
0.444664031620553 0.785770750988142
0.444664031620553 0.788142292490119
0.44703557312253 0.788142292490119
0.44703557312253 0.790909090909091
0.449802371541502 0.790909090909091
0.452173913043478 0.790909090909091
0.452173913043478 0.793280632411067
0.452173913043478 0.798814229249012
0.454545454545455 0.798814229249012
0.454545454545455 0.803557312252964
0.456916996047431 0.803557312252964
0.456916996047431 0.805928853754941
0.459683794466403 0.805928853754941
0.459683794466403 0.808300395256917
0.459683794466403 0.811067193675889
0.462055335968379 0.811067193675889
0.464822134387352 0.811067193675889
0.469565217391304 0.811067193675889
0.472332015810277 0.811067193675889
0.472332015810277 0.815810276679842
0.474703557312253 0.815810276679842
0.474703557312253 0.818577075098814
0.474703557312253 0.823320158102767
0.474703557312253 0.826086956521739
0.474703557312253 0.828458498023715
0.477075098814229 0.828458498023715
0.479841897233202 0.828458498023715
0.479841897233202 0.830830039525692
0.482213438735178 0.830830039525692
0.48498023715415 0.830830039525692
0.48498023715415 0.833596837944664
0.487351778656126 0.833596837944664
0.487351778656126 0.839130434782609
0.490118577075099 0.839130434782609
0.492490118577075 0.839130434782609
0.492490118577075 0.843873517786561
0.492490118577075 0.846640316205534
0.492490118577075 0.853754940711462
0.497233201581028 0.853754940711462
0.5 0.853754940711462
0.5 0.856126482213439
0.502371541501976 0.856126482213439
0.502371541501976 0.858498023715415
0.505138339920949 0.858498023715415
0.505138339920949 0.860869565217391
0.507509881422925 0.860869565217391
0.507509881422925 0.865612648221344
0.509881422924901 0.865612648221344
0.509881422924901 0.868379446640316
0.512648221343874 0.868379446640316
0.512648221343874 0.875494071146245
0.512648221343874 0.878260869565217
0.51501976284585 0.878260869565217
0.517786561264822 0.878260869565217
0.517786561264822 0.880632411067194
0.520553359683794 0.880632411067194
0.520553359683794 0.885375494071146
0.523320158102767 0.885375494071146
0.523320158102767 0.888142292490119
0.523320158102767 0.890513833992095
0.526086956521739 0.890513833992095
0.526086956521739 0.893280632411067
0.526086956521739 0.895652173913044
0.528458498023715 0.895652173913044
0.528458498023715 0.898418972332016
0.533201581027668 0.898418972332016
0.533201581027668 0.900790513833992
0.535573122529644 0.900790513833992
0.535573122529644 0.905533596837945
0.537944664031621 0.905533596837945
0.537944664031621 0.912648221343873
0.542687747035573 0.912648221343873
0.542687747035573 0.919762845849802
0.545059288537549 0.919762845849802
0.545059288537549 0.929249011857707
0.547430830039526 0.929249011857707
0.547430830039526 0.93201581027668
0.549802371541502 0.93201581027668
0.549802371541502 0.934387351778656
0.552569169960474 0.934387351778656
0.552569169960474 0.936758893280632
0.554940711462451 0.936758893280632
0.554940711462451 0.939525691699605
0.554940711462451 0.941897233201581
0.557707509881423 0.941897233201581
0.557707509881423 0.946640316205534
0.557707509881423 0.949407114624506
0.560079051383399 0.951778656126482
0.562450592885375 0.951778656126482
0.562450592885375 0.956521739130435
0.564822134387352 0.956521739130435
0.564822134387352 0.958893280632411
0.567193675889328 0.958893280632411
0.567193675889328 0.963636363636364
0.567193675889328 0.966403162055336
0.567193675889328 0.968774703557312
0.569565217391304 0.968774703557312
0.572332015810277 0.968774703557312
0.572332015810277 0.971541501976285
0.574703557312253 0.971541501976285
0.574703557312253 0.976284584980237
0.577470355731225 0.976284584980237
0.582213438735178 0.976284584980237
0.582213438735178 0.978656126482213
0.582213438735178 0.981422924901186
0.584584980237154 0.981422924901186
0.584584980237154 0.983794466403162
0.587351778656127 0.983794466403162
0.587351778656127 0.986561264822134
0.592885375494071 0.986561264822134
0.592885375494071 0.989328063241107
0.595652173913043 0.989328063241107
0.59802371541502 0.989328063241107
0.600790513833992 0.989328063241107
0.600790513833992 0.992094861660079
0.603162055335968 0.992094861660079
0.605928853754941 0.992094861660079
0.608300395256917 0.992094861660079
0.608300395256917 0.994861660079051
0.615415019762846 0.994861660079051
0.615415019762846 0.997233201581028
0.618181818181818 0.997233201581028
0.618181818181818 1
0.62094861660079 1
0.630434782608696 1
0.633201581027668 1
0.637944664031621 1
0.640711462450593 1
0.643083003952569 1
0.648616600790514 1
0.65098814229249 1
0.653754940711462 1
0.665612648221344 1
0.668379446640316 1
0.675494071146245 1
0.678260869565217 1
0.68300395256917 1
0.685770750988142 1
0.690513833992095 1
1 1
};
\addlegendentry{C= [1,8] AUC = 0.73}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0 0.00247933884297521
0.00289256198347107 0.00247933884297521
0.00289256198347107 0.00537190082644628
0.00289256198347107 0.0103305785123967
0.00537190082644628 0.0103305785123967
0.00537190082644628 0.0202479338842975
0.00537190082644628 0.0260330578512397
0.00537190082644628 0.0285123966942149
0.00826446280991736 0.0285123966942149
0.00826446280991736 0.034297520661157
0.0107438016528926 0.034297520661157
0.0107438016528926 0.0367768595041322
0.0107438016528926 0.0396694214876033
0.0132231404958678 0.0396694214876033
0.0132231404958678 0.0425619834710744
0.0161157024793388 0.0425619834710744
0.0161157024793388 0.0454545454545455
0.0161157024793388 0.0504132231404959
0.0161157024793388 0.0533057851239669
0.0161157024793388 0.065702479338843
0.0161157024793388 0.068595041322314
0.0161157024793388 0.0710743801652893
0.0185950413223141 0.0710743801652893
0.0185950413223141 0.0768595041322314
0.0185950413223141 0.0818181818181818
0.0185950413223141 0.0847107438016529
0.0185950413223141 0.0871900826446281
0.0214876033057851 0.0871900826446281
0.0214876033057851 0.0900826446280992
0.0214876033057851 0.0975206611570248
0.0214876033057851 0.103305785123967
0.0239669421487603 0.103305785123967
0.0239669421487603 0.106198347107438
0.0239669421487603 0.113636363636364
0.0264462809917355 0.113636363636364
0.0264462809917355 0.116528925619835
0.0289256198347107 0.116528925619835
0.0289256198347107 0.121487603305785
0.0289256198347107 0.124380165289256
0.0289256198347107 0.131818181818182
0.0289256198347107 0.134710743801653
0.0289256198347107 0.137190082644628
0.0347107438016529 0.137190082644628
0.0371900826446281 0.137190082644628
0.0371900826446281 0.139669421487603
0.0400826446280992 0.139669421487603
0.0400826446280992 0.142148760330579
0.0425619834710744 0.142148760330579
0.0425619834710744 0.147107438016529
0.0425619834710744 0.155785123966942
0.0450413223140496 0.155785123966942
0.0450413223140496 0.158264462809917
0.0475206611570248 0.158264462809917
0.0475206611570248 0.161157024793388
0.0475206611570248 0.168595041322314
0.0524793388429752 0.168595041322314
0.0524793388429752 0.174380165289256
0.0524793388429752 0.181818181818182
0.0524793388429752 0.184710743801653
0.0553719008264463 0.184710743801653
0.0553719008264463 0.189669421487603
0.0553719008264463 0.192561983471074
0.0582644628099174 0.192561983471074
0.0582644628099174 0.197520661157025
0.0582644628099174 0.200413223140496
0.0582644628099174 0.205371900826446
0.0607438016528926 0.205371900826446
0.0636363636363636 0.205371900826446
0.0636363636363636 0.208264462809917
0.0636363636363636 0.210743801652893
0.0636363636363636 0.219421487603306
0.0636363636363636 0.221900826446281
0.0665289256198347 0.221900826446281
0.0665289256198347 0.224380165289256
0.0690082644628099 0.224380165289256
0.0690082644628099 0.227272727272727
0.0714876033057851 0.227272727272727
0.0714876033057851 0.230165289256198
0.0714876033057851 0.232644628099174
0.0739669421487603 0.232644628099174
0.0739669421487603 0.242561983471074
0.0739669421487603 0.245454545454545
0.0789256198347107 0.245454545454545
0.0789256198347107 0.247933884297521
0.0814049586776859 0.247933884297521
0.0814049586776859 0.255371900826446
0.0814049586776859 0.258264462809917
0.0814049586776859 0.270661157024793
0.0814049586776859 0.273553719008264
0.0814049586776859 0.278512396694215
0.084297520661157 0.278512396694215
0.0867768595041322 0.278512396694215
0.0867768595041322 0.281404958677686
0.0896694214876033 0.281404958677686
0.0896694214876033 0.284297520661157
0.0896694214876033 0.286776859504132
0.0896694214876033 0.289669421487603
0.0896694214876033 0.292148760330579
0.0925619834710744 0.292148760330579
0.0950413223140496 0.292148760330579
0.0950413223140496 0.29504132231405
0.0950413223140496 0.297520661157025
0.0950413223140496 0.300413223140496
0.1 0.300413223140496
0.1 0.303305785123967
0.102479338842975 0.303305785123967
0.102479338842975 0.308264462809917
0.10495867768595 0.308264462809917
0.10495867768595 0.319834710743802
0.10495867768595 0.324793388429752
0.10495867768595 0.327685950413223
0.10495867768595 0.330165289256198
0.107851239669421 0.330165289256198
0.107851239669421 0.335123966942149
0.107851239669421 0.33801652892562
0.107851239669421 0.340495867768595
0.110743801652893 0.340495867768595
0.118181818181818 0.340495867768595
0.118181818181818 0.355371900826446
0.120661157024793 0.355371900826446
0.120661157024793 0.357851239669422
0.120661157024793 0.363636363636364
0.123140495867769 0.363636363636364
0.12603305785124 0.363636363636364
0.12603305785124 0.366115702479339
0.128512396694215 0.366115702479339
0.128512396694215 0.368595041322314
0.13099173553719 0.368595041322314
0.133884297520661 0.368595041322314
0.133884297520661 0.371487603305785
0.136363636363636 0.371487603305785
0.136363636363636 0.374380165289256
0.136363636363636 0.379338842975207
0.138842975206612 0.379338842975207
0.138842975206612 0.381818181818182
0.138842975206612 0.384710743801653
0.138842975206612 0.389669421487603
0.141322314049587 0.389669421487603
0.141322314049587 0.392148760330578
0.144214876033058 0.392148760330578
0.144214876033058 0.394628099173554
0.147107438016529 0.394628099173554
0.147107438016529 0.397107438016529
0.15 0.397107438016529
0.152479338842975 0.397107438016529
0.152479338842975 0.4
0.152479338842975 0.402479338842975
0.152479338842975 0.408264462809917
0.15495867768595 0.408264462809917
0.15495867768595 0.410743801652893
0.157438016528926 0.410743801652893
0.157438016528926 0.413223140495868
0.157438016528926 0.416115702479339
0.159917355371901 0.416115702479339
0.159917355371901 0.428512396694215
0.159917355371901 0.431404958677686
0.162396694214876 0.431404958677686
0.162396694214876 0.433884297520661
0.162396694214876 0.436776859504132
0.162396694214876 0.439256198347107
0.162396694214876 0.442148760330579
0.164876033057851 0.442148760330579
0.164876033057851 0.447933884297521
0.164876033057851 0.450413223140496
0.167768595041322 0.450413223140496
0.167768595041322 0.453305785123967
0.167768595041322 0.455785123966942
0.170661157024793 0.455785123966942
0.170661157024793 0.458677685950413
0.170661157024793 0.463636363636364
0.173140495867769 0.463636363636364
0.173140495867769 0.466528925619835
0.173140495867769 0.46900826446281
0.173140495867769 0.471900826446281
0.173140495867769 0.476859504132231
0.175619834710744 0.476859504132231
0.175619834710744 0.488429752066116
0.175619834710744 0.490909090909091
0.180578512396694 0.490909090909091
0.180578512396694 0.493388429752066
0.180578512396694 0.496280991735537
0.180578512396694 0.506198347107438
0.183471074380165 0.506198347107438
0.183471074380165 0.509090909090909
0.188429752066116 0.509090909090909
0.188429752066116 0.51900826446281
0.188429752066116 0.521900826446281
0.188429752066116 0.524380165289256
0.191322314049587 0.524380165289256
0.191322314049587 0.526859504132231
0.191322314049587 0.529752066115702
0.191322314049587 0.532231404958678
0.194214876033058 0.532231404958678
0.194214876033058 0.534710743801653
0.194214876033058 0.537603305785124
0.194214876033058 0.540082644628099
0.194214876033058 0.545867768595041
0.194214876033058 0.548347107438017
0.194214876033058 0.551239669421488
0.194214876033058 0.556198347107438
0.194214876033058 0.559090909090909
0.196694214876033 0.559090909090909
0.196694214876033 0.561570247933884
0.196694214876033 0.564462809917355
0.201652892561983 0.564462809917355
0.201652892561983 0.569421487603306
0.201652892561983 0.575206611570248
0.201652892561983 0.577685950413223
0.204545454545455 0.577685950413223
0.204545454545455 0.585123966942149
0.20702479338843 0.585123966942149
0.20702479338843 0.587603305785124
0.209504132231405 0.587603305785124
0.209504132231405 0.592561983471074
0.21198347107438 0.592561983471074
0.214876033057851 0.592561983471074
0.214876033057851 0.59504132231405
0.214876033057851 0.597933884297521
0.217768595041322 0.597933884297521
0.217768595041322 0.600413223140496
0.222727272727273 0.600413223140496
0.222727272727273 0.609090909090909
0.222727272727273 0.611570247933884
0.230165289256198 0.611570247933884
0.230165289256198 0.614462809917355
0.235950413223141 0.614462809917355
0.235950413223141 0.616942148760331
0.235950413223141 0.619834710743802
0.238429752066116 0.619834710743802
0.241322314049587 0.619834710743802
0.241322314049587 0.622727272727273
0.244214876033058 0.622727272727273
0.246694214876033 0.622727272727273
0.246694214876033 0.625619834710744
0.255371900826446 0.625619834710744
0.255371900826446 0.628512396694215
0.261157024793388 0.628512396694215
0.261157024793388 0.640909090909091
0.261157024793388 0.643801652892562
0.263636363636364 0.643801652892562
0.263636363636364 0.653719008264463
0.266528925619835 0.653719008264463
0.266528925619835 0.656198347107438
0.266528925619835 0.66198347107438
0.266528925619835 0.664462809917355
0.26900826446281 0.664462809917355
0.271900826446281 0.664462809917355
0.279338842975207 0.664462809917355
0.279338842975207 0.667355371900826
0.279338842975207 0.669834710743802
0.284297520661157 0.669834710743802
0.284297520661157 0.672727272727273
0.284297520661157 0.682644628099174
0.286776859504132 0.682644628099174
0.286776859504132 0.685123966942149
0.286776859504132 0.68801652892562
0.289256198347107 0.68801652892562
0.29504132231405 0.68801652892562
0.29504132231405 0.690495867768595
0.29504132231405 0.693388429752066
0.29504132231405 0.695867768595041
0.29504132231405 0.698760330578512
0.297933884297521 0.698760330578512
0.297933884297521 0.701239669421488
0.300826446280992 0.701239669421488
0.303305785123967 0.701239669421488
0.303305785123967 0.706198347107438
0.306198347107438 0.706198347107438
0.306198347107438 0.713636363636364
0.306198347107438 0.716528925619835
0.308677685950413 0.716528925619835
0.308677685950413 0.721487603305785
0.311570247933884 0.721487603305785
0.311570247933884 0.724380165289256
0.311570247933884 0.726859504132231
0.314462809917355 0.726859504132231
0.316942148760331 0.726859504132231
0.316942148760331 0.729338842975207
0.319834710743802 0.729338842975207
0.319834710743802 0.731818181818182
0.322314049586777 0.731818181818182
0.322314049586777 0.734710743801653
0.322314049586777 0.737190082644628
0.325206611570248 0.737190082644628
0.325206611570248 0.739669421487603
0.327685950413223 0.739669421487603
0.327685950413223 0.742561983471074
0.330165289256198 0.742561983471074
0.330165289256198 0.74504132231405
0.333057851239669 0.74504132231405
0.333057851239669 0.753719008264463
0.335537190082645 0.753719008264463
0.335537190082645 0.759504132231405
0.340495867768595 0.759504132231405
0.343388429752066 0.759504132231405
0.343388429752066 0.769421487603306
0.345867768595041 0.769421487603306
0.348760330578512 0.769421487603306
0.348760330578512 0.772314049586777
0.353719008264463 0.772314049586777
0.353719008264463 0.774793388429752
0.353719008264463 0.780578512396694
0.353719008264463 0.785537190082645
0.353719008264463 0.788429752066116
0.353719008264463 0.800826446280992
0.353719008264463 0.803719008264463
0.361157024793388 0.803719008264463
0.361157024793388 0.806198347107438
0.366115702479339 0.806198347107438
0.366115702479339 0.811157024793388
0.368595041322314 0.811157024793388
0.368595041322314 0.814049586776859
0.368595041322314 0.816528925619835
0.368595041322314 0.819421487603306
0.368595041322314 0.821900826446281
0.371074380165289 0.821900826446281
0.371074380165289 0.824380165289256
0.371074380165289 0.827272727272727
0.382644628099174 0.827272727272727
0.382644628099174 0.830165289256198
0.382644628099174 0.835123966942149
0.382644628099174 0.83801652892562
0.385537190082645 0.83801652892562
0.390495867768595 0.83801652892562
0.390495867768595 0.840909090909091
0.390495867768595 0.843388429752066
0.39297520661157 0.843388429752066
0.39297520661157 0.846280991735537
0.39297520661157 0.848760330578512
0.39297520661157 0.851652892561984
0.39297520661157 0.854132231404959
0.39297520661157 0.85702479338843
0.39297520661157 0.859504132231405
0.395867768595041 0.859504132231405
0.400826446280992 0.859504132231405
0.400826446280992 0.86198347107438
0.403305785123967 0.86198347107438
0.403305785123967 0.864462809917355
0.403305785123967 0.867355371900826
0.403305785123967 0.877272727272727
0.405785123966942 0.877272727272727
0.405785123966942 0.892148760330579
0.405785123966942 0.89504132231405
0.410743801652893 0.89504132231405
0.410743801652893 0.897520661157025
0.413223140495868 0.897520661157025
0.413223140495868 0.9
0.418181818181818 0.9
0.421074380165289 0.9
0.421074380165289 0.908677685950413
0.423553719008264 0.908677685950413
0.423553719008264 0.911157024793388
0.429338842975207 0.911157024793388
0.429338842975207 0.913636363636364
0.431818181818182 0.913636363636364
0.440495867768595 0.913636363636364
0.44297520661157 0.913636363636364
0.44297520661157 0.923553719008264
0.445867768595041 0.923553719008264
0.445867768595041 0.926446280991736
0.448760330578512 0.926446280991736
0.453719008264463 0.926446280991736
0.453719008264463 0.928925619834711
0.456611570247934 0.928925619834711
0.456611570247934 0.931818181818182
0.461570247933884 0.931818181818182
0.461570247933884 0.934297520661157
0.461570247933884 0.937190082644628
0.461570247933884 0.939669421487603
0.461570247933884 0.942561983471074
0.464049586776859 0.942561983471074
0.464049586776859 0.945454545454545
0.464049586776859 0.950413223140496
0.466942148760331 0.950413223140496
0.466942148760331 0.952892561983471
0.466942148760331 0.955785123966942
0.471900826446281 0.955785123966942
0.471900826446281 0.958264462809917
0.476859504132231 0.958264462809917
0.476859504132231 0.961157024793388
0.482644628099174 0.961157024793388
0.485123966942149 0.961157024793388
0.485123966942149 0.963636363636364
0.485123966942149 0.966528925619835
0.485123966942149 0.96900826446281
0.48801652892562 0.96900826446281
0.48801652892562 0.971487603305785
0.490495867768595 0.971487603305785
0.490495867768595 0.976446280991736
0.49297520661157 0.976446280991736
0.498760330578512 0.976446280991736
0.498760330578512 0.979338842975207
0.506198347107438 0.979338842975207
0.506198347107438 0.981818181818182
0.506198347107438 0.984710743801653
0.506198347107438 0.987190082644628
0.508677685950413 0.987190082644628
0.508677685950413 0.989669421487603
0.513636363636364 0.989669421487603
0.513636363636364 0.992148760330579
0.516528925619835 0.992148760330579
0.521487603305785 0.992148760330579
0.524380165289256 0.992148760330579
0.529338842975207 0.992148760330579
0.532231404958678 0.992148760330579
0.532231404958678 0.994628099173554
0.535123966942149 0.994628099173554
0.54504132231405 0.994628099173554
0.54504132231405 0.997107438016529
0.559917355371901 0.997107438016529
0.559917355371901 1
0.572314049586777 1
0.575206611570248 1
0.577685950413223 1
0.580578512396694 1
0.590495867768595 1
0.596280991735537 1
0.598760330578512 1
0.601652892561984 1
0.604132231404959 1
0.609917355371901 1
0.612396694214876 1
0.615289256198347 1
0.617768595041322 1
0.620661157024793 1
1 1
};
\addlegendentry{C= [0,6] AUC = 0.79}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0 0.002734375
0 0.013671875
0 0.016015625
0 0.026953125
0 0.029296875
0 0.04296875
0 0.0453125
0.00234375 0.0453125
0.00234375 0.048046875
0.005078125 0.048046875
0.005078125 0.05078125
0.005078125 0.053125
0.005078125 0.055859375
0.005078125 0.058203125
0.005078125 0.0609375
0.005078125 0.065625
0.005078125 0.073828125
0.005078125 0.076171875
0.0078125 0.076171875
0.0078125 0.07890625
0.0078125 0.08125
0.0078125 0.08671875
0.01015625 0.08671875
0.01015625 0.0921875
0.0125 0.0921875
0.015234375 0.0921875
0.015234375 0.094921875
0.01796875 0.094921875
0.02265625 0.094921875
0.02265625 0.103125
0.02265625 0.10546875
0.025390625 0.10546875
0.025390625 0.108203125
0.025390625 0.110546875
0.025390625 0.11328125
0.028125 0.11328125
0.028125 0.126953125
0.030859375 0.126953125
0.030859375 0.129296875
0.03359375 0.129296875
0.03359375 0.131640625
0.03359375 0.137109375
0.036328125 0.137109375
0.036328125 0.139453125
0.036328125 0.14765625
0.0390625 0.14765625
0.0390625 0.150390625
0.041796875 0.150390625
0.041796875 0.155859375
0.04453125 0.155859375
0.04453125 0.15859375
0.04453125 0.1609375
0.04453125 0.163671875
0.046875 0.163671875
0.046875 0.169140625
0.055078125 0.169140625
0.057421875 0.169140625
0.06015625 0.169140625
0.06015625 0.171484375
0.06015625 0.17421875
0.06015625 0.1765625
0.06015625 0.184765625
0.06015625 0.187109375
0.0625 0.187109375
0.0625 0.189453125
0.0625 0.1921875
0.065234375 0.1921875
0.065234375 0.19921875
0.067578125 0.19921875
0.067578125 0.2015625
0.0703125 0.2015625
0.0703125 0.20390625
0.073046875 0.20390625
0.073046875 0.20859375
0.073046875 0.2140625
0.075390625 0.2140625
0.075390625 0.22109375
0.075390625 0.223828125
0.075390625 0.228515625
0.077734375 0.228515625
0.077734375 0.233984375
0.077734375 0.236328125
0.077734375 0.2390625
0.077734375 0.24375
0.077734375 0.246484375
0.077734375 0.248828125
0.083203125 0.248828125
0.083203125 0.2515625
0.083203125 0.25390625
0.085546875 0.25390625
0.085546875 0.25625
0.092578125 0.25625
0.0953125 0.25625
0.0953125 0.258984375
0.09765625 0.258984375
0.09765625 0.263671875
0.10234375 0.263671875
0.10234375 0.268359375
0.10234375 0.27109375
0.105078125 0.27109375
0.105078125 0.2734375
0.1078125 0.2734375
0.1078125 0.276171875
0.1078125 0.278515625
0.1078125 0.28125
0.1078125 0.28359375
0.1078125 0.2890625
0.1078125 0.29140625
0.1078125 0.294140625
0.11015625 0.294140625
0.11015625 0.301171875
0.1125 0.301171875
0.1125 0.30390625
0.1125 0.315625
0.1125 0.318359375
0.1125 0.323046875
0.1125 0.32578125
0.1125 0.3375
0.11484375 0.3375
0.11484375 0.3421875
0.117578125 0.3421875
0.117578125 0.3515625
0.117578125 0.35703125
0.117578125 0.359375
0.117578125 0.362109375
0.117578125 0.369140625
0.117578125 0.371875
0.117578125 0.37421875
0.1203125 0.37421875
0.1203125 0.3859375
0.1203125 0.388671875
0.1203125 0.393359375
0.1203125 0.39609375
0.1203125 0.3984375
0.123046875 0.3984375
0.123046875 0.40078125
0.123046875 0.403515625
0.125390625 0.403515625
0.125390625 0.410546875
0.125390625 0.416015625
0.125390625 0.418359375
0.130078125 0.418359375
0.130078125 0.42109375
0.130078125 0.42578125
0.130078125 0.428515625
0.134765625 0.428515625
0.1375 0.428515625
0.13984375 0.428515625
0.13984375 0.43125
0.13984375 0.43359375
0.142578125 0.43359375
0.142578125 0.4359375
0.144921875 0.4359375
0.144921875 0.44140625
0.144921875 0.44375
0.147265625 0.44375
0.15 0.44375
0.15234375 0.44375
0.15234375 0.44609375
0.1546875 0.44609375
0.1546875 0.4515625
0.1546875 0.4609375
0.15703125 0.4609375
0.15703125 0.46328125
0.159375 0.46328125
0.159375 0.4703125
0.1640625 0.4703125
0.1640625 0.47265625
0.16640625 0.47265625
0.16640625 0.4796875
0.16875 0.4796875
0.16875 0.484375
0.16875 0.487109375
0.16875 0.489453125
0.16875 0.4921875
0.16875 0.5015625
0.171484375 0.5015625
0.171484375 0.50625
0.17421875 0.50625
0.17421875 0.508984375
0.18125 0.508984375
0.18125 0.516015625
0.18125 0.51875
0.18125 0.5234375
0.18125 0.52890625
0.18125 0.53828125
0.18125 0.541015625
0.18359375 0.541015625
0.18359375 0.548046875
0.1859375 0.548046875
0.1859375 0.552734375
0.1859375 0.55546875
0.1859375 0.56484375
0.18828125 0.56484375
0.18828125 0.567578125
0.18828125 0.569921875
0.191015625 0.569921875
0.193359375 0.569921875
0.193359375 0.581640625
0.195703125 0.581640625
0.195703125 0.583984375
0.198046875 0.583984375
0.198046875 0.589453125
0.198046875 0.591796875
0.200390625 0.591796875
0.200390625 0.594140625
0.203125 0.594140625
0.203125 0.596484375
0.203125 0.59921875
0.2078125 0.59921875
0.210546875 0.59921875
0.210546875 0.60390625
0.210546875 0.606640625
0.21328125 0.606640625
0.21328125 0.608984375
0.21796875 0.608984375
0.220703125 0.608984375
0.223046875 0.608984375
0.223046875 0.61171875
0.223046875 0.61640625
0.225390625 0.61640625
0.225390625 0.619140625
0.227734375 0.619140625
0.227734375 0.621484375
0.23046875 0.621484375
0.23046875 0.628515625
0.23046875 0.63125
0.2328125 0.63125
0.235546875 0.63125
0.235546875 0.6453125
0.23828125 0.6453125
0.240625 0.6453125
0.240625 0.65
0.24296875 0.65
0.24296875 0.652734375
0.24296875 0.669140625
0.245703125 0.669140625
0.245703125 0.676171875
0.245703125 0.67890625
0.245703125 0.68125
0.250390625 0.68125
0.250390625 0.683984375
0.252734375 0.683984375
0.252734375 0.693359375
0.252734375 0.69609375
0.25546875 0.69609375
0.25546875 0.7015625
0.2578125 0.7015625
0.260546875 0.7015625
0.262890625 0.7015625
0.262890625 0.704296875
0.267578125 0.704296875
0.267578125 0.706640625
0.269921875 0.706640625
0.269921875 0.709375
0.269921875 0.71875
0.269921875 0.72421875
0.269921875 0.7265625
0.272265625 0.7265625
0.275 0.7265625
0.275 0.73125
0.27734375 0.73125
0.27734375 0.733984375
0.27734375 0.736328125
0.27734375 0.7390625
0.27734375 0.74609375
0.27734375 0.748828125
0.27734375 0.753515625
0.280078125 0.753515625
0.282421875 0.753515625
0.28515625 0.753515625
0.28515625 0.758203125
0.2875 0.758203125
0.2875 0.762890625
0.2875 0.768359375
0.2875 0.773046875
0.290234375 0.773046875
0.292578125 0.773046875
0.292578125 0.775390625
0.294921875 0.775390625
0.294921875 0.777734375
0.294921875 0.788671875
0.294921875 0.791015625
0.294921875 0.79375
0.294921875 0.7984375
0.299609375 0.7984375
0.299609375 0.8078125
0.301953125 0.8078125
0.301953125 0.8125
0.304296875 0.8125
0.304296875 0.821875
0.306640625 0.821875
0.309375 0.821875
0.309375 0.824609375
0.3140625 0.824609375
0.3140625 0.826953125
0.31640625 0.826953125
0.31640625 0.8296875
0.31640625 0.83203125
0.31640625 0.834765625
0.328125 0.834765625
0.33359375 0.834765625
0.33359375 0.837109375
0.33359375 0.83984375
0.33359375 0.8421875
0.336328125 0.8421875
0.336328125 0.84453125
0.3390625 0.84453125
0.3390625 0.846875
0.34453125 0.846875
0.346875 0.846875
0.35234375 0.846875
0.3546875 0.846875
0.3546875 0.849609375
0.36015625 0.849609375
0.36015625 0.85234375
0.36484375 0.85234375
0.36484375 0.8546875
0.3671875 0.8546875
0.3671875 0.857421875
0.371875 0.857421875
0.371875 0.864453125
0.37421875 0.864453125
0.37421875 0.8671875
0.37421875 0.86953125
0.37890625 0.86953125
0.37890625 0.871875
0.3859375 0.871875
0.3859375 0.8765625
0.388671875 0.8765625
0.388671875 0.879296875
0.39140625 0.879296875
0.39140625 0.88203125
0.39140625 0.884375
0.394140625 0.884375
0.394140625 0.88671875
0.394140625 0.889453125
0.399609375 0.889453125
0.399609375 0.8921875
0.401953125 0.8921875
0.407421875 0.8921875
0.407421875 0.894921875
0.407421875 0.897265625
0.41015625 0.897265625
0.41015625 0.90546875
0.41015625 0.9078125
0.41015625 0.910546875
0.4125 0.910546875
0.4125 0.91328125
0.41484375 0.91328125
0.41484375 0.921484375
0.417578125 0.921484375
0.417578125 0.92421875
0.419921875 0.92421875
0.425390625 0.92421875
0.425390625 0.926953125
0.427734375 0.926953125
0.427734375 0.929296875
0.433203125 0.929296875
0.433203125 0.93203125
0.4359375 0.93203125
0.43828125 0.93203125
0.43828125 0.934765625
0.446484375 0.934765625
0.446484375 0.9375
0.44921875 0.9375
0.44921875 0.93984375
0.4515625 0.93984375
0.4515625 0.9421875
0.454296875 0.9421875
0.454296875 0.946875
0.45703125 0.946875
0.45703125 0.94921875
0.45703125 0.957421875
0.459375 0.957421875
0.459375 0.959765625
0.459375 0.9625
0.462109375 0.9625
0.464453125 0.9625
0.464453125 0.96796875
0.466796875 0.96796875
0.466796875 0.9703125
0.466796875 0.973046875
0.46953125 0.973046875
0.46953125 0.975390625
0.471875 0.975390625
0.471875 0.980859375
0.4765625 0.980859375
0.4765625 0.990234375
0.47890625 0.990234375
0.481640625 0.990234375
0.481640625 0.99296875
0.486328125 0.99296875
0.4890625 0.99296875
0.49375 0.99296875
0.49375 0.9953125
0.4984375 0.9953125
0.4984375 0.99765625
0.501171875 0.99765625
0.503515625 0.99765625
0.503515625 1
0.508203125 1
0.519140625 1
0.526171875 1
0.534375 1
0.54140625 1
0.544140625 1
0.548828125 1
0.56796875 1
0.5703125 1
1 1
};
\addlegendentry{C= [7,9] AUC = 0.81}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0 0.00281124497991968
0 0.00562248995983936
0.00240963855421687 0.00562248995983936
0.00240963855421687 0.00803212851405622
0.00240963855421687 0.0108433734939759
0.00240963855421687 0.0132530120481928
0.00240963855421687 0.0188755020080321
0.00803212851405622 0.0188755020080321
0.00803212851405622 0.021285140562249
0.00803212851405622 0.0240963855421687
0.0108433734939759 0.0240963855421687
0.0108433734939759 0.0265060240963855
0.0108433734939759 0.0293172690763052
0.0132530120481928 0.0293172690763052
0.0132530120481928 0.0317269076305221
0.0132530120481928 0.0373493975903614
0.0132530120481928 0.0469879518072289
0.0132530120481928 0.0497991967871486
0.0132530120481928 0.0546184738955823
0.0156626506024096 0.0546184738955823
0.0156626506024096 0.057429718875502
0.0156626506024096 0.0622489959839357
0.0180722891566265 0.0622489959839357
0.0180722891566265 0.0646586345381526
0.0180722891566265 0.0674698795180723
0.0180722891566265 0.0746987951807229
0.0180722891566265 0.0775100401606426
0.0180722891566265 0.0823293172690763
0.0180722891566265 0.085140562248996
0.0180722891566265 0.0971887550200803
0.0180722891566265 0.1
0.0180722891566265 0.102409638554217
0.027710843373494 0.102409638554217
0.027710843373494 0.107228915662651
0.0305220883534137 0.107228915662651
0.0329317269076305 0.107228915662651
0.0329317269076305 0.112048192771084
0.0357429718875502 0.112048192771084
0.0357429718875502 0.114859437751004
0.0385542168674699 0.114859437751004
0.0385542168674699 0.119678714859438
0.0385542168674699 0.122489959839357
0.0433734939759036 0.122489959839357
0.0433734939759036 0.124899598393574
0.0433734939759036 0.127710843373494
0.0433734939759036 0.134939759036145
0.0433734939759036 0.137751004016064
0.0433734939759036 0.142570281124498
0.0433734939759036 0.145381526104418
0.0457831325301205 0.145381526104418
0.0457831325301205 0.147791164658635
0.0457831325301205 0.150602409638554
0.0457831325301205 0.155421686746988
0.0506024096385542 0.155421686746988
0.0506024096385542 0.160240963855422
0.0506024096385542 0.163052208835341
0.0530120481927711 0.163052208835341
0.0530120481927711 0.168674698795181
0.0554216867469879 0.168674698795181
0.0554216867469879 0.175903614457831
0.0578313253012048 0.175903614457831
0.0578313253012048 0.178714859437751
0.0602409638554217 0.178714859437751
0.0602409638554217 0.185943775100402
0.0602409638554217 0.188755020080321
0.0602409638554217 0.193574297188755
0.0626506024096386 0.193574297188755
0.0626506024096386 0.203212851405622
0.0650602409638554 0.203212851405622
0.0650602409638554 0.206024096385542
0.0650602409638554 0.208433734939759
0.0650602409638554 0.211244979919679
0.0674698795180723 0.211244979919679
0.0674698795180723 0.214056224899598
0.0698795180722892 0.214056224899598
0.0698795180722892 0.221285140562249
0.0698795180722892 0.226907630522088
0.0698795180722892 0.234136546184739
0.072289156626506 0.234136546184739
0.072289156626506 0.24136546184739
0.0746987951807229 0.24136546184739
0.0746987951807229 0.244176706827309
0.0746987951807229 0.256224899598394
0.0771084337349398 0.256224899598394
0.0771084337349398 0.259036144578313
0.0771084337349398 0.26144578313253
0.0771084337349398 0.26425702811245
0.0795180722891566 0.26425702811245
0.0795180722891566 0.267068273092369
0.0795180722891566 0.276706827309237
0.0795180722891566 0.279518072289157
0.0819277108433735 0.279518072289157
0.0819277108433735 0.281927710843373
0.0819277108433735 0.284738955823293
0.0819277108433735 0.28714859437751
0.0843373493975904 0.28714859437751
0.0843373493975904 0.289558232931727
0.0843373493975904 0.292369477911647
0.0843373493975904 0.294779116465863
0.0843373493975904 0.297590361445783
0.0843373493975904 0.307228915662651
0.0843373493975904 0.31285140562249
0.0843373493975904 0.320080321285141
0.08714859437751 0.320080321285141
0.0895582329317269 0.320080321285141
0.0895582329317269 0.327309236947791
0.0923694779116466 0.327309236947791
0.0923694779116466 0.344176706827309
0.0947791164658635 0.344176706827309
0.0947791164658635 0.348995983935743
0.0947791164658635 0.351807228915663
0.0947791164658635 0.356626506024096
0.0947791164658635 0.362248995983936
0.0947791164658635 0.364658634538153
0.0971887550200803 0.364658634538153
0.0971887550200803 0.367469879518072
0.0971887550200803 0.369879518072289
0.0995983935742972 0.369879518072289
0.0995983935742972 0.372289156626506
0.102409638554217 0.372289156626506
0.104819277108434 0.372289156626506
0.107630522088353 0.372289156626506
0.107630522088353 0.377911646586345
0.107630522088353 0.380321285140562
0.112449799196787 0.380321285140562
0.112449799196787 0.385140562248996
0.114859437751004 0.385140562248996
0.114859437751004 0.387951807228916
0.114859437751004 0.395180722891566
0.114859437751004 0.397991967871486
0.114859437751004 0.407630522088353
0.114859437751004 0.410441767068273
0.114859437751004 0.41285140562249
0.117670682730924 0.41285140562249
0.120080321285141 0.41285140562249
0.120080321285141 0.415261044176707
0.122489959839357 0.415261044176707
0.125301204819277 0.415261044176707
0.125301204819277 0.417670682730924
0.127710843373494 0.417670682730924
0.127710843373494 0.420080321285141
0.127710843373494 0.42289156626506
0.127710843373494 0.427710843373494
0.130120481927711 0.427710843373494
0.130120481927711 0.430120481927711
0.132931726907631 0.430120481927711
0.132931726907631 0.432530120481928
0.132931726907631 0.438152610441767
0.132931726907631 0.442971887550201
0.135341365461847 0.442971887550201
0.143775100401606 0.442971887550201
0.146184738955823 0.442971887550201
0.146184738955823 0.447791164658635
0.148995983935743 0.447791164658635
0.148995983935743 0.450602409638554
0.148995983935743 0.460240963855422
0.148995983935743 0.463052208835341
0.15140562248996 0.463052208835341
0.15140562248996 0.465461847389558
0.15140562248996 0.468273092369478
0.153815261044177 0.468273092369478
0.153815261044177 0.470682730923695
0.161044176706827 0.470682730923695
0.161044176706827 0.473092369477912
0.161044176706827 0.481526104417671
0.163855421686747 0.481526104417671
0.163855421686747 0.488755020080321
0.163855421686747 0.491566265060241
0.166265060240964 0.491566265060241
0.166265060240964 0.494377510040161
0.166265060240964 0.496787148594378
0.169076305220884 0.496787148594378
0.1714859437751 0.496787148594378
0.17429718875502 0.496787148594378
0.17429718875502 0.504016064257028
0.17710843373494 0.504016064257028
0.17710843373494 0.506827309236948
0.179919678714859 0.506827309236948
0.179919678714859 0.511646586345382
0.182730923694779 0.511646586345382
0.182730923694779 0.514056224899598
0.182730923694779 0.519678714859438
0.182730923694779 0.522088353413655
0.182730923694779 0.527710843373494
0.182730923694779 0.532530120481928
0.185140562248996 0.532530120481928
0.185140562248996 0.535341365461847
0.185140562248996 0.537751004016064
0.185140562248996 0.540562248995984
0.185140562248996 0.545381526104418
0.187550200803213 0.545381526104418
0.187550200803213 0.548192771084337
0.187550200803213 0.553012048192771
0.18995983935743 0.553012048192771
0.18995983935743 0.555823293172691
0.18995983935743 0.560642570281125
0.18995983935743 0.563453815261044
0.192369477911647 0.563453815261044
0.192369477911647 0.566265060240964
0.19718875502008 0.566265060240964
0.19718875502008 0.568674698795181
0.199598393574297 0.568674698795181
0.199598393574297 0.571084337349398
0.202008032128514 0.571084337349398
0.202008032128514 0.578313253012048
0.204417670682731 0.578313253012048
0.204417670682731 0.580722891566265
0.207228915662651 0.580722891566265
0.207228915662651 0.583132530120482
0.207228915662651 0.585943775100402
0.209638554216867 0.585943775100402
0.209638554216867 0.588353413654618
0.212449799196787 0.588353413654618
0.212449799196787 0.591164658634538
0.214859437751004 0.591164658634538
0.214859437751004 0.593574297188755
0.214859437751004 0.596385542168675
0.219678714859438 0.596385542168675
0.219678714859438 0.598795180722892
0.219678714859438 0.601606425702811
0.219678714859438 0.604016064257028
0.222489959839357 0.604016064257028
0.222489959839357 0.606827309236948
0.222489959839357 0.609236947791165
0.225301204819277 0.609236947791165
0.225301204819277 0.611646586345381
0.225301204819277 0.614457831325301
0.225301204819277 0.619277108433735
0.227710843373494 0.619277108433735
0.230522088353414 0.619277108433735
0.230522088353414 0.621686746987952
0.230522088353414 0.624497991967871
0.233333333333333 0.624497991967871
0.233333333333333 0.627309236947791
0.233333333333333 0.629718875502008
0.233333333333333 0.632530120481928
0.233333333333333 0.634939759036145
0.233333333333333 0.640562248995984
0.233333333333333 0.642971887550201
0.236144578313253 0.642971887550201
0.236144578313253 0.64859437751004
0.238955823293173 0.64859437751004
0.238955823293173 0.65140562248996
0.238955823293173 0.656224899598394
0.238955823293173 0.659036144578313
0.24136546184739 0.659036144578313
0.24136546184739 0.66144578313253
0.24136546184739 0.66425702811245
0.24136546184739 0.6714859437751
0.24136546184739 0.67429718875502
0.24136546184739 0.676706827309237
0.24136546184739 0.682329317269076
0.24136546184739 0.684738955823293
0.243775100401606 0.684738955823293
0.243775100401606 0.695983935742972
0.246586345381526 0.695983935742972
0.248995983935743 0.695983935742972
0.248995983935743 0.700803212851406
0.25140562248996 0.700803212851406
0.25421686746988 0.700803212851406
0.25421686746988 0.708032128514056
0.257028112449799 0.708032128514056
0.257028112449799 0.710441767068273
0.257028112449799 0.716064257028112
0.257028112449799 0.718473895582329
0.257028112449799 0.721285140562249
0.257028112449799 0.723694779116466
0.257028112449799 0.726506024096386
0.259437751004016 0.726506024096386
0.259437751004016 0.728915662650602
0.261847389558233 0.728915662650602
0.264658634538153 0.728915662650602
0.269477911646586 0.728915662650602
0.269477911646586 0.734538152610442
0.272289156626506 0.734538152610442
0.272289156626506 0.736947791164659
0.272289156626506 0.739759036144578
0.275100401606426 0.739759036144578
0.275100401606426 0.742570281124498
0.275100401606426 0.752208835341366
0.275100401606426 0.760642570281124
0.275100401606426 0.763052208835341
0.275100401606426 0.765863453815261
0.277911646586345 0.765863453815261
0.280321285140562 0.765863453815261
0.280321285140562 0.770682730923695
0.280321285140562 0.776305220883534
0.280321285140562 0.778714859437751
0.283132530120482 0.778714859437751
0.283132530120482 0.783534136546185
0.283132530120482 0.791967871485944
0.283132530120482 0.806425702811245
0.283132530120482 0.812048192771084
0.285542168674699 0.812048192771084
0.285542168674699 0.817670682730924
0.285542168674699 0.820080321285141
0.288353413654618 0.820080321285141
0.290763052208835 0.820080321285141
0.290763052208835 0.822489959839357
0.290763052208835 0.825301204819277
0.290763052208835 0.830120481927711
0.293172690763052 0.830120481927711
0.293172690763052 0.83574297188755
0.298795180722892 0.83574297188755
0.298795180722892 0.838152610441767
0.298795180722892 0.840963855421687
0.301606425702811 0.840963855421687
0.301606425702811 0.846586345381526
0.301606425702811 0.848995983935743
0.301606425702811 0.860240963855422
0.301606425702811 0.865060240963855
0.304016064257028 0.865060240963855
0.304016064257028 0.867871485943775
0.306425702811245 0.867871485943775
0.306425702811245 0.870682730923695
0.306425702811245 0.873092369477912
0.306425702811245 0.875903614457831
0.309236947791165 0.875903614457831
0.311646586345382 0.875903614457831
0.311646586345382 0.878313253012048
0.311646586345382 0.881124497991968
0.311646586345382 0.883534136546185
0.311646586345382 0.886345381526104
0.314457831325301 0.886345381526104
0.314457831325301 0.889156626506024
0.316867469879518 0.889156626506024
0.316867469879518 0.894779116465863
0.316867469879518 0.89718875502008
0.321686746987952 0.89718875502008
0.321686746987952 0.9
0.324497991967871 0.9
0.324497991967871 0.914056224899598
0.327309236947791 0.914056224899598
0.327309236947791 0.916465863453815
0.327309236947791 0.919277108433735
0.327309236947791 0.928915662650602
0.332931726907631 0.928915662650602
0.335341365461847 0.928915662650602
0.335341365461847 0.933734939759036
0.335341365461847 0.936546184738956
0.335341365461847 0.94136546184739
0.337751004016064 0.94136546184739
0.337751004016064 0.943775100401606
0.340562248995984 0.943775100401606
0.342971887550201 0.943775100401606
0.342971887550201 0.946586345381526
0.342971887550201 0.948995983935743
0.345381526104418 0.948995983935743
0.345381526104418 0.953815261044177
0.345381526104418 0.956626506024096
0.348192771084337 0.956626506024096
0.348192771084337 0.959036144578313
0.351004016064257 0.959036144578313
0.351004016064257 0.961847389558233
0.353413654618474 0.961847389558233
0.353413654618474 0.966666666666667
0.355823293172691 0.966666666666667
0.35863453815261 0.966666666666667
0.363453815261044 0.966666666666667
0.363453815261044 0.969076305220884
0.363453815261044 0.971887550200803
0.363453815261044 0.97429718875502
0.366265060240964 0.97429718875502
0.366265060240964 0.97710843373494
0.366265060240964 0.979518072289157
0.368674698795181 0.979518072289157
0.368674698795181 0.981927710843373
0.368674698795181 0.984738955823293
0.371084337349398 0.984738955823293
0.371084337349398 0.98714859437751
0.373895582329317 0.98714859437751
0.385943775100402 0.98714859437751
0.385943775100402 0.991967871485944
0.385943775100402 0.994779116465863
0.397991967871486 0.994779116465863
0.397991967871486 0.99718875502008
0.400401606425703 0.99718875502008
0.400401606425703 1
0.405220883534137 1
0.408032128514056 1
0.417670682730924 1
0.42289156626506 1
0.431325301204819 1
0.433734939759036 1
1 1
};
\addlegendentry{C= [2,4] AUC = 0.83}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0.0024390243902439 0
0.0024390243902439 0.0219512195121951
0.0048780487804878 0.0219512195121951
0.0048780487804878 0.0247967479674797
0.00772357723577236 0.0247967479674797
0.00772357723577236 0.0333333333333333
0.0105691056910569 0.0333333333333333
0.0105691056910569 0.0357723577235772
0.0105691056910569 0.0386178861788618
0.0105691056910569 0.0410569105691057
0.0105691056910569 0.0467479674796748
0.0105691056910569 0.0491869918699187
0.016260162601626 0.0491869918699187
0.016260162601626 0.0516260162601626
0.0186991869918699 0.0516260162601626
0.0186991869918699 0.0540650406504065
0.0211382113821138 0.0540650406504065
0.0211382113821138 0.0597560975609756
0.0211382113821138 0.0621951219512195
0.0211382113821138 0.0650406504065041
0.0211382113821138 0.0772357723577236
0.0211382113821138 0.0800813008130081
0.0211382113821138 0.0873983739837398
0.0211382113821138 0.0902439024390244
0.0239837398373984 0.0902439024390244
0.0239837398373984 0.0930894308943089
0.0239837398373984 0.0979674796747967
0.0239837398373984 0.10650406504065
0.0239837398373984 0.121138211382114
0.0264227642276423 0.121138211382114
0.0264227642276423 0.126829268292683
0.0264227642276423 0.129268292682927
0.0264227642276423 0.134959349593496
0.0264227642276423 0.13739837398374
0.0264227642276423 0.140243902439024
0.0264227642276423 0.145121951219512
0.0264227642276423 0.147967479674797
0.0292682926829268 0.147967479674797
0.0292682926829268 0.152845528455285
0.0321138211382114 0.152845528455285
0.0321138211382114 0.155691056910569
0.0321138211382114 0.160569105691057
0.0321138211382114 0.166260162601626
0.0345528455284553 0.166260162601626
0.0345528455284553 0.169105691056911
0.0345528455284553 0.173983739837398
0.0345528455284553 0.176829268292683
0.0373983739837398 0.176829268292683
0.0373983739837398 0.179674796747967
0.0398373983739837 0.179674796747967
0.0398373983739837 0.189430894308943
0.0398373983739837 0.195121951219512
0.0398373983739837 0.204878048780488
0.0398373983739837 0.210569105691057
0.0398373983739837 0.213008130081301
0.0422764227642276 0.213008130081301
0.0422764227642276 0.215853658536585
0.0451219512195122 0.215853658536585
0.0451219512195122 0.218292682926829
0.0479674796747967 0.218292682926829
0.0479674796747967 0.223170731707317
0.0508130081300813 0.223170731707317
0.0508130081300813 0.226016260162602
0.0536585365853659 0.226016260162602
0.0536585365853659 0.231707317073171
0.0536585365853659 0.234146341463415
0.0585365853658537 0.234146341463415
0.0585365853658537 0.236991869918699
0.0585365853658537 0.239430894308943
0.0609756097560976 0.239430894308943
0.0609756097560976 0.244308943089431
0.0634146341463415 0.244308943089431
0.0634146341463415 0.249186991869919
0.0634146341463415 0.252032520325203
0.0634146341463415 0.254471544715447
0.0634146341463415 0.260162601626016
0.0658536585365854 0.260162601626016
0.0658536585365854 0.263008130081301
0.0658536585365854 0.265447154471545
0.0658536585365854 0.268292682926829
0.0658536585365854 0.275609756097561
0.0682926829268293 0.275609756097561
0.0682926829268293 0.280487804878049
0.0739837398373984 0.280487804878049
0.0739837398373984 0.285365853658537
0.0788617886178862 0.285365853658537
0.0788617886178862 0.28780487804878
0.0788617886178862 0.296341463414634
0.0788617886178862 0.298780487804878
0.0788617886178862 0.301626016260163
0.0788617886178862 0.308943089430894
0.0813008130081301 0.308943089430894
0.0813008130081301 0.311788617886179
0.0841463414634146 0.311788617886179
0.0841463414634146 0.314227642276423
0.0869918699186992 0.314227642276423
0.0869918699186992 0.316666666666667
0.0898373983739837 0.316666666666667
0.0898373983739837 0.319512195121951
0.0898373983739837 0.321951219512195
0.0922764227642276 0.321951219512195
0.0922764227642276 0.331707317073171
0.0922764227642276 0.334552845528455
0.0922764227642276 0.336991869918699
0.0947154471544715 0.336991869918699
0.0975609756097561 0.336991869918699
0.1 0.336991869918699
0.1 0.339837398373984
0.1 0.347154471544715
0.102439024390244 0.347154471544715
0.102439024390244 0.352845528455285
0.102439024390244 0.355284552845528
0.105284552845528 0.355284552845528
0.105284552845528 0.357723577235772
0.105284552845528 0.366260162601626
0.105284552845528 0.36869918699187
0.108130081300813 0.36869918699187
0.108130081300813 0.374390243902439
0.108130081300813 0.376829268292683
0.110569105691057 0.376829268292683
0.110569105691057 0.381707317073171
0.110569105691057 0.384552845528455
0.110569105691057 0.386991869918699
0.110569105691057 0.389837398373984
0.115447154471545 0.389837398373984
0.115447154471545 0.394715447154472
0.115447154471545 0.397560975609756
0.115447154471545 0.4
0.118292682926829 0.4
0.118292682926829 0.407317073170732
0.118292682926829 0.415853658536585
0.121138211382114 0.415853658536585
0.123577235772358 0.421138211382114
0.123577235772358 0.423577235772358
0.123577235772358 0.428455284552846
0.123577235772358 0.433333333333333
0.123577235772358 0.436178861788618
0.123577235772358 0.438617886178862
0.126422764227642 0.438617886178862
0.126422764227642 0.441463414634146
0.126422764227642 0.446341463414634
0.126422764227642 0.449186991869919
0.126422764227642 0.458943089430894
0.126422764227642 0.461788617886179
0.126422764227642 0.466666666666667
0.128861788617886 0.466666666666667
0.131707317073171 0.466666666666667
0.131707317073171 0.471544715447154
0.131707317073171 0.477235772357724
0.131707317073171 0.479674796747967
0.131707317073171 0.482520325203252
0.131707317073171 0.48739837398374
0.131707317073171 0.490243902439024
0.131707317073171 0.492682926829268
0.139024390243902 0.492682926829268
0.139024390243902 0.495528455284553
0.139024390243902 0.497967479674797
0.139024390243902 0.503658536585366
0.139024390243902 0.50609756097561
0.139024390243902 0.508943089430894
0.139024390243902 0.511382113821138
0.139024390243902 0.514227642276423
0.141869918699187 0.514227642276423
0.141869918699187 0.519105691056911
0.141869918699187 0.521951219512195
0.141869918699187 0.531707317073171
0.141869918699187 0.534552845528455
0.141869918699187 0.539430894308943
0.141869918699187 0.545121951219512
0.141869918699187 0.557317073170732
0.146747967479675 0.557317073170732
0.146747967479675 0.559756097560976
0.146747967479675 0.56260162601626
0.146747967479675 0.565040650406504
0.146747967479675 0.567886178861789
0.146747967479675 0.582520325203252
0.149186991869919 0.582520325203252
0.149186991869919 0.585365853658537
0.149186991869919 0.592682926829268
0.151626016260163 0.592682926829268
0.151626016260163 0.6
0.154065040650406 0.6
0.156910569105691 0.6
0.156910569105691 0.602845528455285
0.156910569105691 0.605284552845528
0.159349593495935 0.605284552845528
0.159349593495935 0.607723577235772
0.164227642276423 0.607723577235772
0.164227642276423 0.613414634146341
0.164227642276423 0.615853658536585
0.167073170731707 0.615853658536585
0.167073170731707 0.620731707317073
0.167073170731707 0.623577235772358
0.167073170731707 0.630894308943089
0.167073170731707 0.633739837398374
0.167073170731707 0.636178861788618
0.169512195121951 0.636178861788618
0.169512195121951 0.650813008130081
0.174390243902439 0.650813008130081
0.174390243902439 0.658130081300813
0.174390243902439 0.660975609756098
0.176829268292683 0.660975609756098
0.176829268292683 0.663414634146341
0.179268292682927 0.663414634146341
0.179268292682927 0.668292682926829
0.179268292682927 0.671138211382114
0.179268292682927 0.676016260162602
0.184146341463415 0.676016260162602
0.184146341463415 0.678455284552846
0.186585365853659 0.678455284552846
0.186585365853659 0.695528455284553
0.189430894308943 0.695528455284553
0.191869918699187 0.695528455284553
0.191869918699187 0.700406504065041
0.194308943089431 0.700406504065041
0.194308943089431 0.705284552845528
0.194308943089431 0.710975609756098
0.194308943089431 0.713414634146341
0.196747967479675 0.713414634146341
0.196747967479675 0.732926829268293
0.199186991869919 0.732926829268293
0.199186991869919 0.740243902439024
0.201626016260163 0.740243902439024
0.201626016260163 0.742682926829268
0.204471544715447 0.742682926829268
0.204471544715447 0.764634146341463
0.204471544715447 0.770325203252033
0.204471544715447 0.772764227642276
0.206910569105691 0.772764227642276
0.206910569105691 0.777642276422764
0.206910569105691 0.780487804878049
0.206910569105691 0.782926829268293
0.211788617886179 0.782926829268293
0.211788617886179 0.785365853658537
0.214634146341463 0.785365853658537
0.214634146341463 0.809756097560976
0.217479674796748 0.809756097560976
0.219918699186992 0.809756097560976
0.219918699186992 0.814634146341463
0.222357723577236 0.814634146341463
0.222357723577236 0.817479674796748
0.222357723577236 0.819918699186992
0.222357723577236 0.822764227642276
0.222357723577236 0.82520325203252
0.222357723577236 0.828048780487805
0.222357723577236 0.832926829268293
0.22520325203252 0.832926829268293
0.227642276422764 0.832926829268293
0.227642276422764 0.835772357723577
0.230081300813008 0.835772357723577
0.232926829268293 0.835772357723577
0.232926829268293 0.843089430894309
0.235365853658537 0.843089430894309
0.235365853658537 0.845934959349594
0.235365853658537 0.860569105691057
0.238211382113821 0.860569105691057
0.238211382113821 0.866260162601626
0.240650406504065 0.866260162601626
0.240650406504065 0.869105691056911
0.243089430894309 0.869105691056911
0.243089430894309 0.871544715447155
0.245934959349594 0.871544715447155
0.245934959349594 0.876422764227642
0.248373983739837 0.876422764227642
0.248373983739837 0.888617886178862
0.248373983739837 0.891463414634146
0.248373983739837 0.89390243902439
0.253252032520325 0.89390243902439
0.253252032520325 0.899593495934959
0.253252032520325 0.902032520325203
0.25609756097561 0.902032520325203
0.25609756097561 0.906910569105691
0.258943089430894 0.906910569105691
0.258943089430894 0.911788617886179
0.261788617886179 0.911788617886179
0.264227642276423 0.911788617886179
0.264227642276423 0.914227642276423
0.267073170731707 0.914227642276423
0.267073170731707 0.917073170731707
0.269512195121951 0.917073170731707
0.269512195121951 0.919512195121951
0.271951219512195 0.919512195121951
0.271951219512195 0.922357723577236
0.271951219512195 0.927235772357724
0.274390243902439 0.927235772357724
0.274390243902439 0.932113821138211
0.276829268292683 0.932113821138211
0.276829268292683 0.936991869918699
0.276829268292683 0.939837398373984
0.276829268292683 0.944715447154472
0.281707317073171 0.944715447154472
0.281707317073171 0.947154471544715
0.284552845528455 0.947154471544715
0.284552845528455 0.95
0.284552845528455 0.952439024390244
0.289430894308943 0.952439024390244
0.289430894308943 0.954878048780488
0.289430894308943 0.957723577235772
0.289430894308943 0.96260162601626
0.289430894308943 0.965447154471545
0.292276422764228 0.965447154471545
0.292276422764228 0.971138211382114
0.292276422764228 0.973577235772358
0.294715447154472 0.973577235772358
0.297560975609756 0.973577235772358
0.297560975609756 0.976422764227642
0.304878048780488 0.976422764227642
0.304878048780488 0.979268292682927
0.321951219512195 0.979268292682927
0.321951219512195 0.981707317073171
0.321951219512195 0.984552845528455
0.321951219512195 0.989430894308943
0.329268292682927 0.989430894308943
0.329268292682927 0.995121951219512
0.329268292682927 0.997560975609756
0.332113821138211 0.997560975609756
0.351626016260163 0.997560975609756
0.354471544715447 0.997560975609756
0.354471544715447 1
0.357317073170732 1
0.36219512195122 1
0.367886178861789 1
0.38739837398374 1
0.390243902439024 1
0.392682926829268 1
0.395528455284553 1
0.407723577235772 1
0.410569105691057 1
0.413008130081301 1
0.41869918699187 1
0.421138211382114 1
1 1
};
\addlegendentry{C= [3,5] AUC = 0.86}
\end{axis}
\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{No defense};
\end{tikzpicture}

==> new_tex_figures/cifar10_roc_dmp.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Receiver Operating Characteristic},
x grid style={white!69.01960784313725!black},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0.0048780487804878 0.00569105691056911
0.0146341463414634 0.0105691056910569
0.0252032520325203 0.0154471544715447
0.0300813008130081 0.0252032520325203
0.0357723577235772 0.0252032520325203
0.0357723577235772 0.0300813008130081
0.040650406504065 0.040650406504065
0.0463414634146341 0.0512195121951219
0.0463414634146341 0.0569105691056911
0.721138211382114 0.782926829268293
0.721138211382114 0.788617886178862
0.726829268292683 0.788617886178862
0.726829268292683 0.79349593495935
0.731707317073171 0.79349593495935
0.731707317073171 0.798373983739837
0.731707317073171 0.804065040650407
0.731707317073171 0.808943089430894
0.736585365853659 0.808943089430894
0.736585365853659 0.814634146341463
0.742276422764228 0.814634146341463
0.742276422764228 0.820325203252033
0.747154471544715 0.820325203252033
0.752845528455285 0.820325203252033
0.752845528455285 0.82520325203252
0.76260162601626 0.82520325203252
0.768292682926829 0.82520325203252
0.768292682926829 0.830081300813008
0.773170731707317 0.830081300813008
0.773170731707317 0.834959349593496
0.773170731707317 0.840650406504065
0.778048780487805 0.840650406504065
0.795121951219512 0.840650406504065
0.795121951219512 0.846341463414634
0.8 0.846341463414634
0.8 0.852032520325203
0.8 0.856910569105691
0.8 0.86260162601626
0.8 0.867479674796748
0.805691056910569 0.867479674796748
0.805691056910569 0.873170731707317
0.815447154471545 0.873170731707317
0.821138211382114 0.873170731707317
0.821138211382114 0.878048780487805
0.826829268292683 0.878048780487805
0.831707317073171 0.878048780487805
0.831707317073171 0.900813008130081
0.836585365853659 0.900813008130081
0.836585365853659 0.90650406504065
0.842276422764228 0.90650406504065
0.842276422764228 0.91219512195122
0.847154471544715 0.91219512195122
0.852845528455285 0.91219512195122
0.857723577235772 0.91219512195122
0.857723577235772 0.917073170731707
0.86260162601626 0.917073170731707
0.868292682926829 0.917073170731707
0.868292682926829 0.921951219512195
0.873170731707317 0.921951219512195
0.873170731707317 0.927642276422764
0.878048780487805 0.927642276422764
0.878048780487805 0.933333333333333
0.878048780487805 0.938211382113821
0.88780487804878 0.938211382113821
0.88780487804878 0.943089430894309
0.89349593495935 0.943089430894309
0.89349593495935 0.947967479674797
0.898373983739837 0.947967479674797
0.904065040650406 0.947967479674797
0.908943089430894 0.947967479674797
0.908943089430894 0.952845528455285
0.913821138211382 0.952845528455285
0.913821138211382 0.957723577235772
0.930894308943089 0.957723577235772
0.930894308943089 0.967479674796748
0.936585365853659 0.967479674796748
0.936585365853659 0.972357723577236
0.936585365853659 0.978048780487805
0.942276422764228 0.978048780487805
0.942276422764228 0.983739837398374
0.947154471544715 0.983739837398374
0.947154471544715 0.988617886178862
0.947154471544715 0.994308943089431
0.952845528455285 0.994308943089431
0.96260162601626 0.994308943089431
0.973983739837398 0.994308943089431
0.983739837398374 0.994308943089431
0.983739837398374 1
0.989430894308943 1
0.994308943089431 1
1 1
};
\addlegendentry{C= 0 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0.00546875 0
0.00546875 0.009375
0.0109375 0.009375
0.0109375 0.0203125
0.0109375 0.025
0.0109375 0.03046875
0.0203125 0.03046875
0.7796875 0.8125
0.784375 0.8125
0.784375 0.8171875
0.784375 0.82265625
0.78984375 0.82265625
0.78984375 0.828125
0.78984375 0.8375
0.7953125 0.8375
0.8 0.8375
0.8 0.8421875
0.80546875 0.8421875
0.81015625 0.8421875
0.81015625 0.8515625
0.81015625 0.85703125
0.81484375 0.85703125
0.8203125 0.85703125
0.825 0.85703125
0.825 0.86171875
0.83046875 0.86171875
0.83515625 0.86171875
0.84609375 0.86171875
0.84609375 0.8671875
0.85078125 0.8671875
0.85078125 0.871875
0.85546875 0.871875
0.85546875 0.8765625
0.86640625 0.8765625
0.87109375 0.8765625
0.87109375 0.88125
0.87109375 0.88671875
0.87578125 0.88671875
0.87578125 0.89140625
0.88046875 0.89140625
0.88046875 0.89609375
0.8859375 0.89609375
0.8859375 0.90546875
0.8953125 0.90546875
0.8953125 0.92421875
0.90078125 0.92421875
0.90546875 0.92421875
0.90546875 0.9296875
0.91015625 0.9296875
0.92109375 0.9296875
0.92109375 0.9390625
0.92109375 0.94453125
0.92109375 0.94921875
0.92578125 0.94921875
0.92578125 0.95859375
0.93125 0.95859375
0.940625 0.95859375
0.940625 0.96328125
0.94609375 0.96328125
0.95546875 0.96328125
0.95546875 0.96796875
0.95546875 0.9734375
0.95546875 0.978125
0.96484375 0.978125
0.96484375 0.98359375
0.97421875 0.98359375
0.9796875 0.98359375
0.9796875 1
0.9890625 1
1 1
};
\addlegendentry{C= 1 AUC = 0.52}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0.0056 0
0.0104 0.0048
0.0152 0.0048
0.0208 0.0048
0.032 0.0104
0.032 0.0152
0.032 0.0208
0.0368 0.0256
0.0368 0.0312
0.0472 0.0312
0.0472 0.0464
0.0472 0.068
0.0632 0.0728
0.4984 0.5872
0.4984 0.592
0.508 0.592
0.5248 0.592
0.5248 0.5968
0.5304 0.5968
0.5352 0.5968
0.5352 0.6024
0.5408 0.6024
0.5408 0.608
0.5456 0.608
0.5512 0.608
0.5512 0.6128
0.556 0.6128
0.556 0.6184
0.556 0.6232
0.556 0.6288
0.5608 0.6288
0.5664 0.6288
0.5664 0.6336
0.5664 0.6448
0.5664 0.6544
0.572 0.6544
0.572 0.66
0.572 0.6648
0.5776 0.6648
0.5824 0.6648
0.5824 0.6696
0.588 0.6696
0.588 0.6752
0.588 0.68
0.588 0.6912
0.6024 0.6912
0.608 0.6912
0.608 0.696
0.6136 0.696
0.6136 0.7008
0.6184 0.7008
0.624 0.7008
0.6288 0.7008
0.6344 0.7008
0.6344 0.7056
0.6392 0.7056
0.6392 0.7168
0.6448 0.7168
0.6592 0.7168
0.6592 0.7216
0.6592 0.7328
0.664 0.7328
0.664 0.7424
0.6752 0.7424
0.6752 0.7536
0.692 0.7536
0.6968 0.7536
0.7024 0.7536
0.7072 0.7536
0.7072 0.7648
0.7072 0.7696
0.7072 0.7752
0.7072 0.7848
0.7128 0.7848
0.7128 0.796
0.7128 0.8008
0.724 0.8008
0.7384 0.8008
0.7384 0.8056
0.744 0.8056
0.7488 0.8056
0.7488 0.8112
0.7544 0.8112
0.7544 0.816
0.7544 0.8328
0.7656 0.8328
0.7704 0.8328
0.7704 0.8384
0.7816 0.8384
0.7912 0.8384
0.7912 0.848
0.796 0.848
0.796 0.8592
0.8016 0.8592
0.8016 0.8704
0.8064 0.8704
0.8176 0.8704
0.8176 0.8752
0.8232 0.8752
0.8232 0.88
0.8288 0.88
0.8288 0.8856
0.8344 0.8856
0.8344 0.8968
0.8344 0.9016
0.8344 0.9128
0.8344 0.932
0.84 0.932
0.84 0.9376
0.8448 0.9376
0.8616 0.9376
0.8616 0.9432
0.8664 0.9432
0.872 0.9432
0.872 0.948
0.8776 0.948
0.8776 0.9528
0.8832 0.9528
0.9072 0.9528
0.9352 0.9528
0.94 0.9528
0.94 0.9584
0.9456 0.9584
0.9504 0.9584
0.956 0.9584
0.9608 0.9584
0.9608 0.9632
0.9608 0.9688
0.9664 0.9688
0.9664 0.9736
0.972 0.9736
0.972 0.9792
0.9776 0.9792
0.9776 0.984
0.9888 0.984
0.9888 0.9952
1 0.9952
1 1
};
\addlegendentry{C= 2 AUC = 0.55}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0.00491803278688525 0
0.00491803278688525 0.00573770491803279
0.00491803278688525 0.010655737704918
0.010655737704918 0.0163934426229508
0.010655737704918 0.0221311475409836
0.0213114754098361 0.0221311475409836
0.0213114754098361 0.0327868852459016
0.0270491803278689 0.0426229508196721
0.0270491803278689 0.0483606557377049
0.0319672131147541 0.0540983606557377
0.0377049180327869 0.059016393442623
0.0426229508196721 0.059016393442623
0.0532786885245902 0.0647540983606557
0.0737704918032787 0.0704918032786885
0.562295081967213 0.539344262295082
0.562295081967213 0.544262295081967
0.567213114754098 0.544262295081967
0.567213114754098 0.549180327868853
0.572131147540984 0.549180327868853
0.577868852459016 0.549180327868853
0.577868852459016 0.554918032786885
0.582786885245902 0.554918032786885
0.582786885245902 0.560655737704918
0.602459016393443 0.560655737704918
0.602459016393443 0.570491803278689
0.608196721311475 0.570491803278689
0.608196721311475 0.575409836065574
0.608196721311475 0.581147540983607
0.613114754098361 0.581147540983607
0.618852459016393 0.581147540983607
0.623770491803279 0.581147540983607
0.629508196721312 0.581147540983607
0.629508196721312 0.586885245901639
0.629508196721312 0.59672131147541
0.629508196721312 0.602459016393443
0.629508196721312 0.607377049180328
0.644262295081967 0.607377049180328
0.644262295081967 0.612295081967213
0.644262295081967 0.623770491803279
0.65 0.623770491803279
0.65 0.628688524590164
0.65 0.645901639344262
0.65 0.650819672131148
0.654918032786885 0.650819672131148
0.654918032786885 0.65655737704918
0.659836065573771 0.65655737704918
0.659836065573771 0.668032786885246
0.659836065573771 0.672950819672131
0.665573770491803 0.672950819672131
0.675409836065574 0.672950819672131
0.675409836065574 0.682786885245902
0.680327868852459 0.682786885245902
0.686065573770492 0.682786885245902
0.686065573770492 0.687704918032787
0.686065573770492 0.69344262295082
0.686065573770492 0.698360655737705
0.697540983606557 0.698360655737705
0.697540983606557 0.70327868852459
0.702459016393443 0.70327868852459
0.702459016393443 0.718032786885246
0.707377049180328 0.718032786885246
0.707377049180328 0.723770491803279
0.712295081967213 0.723770491803279
0.712295081967213 0.729508196721312
0.718032786885246 0.729508196721312
0.722950819672131 0.729508196721312
0.722950819672131 0.735245901639344
0.728688524590164 0.735245901639344
0.728688524590164 0.74016393442623
0.734426229508197 0.74016393442623
0.734426229508197 0.745081967213115
0.74016393442623 0.745081967213115
0.74016393442623 0.75983606557377
0.757377049180328 0.75983606557377
0.757377049180328 0.764754098360656
0.762295081967213 0.764754098360656
0.762295081967213 0.769672131147541
0.762295081967213 0.786885245901639
0.768032786885246 0.786885245901639
0.772950819672131 0.786885245901639
0.772950819672131 0.792622950819672
0.777868852459016 0.792622950819672
0.777868852459016 0.798360655737705
0.783606557377049 0.798360655737705
0.783606557377049 0.80327868852459
0.795081967213115 0.80327868852459
0.795081967213115 0.808196721311475
0.795081967213115 0.813934426229508
0.800819672131148 0.813934426229508
0.800819672131148 0.819672131147541
0.800819672131148 0.824590163934426
0.810655737704918 0.824590163934426
0.816393442622951 0.824590163934426
0.816393442622951 0.836065573770492
0.816393442622951 0.840983606557377
0.821311475409836 0.840983606557377
0.821311475409836 0.850819672131148
0.821311475409836 0.85655737704918
0.826229508196721 0.85655737704918
0.826229508196721 0.862295081967213
0.831147540983607 0.862295081967213
0.842622950819672 0.862295081967213
0.842622950819672 0.868032786885246
0.842622950819672 0.872950819672131
0.848360655737705 0.872950819672131
0.848360655737705 0.882786885245902
0.854098360655738 0.882786885245902
0.854098360655738 0.887704918032787
0.859016393442623 0.887704918032787
0.859016393442623 0.892622950819672
0.863934426229508 0.892622950819672
0.863934426229508 0.902459016393443
0.873770491803279 0.902459016393443
0.873770491803279 0.907377049180328
0.878688524590164 0.907377049180328
0.89016393442623 0.907377049180328
0.89016393442623 0.917213114754098
0.895901639344262 0.917213114754098
0.895901639344262 0.922950819672131
0.907377049180328 0.922950819672131
0.912295081967213 0.922950819672131
0.912295081967213 0.927868852459016
0.917213114754098 0.927868852459016
0.917213114754098 0.932786885245902
0.922131147540984 0.932786885245902
0.927868852459016 0.932786885245902
0.927868852459016 0.937704918032787
0.927868852459016 0.94344262295082
0.932786885245902 0.94344262295082
0.932786885245902 0.95327868852459
0.932786885245902 0.959016393442623
0.932786885245902 0.968852459016393
0.938524590163934 0.968852459016393
0.938524590163934 0.973770491803279
0.944262295081967 0.973770491803279
0.949180327868852 0.973770491803279
0.949180327868852 0.979508196721312
0.949180327868852 0.984426229508197
0.983606557377049 0.984426229508197
0.989344262295082 0.984426229508197
0.989344262295082 0.99016393442623
0.995081967213115 0.99016393442623
0.995081967213115 0.995081967213115
1 0.995081967213115
1 1
};
\addlegendentry{C= 3 AUC = 0.50}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0 0.00483870967741936
0.00967741935483871 0.00967741935483871
0.0209677419354839 0.00967741935483871
0.0258064516129032 0.00967741935483871
0.0314516129032258 0.0145161290322581
0.0314516129032258 0.0201612903225806
0.0467741935483871 0.0201612903225806
0.0564516129032258 0.0201612903225806
0.0620967741935484 0.0346774193548387
0.0814516129032258 0.0346774193548387
0.0862903225806452 0.05
0.0862903225806452 0.0548387096774194
0.662096774193548 0.679032258064516
0.662096774193548 0.684677419354839
0.662096774193548 0.694354838709677
0.667741935483871 0.694354838709677
0.667741935483871 0.7
0.667741935483871 0.704838709677419
0.67258064516129 0.704838709677419
0.678225806451613 0.704838709677419
0.678225806451613 0.709677419354839
0.687903225806452 0.709677419354839
0.687903225806452 0.714516129032258
0.692741935483871 0.714516129032258
0.692741935483871 0.719354838709677
0.692741935483871 0.730645161290323
0.692741935483871 0.754838709677419
0.692741935483871 0.760483870967742
0.69758064516129 0.760483870967742
0.69758064516129 0.766129032258065
0.703225806451613 0.766129032258065
0.703225806451613 0.771774193548387
0.712903225806452 0.771774193548387
0.712903225806452 0.776612903225806
0.712903225806452 0.782258064516129
0.712903225806452 0.787096774193548
0.717741935483871 0.787096774193548
0.723387096774194 0.787096774193548
0.723387096774194 0.791935483870968
0.728225806451613 0.791935483870968
0.728225806451613 0.806451612903226
0.728225806451613 0.812096774193548
0.728225806451613 0.816935483870968
0.733870967741935 0.816935483870968
0.743548387096774 0.816935483870968
0.743548387096774 0.821774193548387
0.748387096774194 0.821774193548387
0.748387096774194 0.831451612903226
0.753225806451613 0.831451612903226
0.753225806451613 0.836290322580645
0.753225806451613 0.841935483870968
0.758064516129032 0.841935483870968
0.758064516129032 0.846774193548387
0.762903225806452 0.846774193548387
0.768548387096774 0.846774193548387
0.783064516129032 0.846774193548387
0.783064516129032 0.851612903225806
0.788709677419355 0.851612903225806
0.788709677419355 0.856451612903226
0.803225806451613 0.856451612903226
0.803225806451613 0.866129032258064
0.808064516129032 0.866129032258064
0.808064516129032 0.870967741935484
0.812903225806452 0.870967741935484
0.812903225806452 0.875806451612903
0.817741935483871 0.875806451612903
0.829032258064516 0.875806451612903
0.833870967741935 0.875806451612903
0.833870967741935 0.881451612903226
0.839516129032258 0.881451612903226
0.839516129032258 0.887096774193548
0.839516129032258 0.891935483870968
0.854032258064516 0.891935483870968
0.859677419354839 0.891935483870968
0.874193548387097 0.891935483870968
0.879838709677419 0.891935483870968
0.889516129032258 0.891935483870968
0.889516129032258 0.89758064516129
0.894354838709677 0.89758064516129
0.894354838709677 0.90241935483871
0.894354838709677 0.908064516129032
0.899193548387097 0.908064516129032
0.899193548387097 0.912903225806452
0.904838709677419 0.912903225806452
0.904838709677419 0.92258064516129
0.909677419354839 0.92258064516129
0.909677419354839 0.932258064516129
0.914516129032258 0.932258064516129
0.914516129032258 0.937903225806452
0.920161290322581 0.937903225806452
0.920161290322581 0.942741935483871
0.925806451612903 0.942741935483871
0.925806451612903 0.94758064516129
0.935483870967742 0.94758064516129
0.935483870967742 0.964516129032258
0.935483870967742 0.974193548387097
0.941129032258065 0.974193548387097
0.945967741935484 0.974193548387097
0.945967741935484 0.979032258064516
0.950806451612903 0.979032258064516
0.950806451612903 0.984677419354839
0.984677419354839 0.984677419354839
0.984677419354839 0.989516129032258
0.990322580645161 0.989516129032258
0.995161290322581 0.989516129032258
0.995161290322581 0.995161290322581
1 0.995161290322581
1 1
};
\addlegendentry{C= 4 AUC = 0.51}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color1]
table {%
0 0
0.00483870967741936 0
0.00483870967741936 0.0104838709677419
0.00483870967741936 0.0153225806451613
0.00483870967741936 0.0209677419354839
0.0145161290322581 0.0209677419354839
0.0145161290322581 0.0314516129032258
0.0193548387096774 0.0314516129032258
0.0193548387096774 0.0411290322580645
0.025 0.0411290322580645
0.0298387096774194 0.0459677419354839
0.0346774193548387 0.0604838709677419
0.0443548387096774 0.0709677419354839
0.0491935483870968 0.0758064516129032
0.52258064516129 0.589516129032258
0.52258064516129 0.613709677419355
0.52741935483871 0.613709677419355
0.52741935483871 0.619354838709677
0.52741935483871 0.624193548387097
0.537096774193548 0.624193548387097
0.537096774193548 0.629032258064516
0.537096774193548 0.634677419354839
0.537096774193548 0.644354838709677
0.541935483870968 0.644354838709677
0.541935483870968 0.663709677419355
0.54758064516129 0.663709677419355
0.55241935483871 0.663709677419355
0.558064516129032 0.663709677419355
0.57258064516129 0.663709677419355
0.57258064516129 0.668548387096774
0.578225806451613 0.668548387096774
0.578225806451613 0.673387096774194
0.578225806451613 0.684677419354839
0.578225806451613 0.694354838709677
0.583064516129032 0.694354838709677
0.583064516129032 0.699193548387097
0.587903225806452 0.699193548387097
0.587903225806452 0.713709677419355
0.587903225806452 0.719354838709677
0.59758064516129 0.719354838709677
0.603225806451613 0.719354838709677
0.603225806451613 0.725
0.608064516129032 0.725
0.613709677419355 0.725
0.623387096774194 0.725
0.623387096774194 0.729838709677419
0.633064516129032 0.729838709677419
0.633064516129032 0.735483870967742
0.633064516129032 0.740322580645161
0.64758064516129 0.740322580645161
0.64758064516129 0.759677419354839
0.65241935483871 0.759677419354839
0.65241935483871 0.774193548387097
0.657258064516129 0.774193548387097
0.657258064516129 0.779032258064516
0.662096774193548 0.779032258064516
0.662096774193548 0.798387096774194
0.671774193548387 0.798387096774194
0.671774193548387 0.804032258064516
0.695967741935484 0.804032258064516
0.701612903225806 0.804032258064516
0.706451612903226 0.804032258064516
0.706451612903226 0.813709677419355
0.717741935483871 0.813709677419355
0.72258064516129 0.813709677419355
0.72258064516129 0.818548387096774
0.72258064516129 0.824193548387097
0.72258064516129 0.829032258064516
0.72258064516129 0.834677419354839
0.72741935483871 0.834677419354839
0.72741935483871 0.839516129032258
0.741935483870968 0.839516129032258
0.741935483870968 0.854032258064516
0.770967741935484 0.854032258064516
0.770967741935484 0.859677419354839
0.785483870967742 0.859677419354839
0.785483870967742 0.864516129032258
0.795161290322581 0.864516129032258
0.795161290322581 0.874193548387097
0.800806451612903 0.874193548387097
0.805645161290323 0.874193548387097
0.805645161290323 0.888709677419355
0.820161290322581 0.888709677419355
0.825806451612903 0.888709677419355
0.830645161290323 0.888709677419355
0.830645161290323 0.893548387096774
0.835483870967742 0.893548387096774
0.835483870967742 0.899193548387097
0.840322580645161 0.899193548387097
0.840322580645161 0.904838709677419
0.85 0.904838709677419
0.855645161290323 0.904838709677419
0.855645161290323 0.910483870967742
0.860483870967742 0.910483870967742
0.860483870967742 0.915322580645161
0.865322580645161 0.915322580645161
0.865322580645161 0.920161290322581
0.870161290322581 0.920161290322581
0.870161290322581 0.925
0.875 0.925
0.875 0.929838709677419
0.879838709677419 0.929838709677419
0.879838709677419 0.934677419354839
0.885483870967742 0.934677419354839
0.895161290322581 0.934677419354839
0.895161290322581 0.940322580645161
0.900806451612903 0.940322580645161
0.910483870967742 0.940322580645161
0.910483870967742 0.945161290322581
0.925 0.945161290322581
0.925 0.95
0.939516129032258 0.95
0.945161290322581 0.95
0.95 0.95
0.955645161290323 0.95
0.955645161290323 0.961290322580645
0.955645161290323 0.970967741935484
0.975 0.970967741935484
0.975 0.980645161290323
0.980645161290323 0.980645161290323
0.995161290322581 0.980645161290323
0.995161290322581 0.995161290322581
1 0.995161290322581
1 1
};
\addlegendentry{C= 5 AUC = 0.56}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green]
table {%
0 0
0 0.00588235294117647
0 0.0168067226890756
0 0.0226890756302521
0.0100840336134454 0.0226890756302521
0.0100840336134454 0.0327731092436975
0.0159663865546218 0.0327731092436975
0.0210084033613445 0.0327731092436975
0.0210084033613445 0.0428571428571429
0.723529411764706 0.750420168067227
0.728571428571429 0.750420168067227
0.728571428571429 0.75546218487395
0.728571428571429 0.761344537815126
0.743697478991597 0.761344537815126
0.749579831932773 0.761344537815126
0.749579831932773 0.776470588235294
0.75546218487395 0.776470588235294
0.75546218487395 0.786554621848739
0.760504201680672 0.786554621848739
0.760504201680672 0.796638655462185
0.765546218487395 0.796638655462185
0.765546218487395 0.80672268907563
0.765546218487395 0.812605042016807
0.770588235294118 0.812605042016807
0.770588235294118 0.842857142857143
0.77563025210084 0.842857142857143
0.77563025210084 0.847899159663866
0.780672268907563 0.847899159663866
0.780672268907563 0.857983193277311
0.785714285714286 0.857983193277311
0.785714285714286 0.863865546218487
0.785714285714286 0.873949579831933
0.790756302521008 0.873949579831933
0.790756302521008 0.885714285714286
0.795798319327731 0.885714285714286
0.795798319327731 0.891596638655462
0.795798319327731 0.896638655462185
0.801680672268908 0.896638655462185
0.811764705882353 0.896638655462185
0.811764705882353 0.901680672268908
0.821848739495798 0.901680672268908
0.821848739495798 0.911764705882353
0.831932773109244 0.911764705882353
0.831932773109244 0.916806722689076
0.83781512605042 0.916806722689076
0.852941176470588 0.916806722689076
0.852941176470588 0.921848739495798
0.857983193277311 0.921848739495798
0.857983193277311 0.927731092436975
0.863025210084034 0.927731092436975
0.863025210084034 0.932773109243697
0.878151260504202 0.932773109243697
0.878151260504202 0.93781512605042
0.883193277310924 0.93781512605042
0.883193277310924 0.943697478991597
0.894957983193277 0.943697478991597
0.894957983193277 0.949579831932773
0.894957983193277 0.954621848739496
0.910084033613445 0.954621848739496
0.910084033613445 0.964705882352941
0.915126050420168 0.964705882352941
0.921008403361344 0.964705882352941
0.926050420168067 0.964705882352941
0.931932773109244 0.964705882352941
0.931932773109244 0.974789915966387
0.942016806722689 0.974789915966387
0.942016806722689 0.979831932773109
0.952100840336134 0.979831932773109
0.957983193277311 0.979831932773109
0.957983193277311 0.984873949579832
0.963025210084034 0.984873949579832
0.963025210084034 0.989915966386555
0.968067226890756 0.989915966386555
0.968067226890756 0.994957983193277
0.983193277310924 0.994957983193277
0.989075630252101 0.994957983193277
0.994117647058824 0.994957983193277
0.994117647058824 1
1 1
};
\addlegendentry{C= 6 AUC = 0.53}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color2]
table {%
0 0
0 0.00538461538461538
0.00538461538461538 0.00538461538461538
0.00538461538461538 0.01
0.0161538461538462 0.01
0.0161538461538462 0.0153846153846154
0.0215384615384615 0.0153846153846154
0.0215384615384615 0.0207692307692308
0.0269230769230769 0.0207692307692308
0.0269230769230769 0.0315384615384615
0.0269230769230769 0.0423076923076923
0.0376923076923077 0.0476923076923077
0.0430769230769231 0.0476923076923077
0.0430769230769231 0.0530769230769231
0.658461538461538 0.742307692307692
0.658461538461538 0.747692307692308
0.669230769230769 0.747692307692308
0.669230769230769 0.753076923076923
0.669230769230769 0.757692307692308
0.669230769230769 0.773846153846154
0.674615384615385 0.773846153846154
0.679230769230769 0.773846153846154
0.679230769230769 0.784615384615385
0.695384615384615 0.784615384615385
0.695384615384615 0.79
0.695384615384615 0.794615384615385
0.7 0.794615384615385
0.7 0.8
0.7 0.804615384615385
0.7 0.81
0.704615384615385 0.81
0.715384615384615 0.81
0.715384615384615 0.820769230769231
0.726153846153846 0.820769230769231
0.726153846153846 0.826153846153846
0.731538461538462 0.826153846153846
0.731538461538462 0.831538461538462
0.731538461538462 0.840769230769231
0.731538461538462 0.856923076923077
0.747692307692308 0.856923076923077
0.747692307692308 0.862307692307692
0.758461538461538 0.862307692307692
0.763076923076923 0.862307692307692
0.763076923076923 0.867692307692308
0.779230769230769 0.867692307692308
0.779230769230769 0.878461538461539
0.784615384615385 0.878461538461539
0.784615384615385 0.883076923076923
0.79 0.883076923076923
0.79 0.888461538461538
0.79 0.893076923076923
0.795384615384615 0.893076923076923
0.8 0.893076923076923
0.8 0.898461538461538
0.816153846153846 0.898461538461538
0.820769230769231 0.898461538461538
0.820769230769231 0.909230769230769
0.826153846153846 0.909230769230769
0.826153846153846 0.92
0.830769230769231 0.92
0.830769230769231 0.925384615384615
0.836153846153846 0.925384615384615
0.836153846153846 0.936153846153846
0.841538461538462 0.936153846153846
0.850769230769231 0.936153846153846
0.850769230769231 0.941538461538462
0.855384615384615 0.941538461538462
0.866153846153846 0.941538461538462
0.866153846153846 0.952307692307692
0.871538461538461 0.952307692307692
0.876153846153846 0.952307692307692
0.876153846153846 0.957692307692308
0.881538461538461 0.957692307692308
0.890769230769231 0.957692307692308
0.896153846153846 0.957692307692308
0.896153846153846 0.963076923076923
0.906923076923077 0.963076923076923
0.911538461538462 0.963076923076923
0.911538461538462 0.968461538461538
0.916153846153846 0.968461538461538
0.926923076923077 0.968461538461538
0.926923076923077 0.973846153846154
0.926923076923077 0.978461538461538
0.926923076923077 0.983846153846154
0.931538461538462 0.983846153846154
0.936923076923077 0.983846153846154
0.941538461538462 0.983846153846154
0.973846153846154 0.983846153846154
0.973846153846154 0.994615384615385
0.979230769230769 0.994615384615385
0.979230769230769 1
0.983846153846154 1
1 1
};
\addlegendentry{C= 7 AUC = 0.55}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color3]
table {%
0 0
0.0048 0
0.0144 0
0.0144 0.0056
0.0192 0.0104
0.024 0.0104
0.0288 0.0152
0.0384 0.0152
0.044 0.02
0.0488 0.02
0.1656 0.1528
0.7688 0.8048
0.7688 0.8096
0.7744 0.8096
0.784 0.8096
0.784 0.8288
0.7888 0.8288
0.7888 0.8336
0.8032 0.8336
0.8032 0.8384
0.808 0.8384
0.808 0.8496
0.8136 0.8496
0.8136 0.8544
0.8184 0.8544
0.8184 0.8592
0.824 0.8592
0.824 0.864
0.8288 0.864
0.8288 0.8688
0.8432 0.8688
0.8432 0.8736
0.8528 0.8736
0.8528 0.8832
0.8624 0.8832
0.8624 0.888
0.896 0.888
0.896 0.8928
0.9008 0.8928
0.9008 0.8976
0.9056 0.8976
0.9056 0.912
0.9104 0.912
0.9104 0.9168
0.9152 0.9168
0.9152 0.9216
0.92 0.9216
0.92 0.9272
0.9248 0.9272
0.9304 0.9272
0.9304 0.932
0.9352 0.932
0.9352 0.9432
0.94 0.9432
0.94 0.948
0.9456 0.948
0.9504 0.948
0.9504 0.9528
0.956 0.9528
0.9608 0.9528
0.9608 0.9584
0.9704 0.9584
0.9704 0.9632
0.9704 0.9688
0.98 0.9688
0.98 0.9744
0.9896 0.9744
0.9896 0.9792
0.9896 0.9848
0.9896 0.9896
0.9952 0.9896
1 0.9896
1 0.9944
1 1
};
\addlegendentry{C= 8 AUC = 0.51}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color4]
table {%
0 0
0 0.00476190476190476
0.00952380952380952 0.00476190476190476
0.00952380952380952 0.00952380952380952
0.0238095238095238 0.00952380952380952
0.0238095238095238 0.0142857142857143
0.0333333333333333 0.0142857142857143
0.0333333333333333 0.019047619047619
0.0428571428571429 0.019047619047619
0.0476190476190476 0.019047619047619
0.0476190476190476 0.0333333333333333
0.719047619047619 0.714285714285714
0.723809523809524 0.714285714285714
0.723809523809524 0.723809523809524
0.733333333333333 0.723809523809524
0.733333333333333 0.742857142857143
0.738095238095238 0.742857142857143
0.738095238095238 0.747619047619048
0.742857142857143 0.747619047619048
0.742857142857143 0.757142857142857
0.747619047619048 0.757142857142857
0.747619047619048 0.761904761904762
0.752380952380952 0.761904761904762
0.752380952380952 0.766666666666667
0.757142857142857 0.766666666666667
0.757142857142857 0.771428571428571
0.761904761904762 0.771428571428571
0.761904761904762 0.776190476190476
0.771428571428571 0.776190476190476
0.771428571428571 0.785714285714286
0.776190476190476 0.785714285714286
0.776190476190476 0.79047619047619
0.785714285714286 0.79047619047619
0.785714285714286 0.795238095238095
0.795238095238095 0.795238095238095
0.795238095238095 0.8
0.804761904761905 0.8
0.804761904761905 0.804761904761905
0.814285714285714 0.804761904761905
0.814285714285714 0.80952380952381
0.823809523809524 0.80952380952381
0.823809523809524 0.814285714285714
0.838095238095238 0.814285714285714
0.838095238095238 0.819047619047619
0.842857142857143 0.819047619047619
0.842857142857143 0.823809523809524
0.847619047619048 0.823809523809524
0.847619047619048 0.828571428571429
0.852380952380952 0.828571428571429
0.852380952380952 0.847619047619048
0.866666666666667 0.847619047619048
0.866666666666667 0.852380952380952
0.871428571428571 0.852380952380952
0.871428571428571 0.876190476190476
0.880952380952381 0.876190476190476
0.880952380952381 0.89047619047619
0.885714285714286 0.89047619047619
0.885714285714286 0.9
0.89047619047619 0.9
0.89047619047619 0.90952380952381
0.895238095238095 0.90952380952381
0.895238095238095 0.914285714285714
0.9 0.914285714285714
0.9 0.919047619047619
0.90952380952381 0.919047619047619
0.90952380952381 0.923809523809524
0.933333333333333 0.923809523809524
0.933333333333333 0.928571428571429
0.938095238095238 0.928571428571429
0.938095238095238 0.933333333333333
0.942857142857143 0.933333333333333
0.942857142857143 0.947619047619048
0.957142857142857 0.947619047619048
0.957142857142857 0.966666666666667
0.961904761904762 0.966666666666667
0.961904761904762 0.971428571428571
0.976190476190476 0.971428571428571
0.976190476190476 0.980952380952381
0.985714285714286 0.980952380952381
0.985714285714286 1
1 1
};
\addlegendentry{C= 9 AUC = 0.49}
\end{axis}

\end{tikzpicture}

==> new_tex_figures/cifar10_roc_dmp_redacted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.5cm,
width=5.5cm,
legend cell align={left},
legend style={at={(1.02,0.03)}, anchor=south east, draw=white!80.0!black,font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={False positive rate},
% xlabel style={font=\scriptsize},
% ylabel={True positive rate},
% ylabel style={font=\scriptsize,at={(axis description cs:-0.07,.5)},anchor=south},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xticklabel style={color=black,font=\tiny},
yticklabel style={color=black,font=\tiny},
y grid style={white!69.01960784313725!black},
% ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0.00237154150197628 0
0.00711462450592885 0
0.00711462450592885 0.00276679841897233
0.00948616600790514 0.00513833992094862
0.0146245059288538 0.00513833992094862
0.01699604743083 0.00988142292490119
0.0193675889328063 0.00988142292490119
0.0193675889328063 0.0122529644268775
0.0221343873517787 0.0122529644268775
0.0245059288537549 0.0177865612648221
0.0272727272727273 0.0225296442687747
0.0296442687747036 0.025296442687747
0.0873517786561265 0.0909090909090909
0.390118577075099 0.41304347826087
0.774308300395257 0.808695652173913
0.774308300395257 0.811067193675889
0.776679841897233 0.811067193675889
0.779446640316206 0.811067193675889
0.784189723320158 0.811067193675889
0.784189723320158 0.813438735177866
0.784189723320158 0.816205533596838
0.784189723320158 0.818577075098814
0.78695652173913 0.818577075098814
0.78695652173913 0.821343873517787
0.78695652173913 0.833201581027668
0.789723320158103 0.833201581027668
0.794466403162055 0.833201581027668
0.794466403162055 0.835573122529644
0.801581027667984 0.835573122529644
0.801581027667984 0.837944664031621
0.804347826086957 0.837944664031621
0.804347826086957 0.840316205533597
0.806719367588933 0.840316205533597
0.806719367588933 0.845849802371542
0.809486166007905 0.845849802371542
0.811857707509881 0.845849802371542
0.811857707509881 0.85296442687747
0.814229249011858 0.85296442687747
0.814229249011858 0.855731225296443
0.816600790513834 0.855731225296443
0.819367588932806 0.855731225296443
0.819367588932806 0.858102766798419
0.822134387351779 0.858102766798419
0.822134387351779 0.860474308300395
0.826877470355731 0.860474308300395
0.826877470355731 0.862845849802372
0.829644268774704 0.862845849802372
0.83201581027668 0.862845849802372
0.83201581027668 0.865217391304348
0.837549407114625 0.865217391304348
0.839920948616601 0.865217391304348
0.839920948616601 0.86798418972332
0.842292490118577 0.86798418972332
0.842292490118577 0.870355731225296
0.84703557312253 0.870355731225296
0.84703557312253 0.872727272727273
0.852569169960474 0.872727272727273
0.854940711462451 0.872727272727273
0.854940711462451 0.875098814229249
0.857312252964427 0.875098814229249
0.857312252964427 0.877865612648221
0.859683794466403 0.877865612648221
0.859683794466403 0.882608695652174
0.864426877470356 0.882608695652174
0.864426877470356 0.88498023715415
0.866798418972332 0.88498023715415
0.866798418972332 0.887351778656126
0.871541501976285 0.887351778656126
0.871541501976285 0.892094861660079
0.874308300395257 0.892094861660079
0.883794466403162 0.892094861660079
0.883794466403162 0.894466403162055
0.886166007905138 0.894466403162055
0.886166007905138 0.896837944664032
0.893280632411067 0.896837944664032
0.893280632411067 0.901581027667984
0.895652173913044 0.901581027667984
0.895652173913044 0.906324110671937
0.89802371541502 0.906324110671937
0.89802371541502 0.911067193675889
0.900395256916996 0.911067193675889
0.900395256916996 0.913438735177866
0.903162055335968 0.913438735177866
0.905533596837945 0.913438735177866
0.905533596837945 0.918181818181818
0.905533596837945 0.920948616600791
0.910276679841897 0.920948616600791
0.910276679841897 0.923320158102767
0.912648221343873 0.923320158102767
0.915415019762846 0.923320158102767
0.915415019762846 0.925691699604743
0.918181818181818 0.925691699604743
0.918181818181818 0.930434782608696
0.920553359683794 0.930434782608696
0.920553359683794 0.933201581027668
0.922924901185771 0.933201581027668
0.922924901185771 0.93596837944664
0.922924901185771 0.938339920948617
0.925296442687747 0.938339920948617
0.928063241106719 0.938339920948617
0.928063241106719 0.943083003952569
0.930830039525692 0.943083003952569
0.933201581027668 0.943083003952569
0.933201581027668 0.945454545454545
0.935573122529644 0.945454545454545
0.935573122529644 0.95098814229249
0.940316205533597 0.95098814229249
0.940316205533597 0.953359683794466
0.943083003952569 0.953359683794466
0.945454545454545 0.953359683794466
0.945454545454545 0.958102766798419
0.95098814229249 0.958102766798419
0.958102766798419 0.958102766798419
0.958102766798419 0.960869565217391
0.958102766798419 0.963241106719368
0.962845849802372 0.963241106719368
0.962845849802372 0.965612648221344
0.962845849802372 0.968379446640316
0.962845849802372 0.970750988142292
0.967588932806324 0.970750988142292
0.967588932806324 0.973517786561265
0.972332015810277 0.973517786561265
0.972332015810277 0.979051383399209
0.979446640316206 0.979051383399209
0.979446640316206 0.981422924901186
0.979446640316206 0.984189723320158
0.979446640316206 0.986561264822134
0.982213438735178 0.986561264822134
0.98695652173913 0.986561264822134
0.989723320158103 0.986561264822134
0.989723320158103 0.994861660079051
0.992094861660079 0.994861660079051
0.992094861660079 0.997233201581028
0.992094861660079 1
0.994466403162055 1
1 1
};
\addlegendentry{AUC = 0.519}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0.00247933884297521 0.00578512396694215
0.00743801652892562 0.00826446280991736
0.00743801652892562 0.0136363636363636
0.00743801652892562 0.0165289256198347
0.0128099173553719 0.0190082644628099
0.0177685950413223 0.0190082644628099
0.0202479338842975 0.0239669421487603
0.0231404958677686 0.0264462809917355
0.0231404958677686 0.031404958677686
0.0260330578512397 0.031404958677686
0.0309917355371901 0.0367768595041322
0.0338842975206612 0.0471074380165289
0.0338842975206612 0.05
0.722314049586777 0.766942148760331
0.722314049586777 0.769834710743802
0.724793388429752 0.769834710743802
0.724793388429752 0.772314049586777
0.727685950413223 0.772314049586777
0.727685950413223 0.775206611570248
0.727685950413223 0.777685950413223
0.730165289256198 0.777685950413223
0.730165289256198 0.780165289256198
0.737603305785124 0.780165289256198
0.737603305785124 0.783057851239669
0.740495867768595 0.783057851239669
0.740495867768595 0.790495867768595
0.743388429752066 0.790495867768595
0.743388429752066 0.795454545454545
0.745867768595041 0.795454545454545
0.745867768595041 0.798347107438017
0.748760330578512 0.798347107438017
0.748760330578512 0.800826446280992
0.751239669421488 0.800826446280992
0.751239669421488 0.803719008264463
0.753719008264463 0.803719008264463
0.756611570247934 0.803719008264463
0.756611570247934 0.806198347107438
0.759090909090909 0.806198347107438
0.759090909090909 0.808677685950413
0.761570247933884 0.808677685950413
0.761570247933884 0.811157024793388
0.76404958677686 0.811157024793388
0.76404958677686 0.813636363636364
0.766942148760331 0.813636363636364
0.766942148760331 0.816115702479339
0.766942148760331 0.81900826446281
0.769421487603306 0.81900826446281
0.769421487603306 0.828925619834711
0.771900826446281 0.828925619834711
0.771900826446281 0.833884297520661
0.771900826446281 0.836776859504132
0.771900826446281 0.839256198347107
0.774380165289256 0.839256198347107
0.777272727272727 0.839256198347107
0.777272727272727 0.841735537190083
0.779752066115702 0.841735537190083
0.779752066115702 0.844214876033058
0.782231404958678 0.844214876033058
0.785123966942149 0.844214876033058
0.785123966942149 0.846694214876033
0.78801652892562 0.846694214876033
0.78801652892562 0.849173553719008
0.790495867768595 0.849173553719008
0.790495867768595 0.852066115702479
0.79297520661157 0.852066115702479
0.79297520661157 0.85495867768595
0.79297520661157 0.857438016528926
0.79297520661157 0.863223140495868
0.79297520661157 0.868181818181818
0.795867768595041 0.868181818181818
0.795867768595041 0.870661157024793
0.798347107438017 0.870661157024793
0.798347107438017 0.879338842975207
0.805785123966942 0.879338842975207
0.805785123966942 0.882231404958678
0.808677685950413 0.882231404958678
0.808677685950413 0.887190082644628
0.811570247933884 0.887190082644628
0.814049586776859 0.887190082644628
0.816942148760331 0.887190082644628
0.821900826446281 0.887190082644628
0.821900826446281 0.889669421487603
0.826859504132231 0.889669421487603
0.826859504132231 0.894628099173554
0.829338842975207 0.894628099173554
0.829338842975207 0.900413223140496
0.831818181818182 0.900413223140496
0.831818181818182 0.906198347107438
0.831818181818182 0.908677685950413
0.834710743801653 0.908677685950413
0.839669421487603 0.908677685950413
0.839669421487603 0.911570247933884
0.842148760330579 0.911570247933884
0.84504132231405 0.911570247933884
0.84504132231405 0.914462809917355
0.85 0.914462809917355
0.85 0.916942148760331
0.852479338842975 0.916942148760331
0.855371900826446 0.916942148760331
0.857851239669421 0.916942148760331
0.857851239669421 0.919834710743802
0.857851239669421 0.922314049586777
0.862809917355372 0.922314049586777
0.862809917355372 0.924793388429752
0.865702479338843 0.924793388429752
0.868181818181818 0.924793388429752
0.868181818181818 0.927272727272727
0.875619834710744 0.927272727272727
0.875619834710744 0.930165289256198
0.878099173553719 0.930165289256198
0.878099173553719 0.932644628099174
0.880578512396694 0.932644628099174
0.880578512396694 0.935537190082645
0.880578512396694 0.93801652892562
0.880578512396694 0.940909090909091
0.883471074380165 0.940909090909091
0.88595041322314 0.940909090909091
0.888842975206612 0.940909090909091
0.891322314049587 0.940909090909091
0.891322314049587 0.943388429752066
0.894214876033058 0.943388429752066
0.894214876033058 0.946280991735537
0.894214876033058 0.951239669421488
0.904132231404959 0.951239669421488
0.90702479338843 0.951239669421488
0.90702479338843 0.956198347107438
0.909504132231405 0.956198347107438
0.909504132231405 0.958677685950413
0.91198347107438 0.958677685950413
0.914876033057851 0.958677685950413
0.919834710743802 0.958677685950413
0.919834710743802 0.961157024793388
0.931404958677686 0.961157024793388
0.931404958677686 0.968595041322314
0.936363636363636 0.968595041322314
0.936363636363636 0.971074380165289
0.941322314049587 0.971074380165289
0.941322314049587 0.973553719008264
0.944214876033058 0.973553719008264
0.944214876033058 0.97603305785124
0.947107438016529 0.97603305785124
0.947107438016529 0.978512396694215
0.949586776859504 0.978512396694215
0.949586776859504 0.98099173553719
0.949586776859504 0.983884297520661
0.952479338842975 0.983884297520661
0.95495867768595 0.983884297520661
0.95495867768595 0.986776859504132
0.957438016528926 0.986776859504132
0.957438016528926 0.989256198347107
0.957438016528926 0.992148760330579
0.960330578512397 0.992148760330579
0.960330578512397 0.994628099173554
0.972727272727273 0.994628099173554
0.981404958677686 0.994628099173554
0.988842975206612 0.994628099173554
0.988842975206612 0.997107438016529
0.991735537190083 0.997107438016529
0.991735537190083 1
0.994628099173554 1
0.997107438016529 1
1 1
};
\addlegendentry{AUC = 0.535}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0 0.00234375
0 0.005078125
0.005078125 0.005078125
0.005078125 0.007421875
0.01015625 0.007421875
0.01015625 0.009765625
0.0171875 0.009765625
0.019921875 0.012109375
0.022265625 0.01484375
0.025 0.01484375
0.02734375 0.017578125
0.030078125 0.019921875
0.034765625 0.02265625
0.034765625 0.025390625
0.034765625 0.030859375
0.042578125 0.03359375
0.0453125 0.040625
0.0453125 0.043359375
0.68828125 0.728515625
0.690625 0.728515625
0.690625 0.73125
0.69609375 0.73125
0.69609375 0.733984375
0.69609375 0.738671875
0.6984375 0.738671875
0.6984375 0.741015625
0.6984375 0.74375
0.70078125 0.74375
0.70078125 0.746484375
0.70078125 0.751171875
0.70078125 0.75390625
0.703515625 0.75390625
0.703515625 0.75859375
0.708203125 0.75859375
0.708203125 0.7609375
0.708203125 0.763671875
0.710546875 0.763671875
0.710546875 0.766015625
0.710546875 0.76875
0.710546875 0.77109375
0.712890625 0.77109375
0.712890625 0.7734375
0.715234375 0.7734375
0.715234375 0.77578125
0.720703125 0.77578125
0.723046875 0.77578125
0.723046875 0.778125
0.72578125 0.778125
0.728125 0.778125
0.728125 0.780859375
0.728125 0.785546875
0.7328125 0.785546875
0.7328125 0.787890625
0.73515625 0.787890625
0.73515625 0.790625
0.73515625 0.7953125
0.73515625 0.798046875
0.73984375 0.798046875
0.73984375 0.800390625
0.7453125 0.800390625
0.7453125 0.803125
0.74765625 0.803125
0.74765625 0.805859375
0.753125 0.805859375
0.75546875 0.805859375
0.75546875 0.80859375
0.75546875 0.8109375
0.758203125 0.8109375
0.758203125 0.813671875
0.758203125 0.816015625
0.760546875 0.816015625
0.760546875 0.818359375
0.762890625 0.818359375
0.762890625 0.820703125
0.765234375 0.820703125
0.765234375 0.82890625
0.767578125 0.82890625
0.767578125 0.83125
0.7703125 0.83125
0.775 0.83125
0.775 0.83359375
0.777734375 0.83359375
0.780078125 0.83359375
0.7828125 0.83359375
0.78515625 0.83359375
0.78515625 0.8359375
0.7875 0.8359375
0.7875 0.838671875
0.78984375 0.838671875
0.792578125 0.838671875
0.794921875 0.838671875
0.794921875 0.841015625
0.79765625 0.841015625
0.8 0.841015625
0.8 0.843359375
0.8046875 0.843359375
0.8046875 0.845703125
0.8046875 0.8484375
0.80703125 0.8484375
0.80703125 0.853125
0.8125 0.853125
0.8125 0.85546875
0.815234375 0.85546875
0.815234375 0.8578125
0.817578125 0.8578125
0.817578125 0.860546875
0.819921875 0.860546875
0.819921875 0.86328125
0.82265625 0.86328125
0.82265625 0.865625
0.825 0.865625
0.827734375 0.865625
0.827734375 0.86796875
0.830078125 0.86796875
0.830078125 0.87734375
0.830078125 0.880078125
0.830078125 0.882421875
0.832421875 0.882421875
0.832421875 0.884765625
0.83515625 0.884765625
0.8375 0.884765625
0.8375 0.8875
0.840234375 0.8875
0.842578125 0.8875
0.842578125 0.88984375
0.848046875 0.88984375
0.848046875 0.89453125
0.852734375 0.89453125
0.852734375 0.89921875
0.852734375 0.9046875
0.855078125 0.9046875
0.855078125 0.909375
0.857421875 0.909375
0.857421875 0.91171875
0.86015625 0.91171875
0.8625 0.91171875
0.8625 0.914453125
0.8625 0.916796875
0.8625 0.91953125
0.86953125 0.91953125
0.86953125 0.922265625
0.86953125 0.924609375
0.87890625 0.924609375
0.881640625 0.924609375
0.883984375 0.924609375
0.883984375 0.926953125
0.886328125 0.926953125
0.886328125 0.9296875
0.886328125 0.93203125
0.886328125 0.934765625
0.8890625 0.934765625
0.89140625 0.934765625
0.89140625 0.941796875
0.8984375 0.941796875
0.8984375 0.94453125
0.90546875 0.94453125
0.90546875 0.946875
0.908203125 0.946875
0.908203125 0.94921875
0.9109375 0.94921875
0.9109375 0.9515625
0.9109375 0.95703125
0.9109375 0.959375
0.91328125 0.959375
0.916015625 0.959375
0.918359375 0.959375
0.918359375 0.962109375
0.92109375 0.962109375
0.9234375 0.962109375
0.9234375 0.964453125
0.92578125 0.964453125
0.928515625 0.964453125
0.928515625 0.9671875
0.933984375 0.9671875
0.936328125 0.9671875
0.936328125 0.969921875
0.941015625 0.969921875
0.946484375 0.969921875
0.946484375 0.97265625
0.948828125 0.97265625
0.948828125 0.975
0.951171875 0.975
0.951171875 0.977734375
0.953515625 0.977734375
0.953515625 0.982421875
0.95625 0.982421875
0.9609375 0.982421875
0.969140625 0.982421875
0.971484375 0.982421875
0.976953125 0.982421875
0.976953125 0.984765625
0.9796875 0.984765625
0.9796875 0.987109375
0.9796875 0.992578125
0.982421875 0.992578125
0.982421875 0.9953125
0.982421875 0.99765625
0.984765625 0.99765625
0.984765625 1
0.9875 1
0.98984375 1
0.9953125 1
1 1
};
\addlegendentry{AUC = 0.525}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0 0.00240963855421687
0.00481927710843374 0.00481927710843374
0.0104417670682731 0.00481927710843374
0.0132530120481928 0.00481927710843374
0.0156626506024096 0.0072289156626506
0.0204819277108434 0.0072289156626506
0.0261044176706827 0.00963855421686747
0.0317269076305221 0.0124497991967871
0.0317269076305221 0.014859437751004
0.0317269076305221 0.0176706827309237
0.0393574297188755 0.0204819277108434
0.0465863453815261 0.0228915662650602
0.0493975903614458 0.0329317269076305
0.0594377510040161 0.0329317269076305
0.0642570281124498 0.0405622489959839
0.0666666666666667 0.0590361445783133
0.0746987951807229 0.063855421686747
0.579919678714859 0.632931726907631
0.579919678714859 0.635341365461847
0.584738955823293 0.635341365461847
0.593172690763052 0.635341365461847
0.593172690763052 0.637751004016064
0.595983935742972 0.637751004016064
0.595983935742972 0.640562248995984
0.598393574297189 0.640562248995984
0.598393574297189 0.643373493975904
0.598393574297189 0.64578313253012
0.601204819277108 0.64578313253012
0.601204819277108 0.64859437751004
0.603614457831325 0.64859437751004
0.606425702811245 0.64859437751004
0.606425702811245 0.651004016064257
0.608835341365462 0.651004016064257
0.608835341365462 0.653413654618474
0.608835341365462 0.656224899598394
0.611646586345381 0.656224899598394
0.611646586345381 0.659036144578313
0.611646586345381 0.66144578313253
0.611646586345381 0.66425702811245
0.611646586345381 0.666666666666667
0.614056224899598 0.666666666666667
0.616867469879518 0.666666666666667
0.619277108433735 0.666666666666667
0.619277108433735 0.669076305220884
0.621686746987952 0.669076305220884
0.624497991967871 0.669076305220884
0.624497991967871 0.6714859437751
0.626907630522088 0.6714859437751
0.626907630522088 0.67710843373494
0.626907630522088 0.681927710843373
0.629317269076305 0.681927710843373
0.629317269076305 0.68433734939759
0.632128514056225 0.68433734939759
0.632128514056225 0.686746987951807
0.632128514056225 0.692369477911647
0.632128514056225 0.694779116465863
0.634939759036145 0.694779116465863
0.637349397590361 0.694779116465863
0.637349397590361 0.69718875502008
0.640160642570281 0.69718875502008
0.640160642570281 0.70281124497992
0.640160642570281 0.71004016064257
0.640160642570281 0.71285140562249
0.640160642570281 0.717670682730924
0.640160642570281 0.720481927710843
0.640160642570281 0.72289156626506
0.647389558232932 0.72289156626506
0.650200803212851 0.72289156626506
0.650200803212851 0.725301204819277
0.650200803212851 0.728112449799197
0.652610441767068 0.728112449799197
0.655421686746988 0.728112449799197
0.655421686746988 0.730923694779116
0.655421686746988 0.733333333333333
0.658232931726908 0.733333333333333
0.658232931726908 0.736144578313253
0.663052208835341 0.736144578313253
0.665863453815261 0.736144578313253
0.668273092369478 0.736144578313253
0.668273092369478 0.73855421686747
0.668273092369478 0.74136546184739
0.668273092369478 0.743775100401606
0.670682730923695 0.743775100401606
0.673493975903614 0.743775100401606
0.675903614457831 0.743775100401606
0.678714859437751 0.743775100401606
0.678714859437751 0.746184738955823
0.681124497991968 0.746184738955823
0.681124497991968 0.751004016064257
0.683534136546185 0.751004016064257
0.683534136546185 0.753815261044177
0.683534136546185 0.756224899598394
0.683534136546185 0.759036144578313
0.683534136546185 0.76144578313253
0.683534136546185 0.76425702811245
0.686345381526104 0.76425702811245
0.686345381526104 0.766666666666667
0.688755020080321 0.766666666666667
0.691566265060241 0.766666666666667
0.698795180722892 0.766666666666667
0.698795180722892 0.769076305220884
0.698795180722892 0.771887550200803
0.701204819277108 0.771887550200803
0.701204819277108 0.774698795180723
0.703614457831325 0.774698795180723
0.703614457831325 0.781927710843374
0.709236947791165 0.781927710843374
0.709236947791165 0.784738955823293
0.711646586345381 0.784738955823293
0.711646586345381 0.789558232931727
0.714056224899598 0.789558232931727
0.714056224899598 0.791967871485944
0.714056224899598 0.794779116465863
0.716867469879518 0.794779116465863
0.716867469879518 0.797590361445783
0.719277108433735 0.797590361445783
0.719277108433735 0.8
0.721686746987952 0.8
0.724497991967871 0.8
0.731726907630522 0.8
0.731726907630522 0.802409638554217
0.737349397590361 0.802409638554217
0.739759036144578 0.802409638554217
0.745381526104418 0.802409638554217
0.745381526104418 0.804819277108434
0.750200803212851 0.804819277108434
0.750200803212851 0.807630522088353
0.752610441767068 0.807630522088353
0.752610441767068 0.810441767068273
0.752610441767068 0.81285140562249
0.755020080321285 0.81285140562249
0.755020080321285 0.81566265060241
0.755020080321285 0.82289156626506
0.757831325301205 0.82289156626506
0.757831325301205 0.825301204819277
0.760240963855422 0.825301204819277
0.760240963855422 0.830923694779116
0.760240963855422 0.83574297188755
0.762650602409639 0.83574297188755
0.768273092369478 0.83574297188755
0.768273092369478 0.838152610441767
0.770682730923695 0.838152610441767
0.773493975903614 0.838152610441767
0.780722891566265 0.838152610441767
0.783534136546185 0.838152610441767
0.785943775100402 0.838152610441767
0.785943775100402 0.840963855421687
0.788755020080321 0.840963855421687
0.788755020080321 0.843775100401606
0.788755020080321 0.84859437751004
0.791566265060241 0.84859437751004
0.796385542168675 0.84859437751004
0.796385542168675 0.85140562248996
0.799196787148594 0.85140562248996
0.804016064257028 0.85140562248996
0.804016064257028 0.853815261044177
0.806827309236948 0.853815261044177
0.814056224899598 0.853815261044177
0.816867469879518 0.853815261044177
0.816867469879518 0.856626506024096
0.821686746987952 0.856626506024096
0.821686746987952 0.862248995983936
0.824096385542169 0.862248995983936
0.824096385542169 0.865060240963855
0.826907630522088 0.865060240963855
0.826907630522088 0.867469879518072
0.829718875502008 0.867469879518072
0.832128514056225 0.867469879518072
0.832128514056225 0.873092369477912
0.837751004016064 0.873092369477912
0.844979919678715 0.873092369477912
0.844979919678715 0.877911646586345
0.847791164658635 0.877911646586345
0.847791164658635 0.880321285140562
0.850200803212851 0.880321285140562
0.850200803212851 0.882730923694779
0.850200803212851 0.888353413654619
0.850200803212851 0.890763052208835
0.853012048192771 0.890763052208835
0.855421686746988 0.890763052208835
0.855421686746988 0.896385542168675
0.855421686746988 0.898795180722892
0.857831325301205 0.898795180722892
0.860642570281124 0.898795180722892
0.860642570281124 0.901204819277108
0.863453815261044 0.901204819277108
0.863453815261044 0.903614457831325
0.865863453815261 0.903614457831325
0.868674698795181 0.903614457831325
0.868674698795181 0.906425702811245
0.8714859437751 0.906425702811245
0.8714859437751 0.911244979919679
0.87429718875502 0.911244979919679
0.87429718875502 0.913654618473896
0.87710843373494 0.913654618473896
0.87710843373494 0.916465863453815
0.879919678714859 0.916465863453815
0.879919678714859 0.922088353413655
0.882329317269076 0.922088353413655
0.882329317269076 0.924497991967872
0.884738955823293 0.924497991967872
0.884738955823293 0.93574297188755
0.884738955823293 0.945381526104418
0.884738955823293 0.948192771084337
0.887550200803213 0.948192771084337
0.887550200803213 0.950602409638554
0.887550200803213 0.953413654618474
0.88995983935743 0.953413654618474
0.895582329317269 0.953413654618474
0.895582329317269 0.955823293172691
0.901204819277108 0.955823293172691
0.901204819277108 0.95863453815261
0.903614457831325 0.95863453815261
0.906425702811245 0.95863453815261
0.906425702811245 0.961044176706827
0.909236947791165 0.961044176706827
0.909236947791165 0.963453815261044
0.912048192771084 0.963453815261044
0.916867469879518 0.963453815261044
0.916867469879518 0.965863453815261
0.928915662650602 0.965863453815261
0.942971887550201 0.965863453815261
0.942971887550201 0.968674698795181
0.947791164658635 0.968674698795181
0.947791164658635 0.9714859437751
0.950200803212851 0.9714859437751
0.953012048192771 0.9714859437751
0.957831325301205 0.9714859437751
0.960642570281125 0.9714859437751
0.965461847389558 0.9714859437751
0.965461847389558 0.973895582329317
0.970281124497992 0.973895582329317
0.970281124497992 0.976706827309237
0.973092369477912 0.976706827309237
0.975502008032128 0.976706827309237
0.975502008032128 0.981526104417671
0.981124497991968 0.981526104417671
0.981124497991968 0.98433734939759
0.983935742971888 0.98433734939759
0.986345381526104 0.98433734939759
0.986345381526104 0.986746987951807
0.991967871485944 0.986746987951807
0.991967871485944 0.995180722891566
0.997590361445783 0.995180722891566
0.997590361445783 0.997590361445783
1 0.997590361445783
1 1
};
\addlegendentry{AUC = 0.530}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0.0024390243902439 0
0.0024390243902439 0.00528455284552846
0.0048780487804878 0.00772357723577236
0.0048780487804878 0.0105691056910569
0.00731707317073171 0.0134146341463415
0.00731707317073171 0.0158536585365854
0.0101626016260163 0.0186991869918699
0.0101626016260163 0.0215447154471545
0.0178861788617886 0.0215447154471545
0.0178861788617886 0.0321138211382114
0.0231707317073171 0.0369918699186992
0.0231707317073171 0.0447154471544715
0.0284552845528455 0.0475609756097561
0.0313008130081301 0.05
0.0361788617886179 0.0524390243902439
0.0439024390243902 0.0626016260162602
0.0589430894308943 0.0707317073170732
0.0613821138211382 0.0731707317073171
0.542276422764228 0.564634146341463
0.542276422764228 0.567073170731707
0.544715447154472 0.567073170731707
0.544715447154472 0.574390243902439
0.547154471544715 0.574390243902439
0.55 0.574390243902439
0.55 0.577235772357724
0.552439024390244 0.577235772357724
0.552439024390244 0.582113821138211
0.552439024390244 0.584959349593496
0.559756097560976 0.584959349593496
0.559756097560976 0.58739837398374
0.56219512195122 0.58739837398374
0.56219512195122 0.590243902439024
0.56219512195122 0.592682926829268
0.569512195121951 0.592682926829268
0.569512195121951 0.6
0.569512195121951 0.602845528455285
0.572357723577236 0.602845528455285
0.572357723577236 0.607723577235772
0.572357723577236 0.610569105691057
0.57479674796748 0.610569105691057
0.577642276422764 0.610569105691057
0.580081300813008 0.610569105691057
0.582926829268293 0.610569105691057
0.582926829268293 0.613008130081301
0.585365853658537 0.613008130081301
0.585365853658537 0.622764227642276
0.585365853658537 0.625609756097561
0.585365853658537 0.628048780487805
0.588211382113821 0.628048780487805
0.588211382113821 0.630487804878049
0.590650406504065 0.630487804878049
0.590650406504065 0.633333333333333
0.59349593495935 0.633333333333333
0.600813008130081 0.633333333333333
0.600813008130081 0.638211382113821
0.608130081300813 0.638211382113821
0.610975609756098 0.638211382113821
0.610975609756098 0.643089430894309
0.610975609756098 0.651626016260163
0.610975609756098 0.654065040650406
0.610975609756098 0.656910569105691
0.613821138211382 0.656910569105691
0.613821138211382 0.661788617886179
0.613821138211382 0.667479674796748
0.616260162601626 0.667479674796748
0.616260162601626 0.669918699186992
0.616260162601626 0.672764227642276
0.616260162601626 0.67520325203252
0.621138211382114 0.67520325203252
0.621138211382114 0.678048780487805
0.623577235772358 0.678048780487805
0.623577235772358 0.683739837398374
0.623577235772358 0.69349593495935
0.626422764227642 0.69349593495935
0.63130081300813 0.69349593495935
0.63130081300813 0.696341463414634
0.633739837398374 0.696341463414634
0.633739837398374 0.701219512195122
0.636178861788618 0.701219512195122
0.639024390243902 0.701219512195122
0.641463414634146 0.701219512195122
0.641463414634146 0.704065040650407
0.644308943089431 0.704065040650407
0.646747967479675 0.704065040650407
0.649593495934959 0.704065040650407
0.654471544715447 0.704065040650407
0.654471544715447 0.708943089430894
0.659349593495935 0.708943089430894
0.659349593495935 0.714634146341463
0.659349593495935 0.719512195121951
0.664227642276423 0.719512195121951
0.667073170731707 0.719512195121951
0.669512195121951 0.719512195121951
0.669512195121951 0.724390243902439
0.672357723577236 0.724390243902439
0.672357723577236 0.726829268292683
0.67479674796748 0.726829268292683
0.67479674796748 0.734146341463415
0.677235772357724 0.734146341463415
0.677235772357724 0.736991869918699
0.679674796747967 0.736991869918699
0.679674796747967 0.741869918699187
0.682113821138211 0.741869918699187
0.682113821138211 0.744308943089431
0.682113821138211 0.747154471544715
0.684959349593496 0.747154471544715
0.68739837398374 0.747154471544715
0.68739837398374 0.75
0.690243902439024 0.75
0.690243902439024 0.757317073170732
0.693089430894309 0.757317073170732
0.693089430894309 0.759756097560976
0.695934959349593 0.759756097560976
0.698373983739837 0.759756097560976
0.698373983739837 0.769512195121951
0.706910569105691 0.769512195121951
0.709349593495935 0.769512195121951
0.709349593495935 0.779268292682927
0.711788617886179 0.779268292682927
0.711788617886179 0.784146341463415
0.711788617886179 0.789837398373984
0.716666666666667 0.789837398373984
0.716666666666667 0.795528455284553
0.719512195121951 0.795528455284553
0.724390243902439 0.795528455284553
0.724390243902439 0.798373983739837
0.731707317073171 0.798373983739837
0.731707317073171 0.801219512195122
0.734552845528455 0.801219512195122
0.736991869918699 0.801219512195122
0.736991869918699 0.803658536585366
0.742682926829268 0.803658536585366
0.745121951219512 0.803658536585366
0.745121951219512 0.80609756097561
0.745121951219512 0.808943089430894
0.747967479674797 0.808943089430894
0.750406504065041 0.808943089430894
0.753252032520325 0.808943089430894
0.753252032520325 0.811382113821138
0.753252032520325 0.814227642276423
0.753252032520325 0.819105691056911
0.758130081300813 0.819105691056911
0.766666666666667 0.819105691056911
0.766666666666667 0.821951219512195
0.769105691056911 0.821951219512195
0.769105691056911 0.824390243902439
0.769105691056911 0.827235772357724
0.769105691056911 0.829674796747968
0.771544715447154 0.829674796747968
0.771544715447154 0.832520325203252
0.771544715447154 0.834959349593496
0.771544715447154 0.83780487804878
0.771544715447154 0.842682926829268
0.771544715447154 0.845528455284553
0.773983739837398 0.845528455284553
0.773983739837398 0.847967479674797
0.778861788617886 0.847967479674797
0.778861788617886 0.850813008130081
0.783739837398374 0.850813008130081
0.789430894308943 0.850813008130081
0.789430894308943 0.853658536585366
0.791869918699187 0.853658536585366
0.791869918699187 0.863414634146341
0.799186991869919 0.863414634146341
0.802032520325203 0.863414634146341
0.802032520325203 0.865853658536585
0.804471544715447 0.865853658536585
0.804471544715447 0.868292682926829
0.806910569105691 0.868292682926829
0.809756097560976 0.868292682926829
0.81219512195122 0.868292682926829
0.81219512195122 0.871138211382114
0.81219512195122 0.873577235772358
0.819512195121951 0.873577235772358
0.819512195121951 0.876016260162602
0.821951219512195 0.876016260162602
0.821951219512195 0.878455284552845
0.829268292682927 0.878455284552845
0.829268292682927 0.885772357723577
0.832113821138211 0.885772357723577
0.832113821138211 0.888211382113821
0.839430894308943 0.888211382113821
0.839430894308943 0.895528455284553
0.841869918699187 0.895528455284553
0.841869918699187 0.897967479674797
0.846747967479675 0.897967479674797
0.852439024390244 0.897967479674797
0.854878048780488 0.897967479674797
0.857723577235772 0.897967479674797
0.857723577235772 0.900406504065041
0.860162601626016 0.900406504065041
0.860162601626016 0.905284552845528
0.863008130081301 0.905284552845528
0.865447154471545 0.905284552845528
0.865447154471545 0.910975609756098
0.867886178861789 0.910975609756098
0.867886178861789 0.913821138211382
0.872764227642276 0.913821138211382
0.88130081300813 0.913821138211382
0.883739837398374 0.913821138211382
0.883739837398374 0.916666666666667
0.886178861788618 0.916666666666667
0.886178861788618 0.921544715447154
0.891056910569106 0.921544715447154
0.891056910569106 0.923983739837398
0.89349593495935 0.923983739837398
0.89349593495935 0.926422764227642
0.895934959349593 0.926422764227642
0.898780487804878 0.926422764227642
0.898780487804878 0.93130081300813
0.898780487804878 0.934146341463415
0.903658536585366 0.934146341463415
0.903658536585366 0.936585365853659
0.90609756097561 0.936585365853659
0.90609756097561 0.939024390243902
0.908943089430894 0.939024390243902
0.913821138211382 0.939024390243902
0.913821138211382 0.941869918699187
0.916666666666667 0.941869918699187
0.919105691056911 0.941869918699187
0.919105691056911 0.946747967479675
0.921544715447154 0.946747967479675
0.921544715447154 0.949186991869919
0.923983739837398 0.949186991869919
0.923983739837398 0.952032520325203
0.923983739837398 0.954471544715447
0.928861788617886 0.954471544715447
0.928861788617886 0.959349593495935
0.93130081300813 0.959349593495935
0.934146341463415 0.959349593495935
0.934146341463415 0.961788617886179
0.936585365853659 0.961788617886179
0.939430894308943 0.961788617886179
0.944308943089431 0.961788617886179
0.947154471544715 0.961788617886179
0.949593495934959 0.961788617886179
0.949593495934959 0.964634146341463
0.952439024390244 0.964634146341463
0.952439024390244 0.970325203252033
0.952439024390244 0.97520325203252
0.954878048780488 0.97520325203252
0.954878048780488 0.977642276422764
0.969512195121951 0.977642276422764
0.969512195121951 0.980081300813008
0.979268292682927 0.980081300813008
0.979268292682927 0.982520325203252
0.982113821138211 0.982520325203252
0.986991869918699 0.982520325203252
0.989837398373984 0.982520325203252
0.992276422764228 0.982520325203252
0.992276422764228 0.985365853658537
0.995121951219512 0.985365853658537
0.995121951219512 0.995121951219512
1 0.995121951219512
1 1
};
\addlegendentry{AUC = 0.529}
\end{axis}
\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{DMP};
\end{tikzpicture}

==> new_tex_figures/cifar10_roc_dp.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Receiver Operating Characteristic},
x grid style={white!69.01960784313725!black},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0 0.00569105691056911
0 0.0154471544715447
0.0048780487804878 0.0154471544715447
0.0048780487804878 0.0203252032520325
0.0048780487804878 0.0260162601626016
0.0105691056910569 0.0260162601626016
0.0105691056910569 0.0357723577235772
0.016260162601626 0.0357723577235772
0.0260162601626016 0.0357723577235772
0.0317073170731707 0.0357723577235772
0.0317073170731707 0.040650406504065
0.0317073170731707 0.0463414634146341
0.0365853658536585 0.0463414634146341
0.0365853658536585 0.0512195121951219
0.0422764227642276 0.0512195121951219
0.0471544715447154 0.0512195121951219
0.0471544715447154 0.0560975609756098
0.0520325203252033 0.0560975609756098
0.0520325203252033 0.0609756097560976
0.0569105691056911 0.0609756097560976
0.0569105691056911 0.0658536585365854
0.0569105691056911 0.0829268292682927
0.0626016260162602 0.0829268292682927
0.0626016260162602 0.0878048780487805
0.067479674796748 0.0878048780487805
0.067479674796748 0.0975609756097561
0.067479674796748 0.103252032520325
0.067479674796748 0.108130081300813
0.0723577235772358 0.108130081300813
0.0723577235772358 0.113821138211382
0.0780487804878049 0.113821138211382
0.0829268292682927 0.113821138211382
0.0829268292682927 0.119512195121951
0.0878048780487805 0.119512195121951
0.0878048780487805 0.130894308943089
0.0926829268292683 0.130894308943089
0.0926829268292683 0.135772357723577
0.0975609756097561 0.135772357723577
0.0975609756097561 0.141463414634146
0.102439024390244 0.141463414634146
0.102439024390244 0.146341463414634
0.108130081300813 0.146341463414634
0.108130081300813 0.152032520325203
0.117886178861789 0.152032520325203
0.117886178861789 0.156910569105691
0.123577235772358 0.156910569105691
0.128455284552846 0.156910569105691
0.128455284552846 0.161788617886179
0.134146341463415 0.161788617886179
0.139024390243902 0.161788617886179
0.139024390243902 0.171544715447154
0.139024390243902 0.177235772357724
0.14390243902439 0.177235772357724
0.14390243902439 0.182926829268293
0.148780487804878 0.182926829268293
0.148780487804878 0.18780487804878
0.148780487804878 0.199186991869919
0.153658536585366 0.199186991869919
0.153658536585366 0.204065040650407
0.158536585365854 0.204065040650407
0.169918699186992 0.204065040650407
0.169918699186992 0.208943089430894
0.179674796747967 0.208943089430894
0.179674796747967 0.214634146341463
0.185365853658537 0.214634146341463
0.190243902439024 0.214634146341463
0.190243902439024 0.219512195121951
0.195121951219512 0.219512195121951
0.195121951219512 0.224390243902439
0.21219512195122 0.224390243902439
0.217073170731707 0.224390243902439
0.222764227642276 0.224390243902439
0.227642276422764 0.224390243902439
0.233333333333333 0.224390243902439
0.238211382113821 0.224390243902439
0.238211382113821 0.235772357723577
0.243089430894309 0.235772357723577
0.243089430894309 0.247154471544715
0.248780487804878 0.247154471544715
0.248780487804878 0.252845528455285
0.254471544715447 0.252845528455285
0.254471544715447 0.258536585365854
0.254471544715447 0.268292682926829
0.259349593495935 0.268292682926829
0.265040650406504 0.268292682926829
0.269918699186992 0.268292682926829
0.269918699186992 0.273170731707317
0.279674796747967 0.273170731707317
0.285365853658537 0.273170731707317
0.290243902439024 0.273170731707317
0.290243902439024 0.278861788617886
0.290243902439024 0.283739837398374
0.290243902439024 0.289430894308943
0.295934959349594 0.289430894308943
0.295934959349594 0.294308943089431
0.301626016260163 0.294308943089431
0.301626016260163 0.311382113821138
0.30650406504065 0.311382113821138
0.30650406504065 0.316260162601626
0.30650406504065 0.321951219512195
0.311382113821138 0.321951219512195
0.317073170731707 0.321951219512195
0.317073170731707 0.327642276422764
0.322764227642276 0.327642276422764
0.322764227642276 0.339024390243902
0.322764227642276 0.34390243902439
0.328455284552846 0.34390243902439
0.333333333333333 0.34390243902439
0.333333333333333 0.349593495934959
0.338211382113821 0.349593495934959
0.34390243902439 0.349593495934959
0.34390243902439 0.359349593495935
0.348780487804878 0.359349593495935
0.354471544715447 0.359349593495935
0.354471544715447 0.365040650406504
0.371544715447154 0.365040650406504
0.371544715447154 0.379674796747968
0.382926829268293 0.379674796747968
0.382926829268293 0.396747967479675
0.388617886178862 0.396747967479675
0.388617886178862 0.401626016260163
0.394308943089431 0.401626016260163
0.399186991869919 0.401626016260163
0.399186991869919 0.413008130081301
0.404065040650406 0.413008130081301
0.404065040650406 0.427642276422764
0.409756097560976 0.427642276422764
0.409756097560976 0.433333333333333
0.409756097560976 0.44390243902439
0.409756097560976 0.453658536585366
0.414634146341463 0.453658536585366
0.414634146341463 0.458536585365854
0.419512195121951 0.458536585365854
0.419512195121951 0.468292682926829
0.424390243902439 0.468292682926829
0.424390243902439 0.473170731707317
0.434959349593496 0.473170731707317
0.434959349593496 0.478861788617886
0.434959349593496 0.488617886178862
0.439837398373984 0.488617886178862
0.439837398373984 0.494308943089431
0.445528455284553 0.494308943089431
0.445528455284553 0.5
0.451219512195122 0.5
0.451219512195122 0.505691056910569
0.45609756097561 0.505691056910569
0.460975609756098 0.511382113821138
0.472357723577236 0.511382113821138
0.472357723577236 0.526016260162602
0.472357723577236 0.531707317073171
0.483739837398374 0.531707317073171
0.483739837398374 0.541463414634146
0.488617886178862 0.541463414634146
0.499186991869919 0.541463414634146
0.504065040650406 0.541463414634146
0.509756097560976 0.541463414634146
0.519512195121951 0.541463414634146
0.519512195121951 0.546341463414634
0.530894308943089 0.546341463414634
0.530894308943089 0.552032520325203
0.530894308943089 0.556910569105691
0.536585365853659 0.556910569105691
0.536585365853659 0.561788617886179
0.542276422764228 0.561788617886179
0.542276422764228 0.567479674796748
0.553658536585366 0.567479674796748
0.553658536585366 0.572357723577236
0.558536585365854 0.572357723577236
0.558536585365854 0.586991869918699
0.563414634146341 0.586991869918699
0.568292682926829 0.591869918699187
0.579674796747968 0.591869918699187
0.589430894308943 0.591869918699187
0.589430894308943 0.596747967479675
0.595121951219512 0.596747967479675
0.6 0.596747967479675
0.6 0.60650406504065
0.6 0.61219512195122
0.6 0.617073170731707
0.604878048780488 0.617073170731707
0.610569105691057 0.617073170731707
0.610569105691057 0.622764227642276
0.616260162601626 0.622764227642276
0.63739837398374 0.622764227642276
0.63739837398374 0.628455284552845
0.643089430894309 0.634146341463415
0.648780487804878 0.634146341463415
0.648780487804878 0.639024390243902
0.654471544715447 0.639024390243902
0.654471544715447 0.650406504065041
0.654471544715447 0.655284552845528
0.654471544715447 0.666666666666667
0.660162601626016 0.672357723577236
0.669918699186992 0.672357723577236
0.669918699186992 0.677235772357724
0.669918699186992 0.682926829268293
0.675609756097561 0.688617886178862
0.675609756097561 0.69349593495935
0.68130081300813 0.69349593495935
0.686178861788618 0.69349593495935
0.686178861788618 0.704065040650407
0.691869918699187 0.704065040650407
0.696747967479675 0.708943089430894
0.701626016260163 0.708943089430894
0.701626016260163 0.719512195121951
0.701626016260163 0.729268292682927
0.701626016260163 0.734959349593496
0.701626016260163 0.739837398373984
0.701626016260163 0.750406504065041
0.707317073170732 0.750406504065041
0.707317073170732 0.75609756097561
0.707317073170732 0.760975609756098
0.707317073170732 0.766666666666667
0.717886178861789 0.766666666666667
0.722764227642276 0.771544715447154
0.722764227642276 0.777235772357724
0.722764227642276 0.786991869918699
0.734146341463415 0.786991869918699
0.75609756097561 0.786991869918699
0.75609756097561 0.792682926829268
0.765853658536585 0.792682926829268
0.776422764227642 0.792682926829268
0.776422764227642 0.798373983739837
1 1
};
\addlegendentry{C= 0 AUC = 0.52}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0 0.00546875
0 0.01015625
0.00546875 0.01015625
0.00546875 0.01484375
0.00546875 0.0203125
0.01640625 0.0203125
0.01640625 0.0296875
0.02578125 0.0296875
0.02578125 0.034375
0.03125 0.034375
0.03125 0.0390625
0.03125 0.04453125
0.03125 0.05390625
0.03125 0.059375
0.03125 0.06875
0.0359375 0.06875
0.0359375 0.0734375
0.040625 0.0734375
0.040625 0.07890625
0.040625 0.08359375
0.05 0.08359375
0.05 0.0890625
0.05 0.09375
0.0546875 0.09375
0.0546875 0.103125
0.0546875 0.10859375
0.0546875 0.11328125
0.07109375 0.11328125
0.07578125 0.11328125
0.07578125 0.11796875
0.07578125 0.12890625
0.08515625 0.12890625
0.090625 0.12890625
0.090625 0.14296875
0.0953125 0.14296875
0.10078125 0.14296875
0.11015625 0.14296875
0.11015625 0.15234375
0.12421875 0.15234375
0.12421875 0.1578125
0.1296875 0.1578125
0.134375 0.1578125
0.134375 0.16328125
0.134375 0.16796875
0.13984375 0.16796875
0.14453125 0.16796875
0.14453125 0.17890625
0.15390625 0.17890625
0.15390625 0.18359375
0.15390625 0.1890625
0.159375 0.1890625
0.1640625 0.1890625
0.16953125 0.1890625
0.16953125 0.19375
0.17421875 0.19375
0.17421875 0.1984375
0.17890625 0.1984375
0.17890625 0.20390625
0.17890625 0.20859375
0.184375 0.20859375
0.1890625 0.20859375
0.19453125 0.20859375
0.19921875 0.20859375
0.21015625 0.20859375
0.21015625 0.2140625
0.21015625 0.21875
0.21484375 0.21875
0.21484375 0.22421875
0.2203125 0.22421875
0.2203125 0.22890625
0.2296875 0.22890625
0.2296875 0.23828125
0.234375 0.23828125
0.23984375 0.23828125
0.23984375 0.24375
0.23984375 0.2484375
0.2453125 0.2484375
0.2453125 0.253125
0.2546875 0.253125
0.2546875 0.2578125
0.259375 0.2578125
0.2703125 0.2578125
0.2796875 0.2578125
0.2796875 0.26875
0.2796875 0.278125
0.2796875 0.29453125
0.28515625 0.29453125
0.28984375 0.29453125
0.28984375 0.29921875
0.29453125 0.29921875
0.29453125 0.3046875
0.29453125 0.3140625
0.3 0.3140625
0.3 0.3234375
0.309375 0.3234375
0.31484375 0.3234375
0.32421875 0.3234375
0.32421875 0.32890625
0.32421875 0.33359375
0.32421875 0.3390625
0.32890625 0.3390625
0.32890625 0.34453125
0.33984375 0.34453125
0.33984375 0.34921875
0.34453125 0.34921875
0.34453125 0.3546875
0.34453125 0.3640625
0.34453125 0.375
0.34453125 0.3796875
0.35390625 0.3796875
0.35390625 0.384375
0.35390625 0.3953125
0.359375 0.3953125
0.3640625 0.3953125
0.36953125 0.3953125
0.37421875 0.3953125
0.37421875 0.4046875
0.37890625 0.4046875
0.37890625 0.409375
0.37890625 0.41484375
0.37890625 0.41953125
0.384375 0.41953125
0.3890625 0.41953125
0.3890625 0.42890625
0.39375 0.42890625
0.39375 0.44296875
0.39921875 0.44296875
0.40390625 0.44296875
0.40390625 0.45234375
0.409375 0.45234375
0.409375 0.4578125
0.41484375 0.4578125
0.41953125 0.4578125
0.41953125 0.4625
0.425 0.4625
0.425 0.471875
0.43046875 0.471875
0.43046875 0.4765625
0.43515625 0.4765625
0.43515625 0.48125
0.43984375 0.48125
0.43984375 0.4859375
0.44921875 0.4859375
0.44921875 0.49140625
0.4546875 0.49140625
0.465625 0.49140625
0.47109375 0.49140625
0.48046875 0.49140625
0.48046875 0.496875
0.4859375 0.496875
0.4859375 0.50234375
0.4859375 0.51171875
0.490625 0.5171875
0.4953125 0.5171875
0.4953125 0.521875
0.50078125 0.521875
0.51015625 0.521875
0.51953125 0.521875
0.51953125 0.52734375
0.52421875 0.52734375
0.5296875 0.52734375
0.534375 0.52734375
0.534375 0.5328125
0.5390625 0.5328125
0.5390625 0.54375
0.5390625 0.5484375
0.5390625 0.55390625
0.5390625 0.55859375
0.54375 0.55859375
0.54375 0.56328125
0.54921875 0.56328125
0.55390625 0.56328125
0.55390625 0.56875
0.55390625 0.5734375
0.559375 0.5734375
0.559375 0.5828125
0.5640625 0.5828125
0.5640625 0.596875
0.5828125 0.596875
0.59296875 0.596875
0.59765625 0.596875
0.6078125 0.596875
0.6078125 0.6015625
0.61875 0.6015625
0.61875 0.615625
0.61875 0.62109375
0.61875 0.63125
0.61875 0.6421875
0.62421875 0.6421875
0.634375 0.64765625
0.634375 0.65234375
0.6390625 0.65234375
0.6390625 0.66171875
0.6390625 0.66640625
0.64453125 0.66640625
0.64453125 0.671875
0.65 0.671875
0.65546875 0.6765625
0.66640625 0.68671875
0.67109375 0.68671875
0.67578125 0.69140625
0.6859375 0.70078125
0.6859375 0.70546875
0.6859375 0.7109375
0.6953125 0.7109375
0.6953125 0.71640625
0.7 0.71640625
0.709375 0.71640625
0.709375 0.72109375
0.71953125 0.72109375
0.72421875 0.72109375
0.72421875 0.7265625
0.7296875 0.7265625
0.7296875 0.73125
0.7296875 0.73671875
1 1
};
\addlegendentry{C= 1 AUC = 0.52}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0.0056 0
0.0056 0.0112
0.0112 0.0112
0.0112 0.0168
0.0224 0.0168
0.0224 0.0224
0.0224 0.0272
0.028 0.0272
0.028 0.0328
0.0328 0.0328
0.044 0.0328
0.044 0.0376
0.044 0.0432
0.0488 0.0432
0.0488 0.0488
0.0488 0.0632
0.0536 0.0632
0.0648 0.0632
0.0648 0.068
0.0704 0.068
0.0704 0.0736
0.0752 0.0736
0.0808 0.0736
0.0808 0.0784
0.0856 0.0784
0.0912 0.0784
0.0912 0.084
0.096 0.084
0.096 0.0888
0.096 0.1056
0.096 0.1104
0.1016 0.1104
0.1016 0.1272
0.1112 0.1272
0.1168 0.1272
0.1168 0.1384
0.1224 0.1384
0.1272 0.1384
0.1272 0.144
0.1368 0.144
0.1368 0.1552
0.1424 0.1552
0.1424 0.16
0.1424 0.1656
0.1424 0.1752
0.1424 0.1808
0.1472 0.1808
0.1696 0.1808
0.1696 0.192
0.1696 0.1968
0.1696 0.2024
0.1696 0.2168
0.1696 0.2224
0.1808 0.2224
0.1856 0.2224
0.1912 0.2224
0.196 0.2224
0.196 0.232
0.196 0.2376
0.2008 0.2376
0.2008 0.2432
0.2008 0.248
0.2064 0.248
0.2064 0.2528
0.2064 0.2584
0.2112 0.2584
0.2168 0.2584
0.2168 0.264
0.2216 0.264
0.2216 0.2752
0.2264 0.2752
0.2264 0.28
0.2264 0.2856
0.2312 0.2856
0.2368 0.2856
0.2368 0.2904
0.2416 0.2904
0.2416 0.3072
0.2416 0.312
0.2464 0.312
0.2464 0.3232
0.252 0.3232
0.252 0.3288
0.2616 0.3288
0.2672 0.3288
0.2672 0.3344
0.2672 0.3392
0.272 0.3392
0.2888 0.3392
0.2888 0.3448
0.2888 0.3496
0.2888 0.3552
0.2936 0.3552
0.2936 0.3608
0.2984 0.3608
0.2984 0.3664
0.2984 0.3712
0.2984 0.3768
0.304 0.3768
0.3136 0.3768
0.3304 0.3768
0.3352 0.3768
0.3352 0.3824
0.3464 0.3824
0.3512 0.3824
0.3568 0.3824
0.3568 0.392
0.3616 0.392
0.3672 0.392
0.3672 0.4088
0.3672 0.4376
0.3672 0.4432
0.3672 0.448
0.3784 0.448
0.3784 0.4592
0.3832 0.4592
0.3832 0.464
0.3944 0.464
0.3992 0.464
0.3992 0.4696
0.404 0.4696
0.404 0.4752
0.4152 0.4752
0.42 0.4752
0.4256 0.4752
0.4352 0.4752
0.4408 0.4752
0.4456 0.4752
0.4456 0.48
0.4624 0.48
0.4624 0.4896
0.4624 0.4952
0.4672 0.4952
0.4672 0.5048
0.4672 0.5104
0.4784 0.5104
0.4784 0.516
0.484 0.516
0.484 0.5272
0.4896 0.5272
0.4896 0.5328
0.4952 0.5328
0.4952 0.5376
0.5008 0.5376
0.5008 0.5432
0.5056 0.5432
0.5056 0.548
0.5056 0.5536
0.5104 0.5536
0.5104 0.5592
0.516 0.5592
0.516 0.5648
0.5216 0.5648
0.5216 0.576
0.5264 0.576
0.532 0.576
0.532 0.5872
0.5376 0.5872
0.5376 0.5928
0.5424 0.5928
0.5424 0.6072
0.5472 0.6072
0.5472 0.624
0.5528 0.624
0.5528 0.6296
0.5528 0.6344
0.5528 0.64
0.5528 0.6448
0.5584 0.6448
0.5584 0.6504
0.5584 0.6552
0.5632 0.6552
0.5632 0.6608
0.5744 0.6608
0.5744 0.6656
0.58 0.6656
0.58 0.6704
0.58 0.676
0.608 0.676
0.608 0.6808
0.6136 0.6808
0.6136 0.6864
0.6136 0.6912
0.6136 0.6968
0.6192 0.6968
0.6192 0.7016
0.636 0.7016
0.636 0.7072
0.6456 0.7072
0.6512 0.7072
0.6512 0.7128
0.6568 0.7128
0.6568 0.7184
0.6624 0.7184
0.6672 0.7184
0.6672 0.724
0.6728 0.724
0.6776 0.724
0.6776 0.7296
0.6776 0.7344
0.6888 0.7344
0.6888 0.7392
0.6888 0.756
0.6944 0.756
0.6944 0.7608
0.6944 0.7664
0.6992 0.7664
0.7048 0.7664
0.7144 0.7664
0.7256 0.7664
0.7256 0.772
0.7256 0.7768
0.7304 0.7768
0.736 0.7768
0.736 0.788
0.736 0.7928
0.736 0.7984
0.736 0.8032
0.7472 0.8032
0.7472 0.808
0.7584 0.808
0.7584 0.8136
0.7632 0.8136
0.7632 0.8184
0.7688 0.8184
0.7736 0.8184
0.7736 0.8232
0.7784 0.8232
0.7888 0.8232
0.7936 0.8232
0.7936 0.8288
0.8032 0.8288
0.8032 0.8336
0.8032 0.8392
0.8032 0.844
0.808 0.844
0.808 0.8496
0.808 0.8544
0.8128 0.8544
0.8128 0.8592
0.8184 0.8592
0.8288 0.8592
0.8336 0.8592
0.8336 0.864
0.8392 0.864
0.8392 0.8696
0.8448 0.8696
0.8496 0.8696
0.8496 0.8752
0.86 0.8752
0.86 0.8808
0.8648 0.8808
0.8704 0.8808
0.8704 0.8864
0.8704 0.8912
0.8752 0.8912
0.8752 0.896
0.8848 0.896
0.9016 0.896
0.9016 0.9008
0.9072 0.9008
0.9072 0.9064
0.9168 0.9064
0.9168 0.9112
0.9216 0.9112
0.9216 0.916
0.9272 0.9208
0.9272 0.9256
0.9272 0.9312
0.932 0.9312
0.932 0.9424
0.932 0.9472
0.9416 0.9472
0.9416 0.9528
0.9416 0.9576
0.9512 0.9576
0.9568 0.9576
0.9568 0.9688
0.9568 0.9736
0.9624 0.9736
0.9624 0.9904
0.9624 1
0.972 1
0.9888 1
1 1
};
\addlegendentry{C= 2 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0.00491803278688525 0
0.00491803278688525 0.00491803278688525
0.00491803278688525 0.010655737704918
0.010655737704918 0.010655737704918
0.0204918032786885 0.010655737704918
0.0204918032786885 0.0204918032786885
0.030327868852459 0.0204918032786885
0.030327868852459 0.0319672131147541
0.030327868852459 0.0368852459016393
0.030327868852459 0.0426229508196721
0.0352459016393443 0.0426229508196721
0.040983606557377 0.0426229508196721
0.040983606557377 0.0475409836065574
0.0467213114754098 0.0475409836065574
0.0467213114754098 0.0532786885245902
0.0524590163934426 0.0532786885245902
0.0524590163934426 0.0581967213114754
0.0573770491803279 0.0581967213114754
0.0573770491803279 0.0680327868852459
0.0622950819672131 0.0680327868852459
0.0622950819672131 0.0737704918032787
0.0680327868852459 0.0737704918032787
0.0778688524590164 0.0737704918032787
0.0778688524590164 0.0795081967213115
0.0778688524590164 0.0844262295081967
0.0827868852459016 0.0844262295081967
0.0827868852459016 0.0901639344262295
0.0877049180327869 0.0901639344262295
0.0877049180327869 0.0950819672131148
0.0934426229508197 0.0950819672131148
0.0983606557377049 0.0950819672131148
0.0983606557377049 0.1
0.104098360655738 0.1
0.104098360655738 0.114754098360656
0.10983606557377 0.114754098360656
0.10983606557377 0.120491803278689
0.115573770491803 0.120491803278689
0.115573770491803 0.126229508196721
0.115573770491803 0.145901639344262
0.120491803278689 0.145901639344262
0.120491803278689 0.155737704918033
0.126229508196721 0.155737704918033
0.126229508196721 0.160655737704918
0.145901639344262 0.160655737704918
0.145901639344262 0.170491803278689
0.155737704918033 0.170491803278689
0.155737704918033 0.176229508196721
0.161475409836066 0.176229508196721
0.161475409836066 0.181147540983607
0.167213114754098 0.181147540983607
0.177049180327869 0.181147540983607
0.177049180327869 0.186065573770492
0.182786885245902 0.186065573770492
0.187704918032787 0.186065573770492
0.187704918032787 0.195901639344262
0.192622950819672 0.195901639344262
0.198360655737705 0.195901639344262
0.20327868852459 0.195901639344262
0.20327868852459 0.201639344262295
0.20327868852459 0.20655737704918
0.208196721311475 0.20655737704918
0.208196721311475 0.212295081967213
0.208196721311475 0.217213114754098
0.227868852459016 0.217213114754098
0.233606557377049 0.217213114754098
0.233606557377049 0.222950819672131
0.239344262295082 0.222950819672131
0.239344262295082 0.228688524590164
0.239344262295082 0.238524590163934
0.244262295081967 0.238524590163934
0.244262295081967 0.24344262295082
0.249180327868852 0.24344262295082
0.254918032786885 0.24344262295082
0.264754098360656 0.24344262295082
0.264754098360656 0.266393442622951
0.264754098360656 0.271311475409836
0.264754098360656 0.277049180327869
0.264754098360656 0.281967213114754
0.270491803278689 0.281967213114754
0.275409836065574 0.281967213114754
0.275409836065574 0.299180327868852
0.275409836065574 0.309016393442623
0.275409836065574 0.320491803278689
0.275409836065574 0.330327868852459
0.275409836065574 0.336065573770492
0.280327868852459 0.336065573770492
0.286065573770492 0.336065573770492
0.295901639344262 0.336065573770492
0.301639344262295 0.336065573770492
0.301639344262295 0.341803278688525
0.30655737704918 0.341803278688525
0.30655737704918 0.347540983606557
0.30655737704918 0.352459016393443
0.312295081967213 0.352459016393443
0.322131147540984 0.352459016393443
0.333606557377049 0.352459016393443
0.333606557377049 0.357377049180328
0.333606557377049 0.363114754098361
0.339344262295082 0.363114754098361
0.339344262295082 0.372950819672131
0.344262295081967 0.372950819672131
0.35 0.372950819672131
0.354918032786885 0.372950819672131
0.360655737704918 0.372950819672131
0.360655737704918 0.378688524590164
0.365573770491803 0.378688524590164
0.365573770491803 0.388524590163934
0.375409836065574 0.388524590163934
0.375409836065574 0.39344262295082
0.375409836065574 0.399180327868852
0.381147540983607 0.399180327868852
0.381147540983607 0.404098360655738
0.381147540983607 0.421311475409836
0.392622950819672 0.421311475409836
0.397540983606557 0.421311475409836
0.397540983606557 0.432786885245902
0.402459016393443 0.432786885245902
0.402459016393443 0.437704918032787
0.402459016393443 0.44344262295082
0.408196721311475 0.44344262295082
0.413114754098361 0.44344262295082
0.413114754098361 0.449180327868852
0.413114754098361 0.454098360655738
0.418852459016393 0.454098360655738
0.418852459016393 0.463934426229508
0.428688524590164 0.463934426229508
0.434426229508197 0.463934426229508
0.434426229508197 0.468852459016393
0.434426229508197 0.474590163934426
0.434426229508197 0.479508196721311
0.44016393442623 0.479508196721311
0.44016393442623 0.485245901639344
0.44016393442623 0.49016393442623
0.44016393442623 0.495901639344262
0.445081967213115 0.495901639344262
0.450819672131148 0.495901639344262
0.455737704918033 0.495901639344262
0.455737704918033 0.501639344262295
0.460655737704918 0.501639344262295
0.460655737704918 0.50655737704918
0.460655737704918 0.512295081967213
0.466393442622951 0.512295081967213
0.466393442622951 0.517213114754098
0.472131147540984 0.517213114754098
0.472131147540984 0.522131147540984
0.477868852459016 0.522131147540984
0.487704918032787 0.522131147540984
0.487704918032787 0.527049180327869
0.487704918032787 0.532786885245902
0.487704918032787 0.537704918032787
0.492622950819672 0.537704918032787
0.492622950819672 0.54344262295082
0.502459016393443 0.54344262295082
0.502459016393443 0.55327868852459
0.527049180327869 0.55327868852459
0.527049180327869 0.558196721311475
0.531967213114754 0.558196721311475
0.537704918032787 0.558196721311475
0.542622950819672 0.558196721311475
0.548360655737705 0.558196721311475
0.548360655737705 0.563934426229508
0.558196721311475 0.563934426229508
0.563934426229508 0.563934426229508
0.563934426229508 0.569672131147541
0.569672131147541 0.569672131147541
0.569672131147541 0.574590163934426
0.575409836065574 0.574590163934426
0.575409836065574 0.579508196721311
0.580327868852459 0.579508196721311
0.580327868852459 0.589344262295082
0.580327868852459 0.600819672131148
0.580327868852459 0.605737704918033
0.585245901639344 0.605737704918033
0.585245901639344 0.615573770491803
0.590983606557377 0.615573770491803
0.595901639344262 0.615573770491803
0.595901639344262 0.627049180327869
0.600819672131148 0.627049180327869
0.600819672131148 0.631967213114754
0.618032786885246 0.631967213114754
0.618032786885246 0.636885245901639
0.622950819672131 0.636885245901639
0.622950819672131 0.641803278688525
0.634426229508197 0.641803278688525
0.639344262295082 0.641803278688525
0.639344262295082 0.65655737704918
0.639344262295082 0.662295081967213
0.649180327868852 0.662295081967213
0.649180327868852 0.667213114754098
0.649180327868852 0.672950819672131
0.654098360655738 0.672950819672131
0.659836065573771 0.672950819672131
0.659836065573771 0.678688524590164
0.669672131147541 0.678688524590164
0.669672131147541 0.683606557377049
0.684426229508197 0.683606557377049
0.684426229508197 0.689344262295082
0.689344262295082 0.689344262295082
0.695081967213115 0.689344262295082
0.695081967213115 0.694262295081967
0.709836065573771 0.694262295081967
0.715573770491803 0.694262295081967
0.720491803278689 0.694262295081967
0.720491803278689 0.704098360655738
0.720491803278689 0.715573770491803
0.726229508196721 0.715573770491803
0.726229508196721 0.721311475409836
0.726229508196721 0.726229508196721
0.737704918032787 0.726229508196721
0.747540983606557 0.726229508196721
0.747540983606557 0.731967213114754
0.747540983606557 0.736885245901639
0.75327868852459 0.736885245901639
0.75327868852459 0.742622950819672
0.758196721311475 0.742622950819672
0.763934426229508 0.742622950819672
0.763934426229508 0.757377049180328
0.773770491803279 0.757377049180328
0.779508196721311 0.757377049180328
0.794262295081967 0.757377049180328
0.794262295081967 0.763114754098361
0.8 0.763114754098361
0.804918032786885 0.763114754098361
0.804918032786885 0.768032786885246
0.804918032786885 0.773770491803279
0.810655737704918 0.773770491803279
0.815573770491803 0.773770491803279
0.815573770491803 0.778688524590164
0.821311475409836 0.778688524590164
0.826229508196721 0.778688524590164
0.831967213114754 0.778688524590164
0.831967213114754 0.783606557377049
0.836885245901639 0.783606557377049
0.836885245901639 0.789344262295082
0.842622950819672 0.789344262295082
0.842622950819672 0.804098360655738
0.842622950819672 0.809836065573771
0.848360655737705 0.809836065573771
0.848360655737705 0.815573770491803
0.848360655737705 0.835245901639344
0.854098360655738 0.835245901639344
0.854098360655738 0.840163934426229
0.854098360655738 0.851639344262295
0.877049180327869 0.851639344262295
0.881967213114754 0.851639344262295
0.881967213114754 0.874590163934426
0.881967213114754 0.879508196721312
0.887704918032787 0.879508196721312
0.892622950819672 0.879508196721312
0.892622950819672 0.885245901639344
0.892622950819672 0.89016393442623
0.898360655737705 0.89016393442623
0.898360655737705 0.895081967213115
0.90327868852459 0.9
0.909016393442623 0.9
0.913934426229508 0.905737704918033
0.913934426229508 0.915573770491803
0.924590163934426 0.915573770491803
0.929508196721311 0.915573770491803
0.940163934426229 0.920491803278689
0.940163934426229 0.925409836065574
0.945081967213115 0.925409836065574
0.945081967213115 0.930327868852459
0.950819672131147 0.930327868852459
0.950819672131147 0.935245901639344
0.95655737704918 0.935245901639344
0.95655737704918 0.940983606557377
0.962295081967213 0.940983606557377
0.962295081967213 0.952459016393443
0.972131147540984 0.952459016393443
0.977868852459016 0.952459016393443
0.977868852459016 0.969672131147541
0.983606557377049 0.969672131147541
0.983606557377049 0.979508196721312
0.989344262295082 0.979508196721312
0.994262295081967 0.979508196721312
0.994262295081967 0.984426229508197
1 1
};
\addlegendentry{C= 3 AUC = 0.51}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0.00483870967741936 0
0.00483870967741936 0.0338709677419355
0.0145161290322581 0.0338709677419355
0.0145161290322581 0.0395161290322581
0.0145161290322581 0.0443548387096774
0.0201612903225806 0.0443548387096774
0.0201612903225806 0.0491935483870968
0.025 0.0491935483870968
0.025 0.0548387096774194
0.025 0.0693548387096774
0.0346774193548387 0.0693548387096774
0.0346774193548387 0.0741935483870968
0.0403225806451613 0.0741935483870968
0.0451612903225806 0.0741935483870968
0.0508064516129032 0.0741935483870968
0.0508064516129032 0.0854838709677419
0.0508064516129032 0.0903225806451613
0.0508064516129032 0.0959677419354839
0.0556451612903226 0.0959677419354839
0.0556451612903226 0.101612903225806
0.0604838709677419 0.101612903225806
0.0604838709677419 0.116129032258065
0.0604838709677419 0.121774193548387
0.0604838709677419 0.126612903225806
0.0701612903225806 0.126612903225806
0.0701612903225806 0.137903225806452
0.0701612903225806 0.15241935483871
0.0846774193548387 0.15241935483871
0.0846774193548387 0.158064516129032
0.0943548387096774 0.158064516129032
0.0943548387096774 0.167741935483871
0.0991935483870968 0.167741935483871
0.0991935483870968 0.17258064516129
0.108870967741935 0.17258064516129
0.108870967741935 0.187096774193548
0.113709677419355 0.187096774193548
0.119354838709677 0.187096774193548
0.119354838709677 0.191935483870968
0.124193548387097 0.191935483870968
0.124193548387097 0.201612903225806
0.129838709677419 0.201612903225806
0.134677419354839 0.201612903225806
0.140322580645161 0.201612903225806
0.140322580645161 0.211290322580645
0.145161290322581 0.211290322580645
0.150806451612903 0.211290322580645
0.150806451612903 0.216129032258065
0.155645161290323 0.216129032258065
0.161290322580645 0.216129032258065
0.161290322580645 0.225806451612903
0.166129032258065 0.225806451612903
0.166129032258065 0.230645161290323
0.166129032258065 0.236290322580645
0.171774193548387 0.236290322580645
0.176612903225806 0.236290322580645
0.176612903225806 0.241129032258065
0.176612903225806 0.246774193548387
0.176612903225806 0.251612903225806
0.181451612903226 0.251612903225806
0.181451612903226 0.257258064516129
0.186290322580645 0.257258064516129
0.191935483870968 0.257258064516129
0.191935483870968 0.262096774193548
0.216129032258065 0.262096774193548
0.221774193548387 0.262096774193548
0.221774193548387 0.266935483870968
0.231451612903226 0.266935483870968
0.237096774193548 0.266935483870968
0.251612903225806 0.266935483870968
0.251612903225806 0.281451612903226
0.257258064516129 0.281451612903226
0.257258064516129 0.291129032258065
0.262903225806452 0.291129032258065
0.262903225806452 0.295967741935484
0.267741935483871 0.295967741935484
0.267741935483871 0.305645161290323
0.267741935483871 0.311290322580645
0.267741935483871 0.316129032258064
0.27741935483871 0.316129032258064
0.27741935483871 0.330645161290323
0.283064516129032 0.330645161290323
0.287903225806452 0.330645161290323
0.287903225806452 0.335483870967742
0.292741935483871 0.335483870967742
0.292741935483871 0.340322580645161
0.30241935483871 0.340322580645161
0.308064516129032 0.340322580645161
0.308064516129032 0.345161290322581
0.312903225806452 0.345161290322581
0.318548387096774 0.345161290322581
0.323387096774194 0.345161290322581
0.323387096774194 0.35
0.328225806451613 0.35
0.328225806451613 0.354838709677419
0.333064516129032 0.354838709677419
0.333064516129032 0.364516129032258
0.337903225806452 0.364516129032258
0.337903225806452 0.374193548387097
0.337903225806452 0.379838709677419
0.343548387096774 0.379838709677419
0.348387096774194 0.379838709677419
0.354032258064516 0.379838709677419
0.354032258064516 0.384677419354839
0.358870967741935 0.384677419354839
0.358870967741935 0.390322580645161
0.368548387096774 0.390322580645161
0.368548387096774 0.4
0.387903225806452 0.4
0.387903225806452 0.404838709677419
0.393548387096774 0.404838709677419
0.393548387096774 0.410483870967742
0.393548387096774 0.415322580645161
0.393548387096774 0.420967741935484
0.393548387096774 0.430645161290323
0.398387096774194 0.430645161290323
0.404032258064516 0.430645161290323
0.404032258064516 0.435483870967742
0.408870967741935 0.435483870967742
0.408870967741935 0.440322580645161
0.420161290322581 0.440322580645161
0.420161290322581 0.445161290322581
0.425806451612903 0.445161290322581
0.425806451612903 0.454838709677419
0.430645161290323 0.454838709677419
0.436290322580645 0.454838709677419
0.436290322580645 0.464516129032258
0.441129032258064 0.464516129032258
0.45241935483871 0.464516129032258
0.457258064516129 0.464516129032258
0.457258064516129 0.469354838709677
0.457258064516129 0.475
0.457258064516129 0.479838709677419
0.462096774193548 0.479838709677419
0.462096774193548 0.484677419354839
0.466935483870968 0.484677419354839
0.466935483870968 0.489516129032258
0.471774193548387 0.489516129032258
0.471774193548387 0.494354838709677
0.476612903225806 0.494354838709677
0.476612903225806 0.499193548387097
0.491129032258065 0.499193548387097
0.491129032258065 0.504032258064516
0.495967741935484 0.504032258064516
0.495967741935484 0.509677419354839
0.495967741935484 0.514516129032258
0.500806451612903 0.514516129032258
0.500806451612903 0.525806451612903
0.500806451612903 0.530645161290323
0.506451612903226 0.530645161290323
0.511290322580645 0.530645161290323
0.511290322580645 0.554838709677419
0.516129032258065 0.554838709677419
0.516129032258065 0.564516129032258
0.525806451612903 0.564516129032258
0.531451612903226 0.564516129032258
0.531451612903226 0.569354838709677
0.545967741935484 0.569354838709677
0.545967741935484 0.574193548387097
0.550806451612903 0.574193548387097
0.550806451612903 0.585483870967742
0.555645161290323 0.585483870967742
0.561290322580645 0.585483870967742
0.561290322580645 0.590322580645161
0.566129032258065 0.590322580645161
0.566129032258065 0.595161290322581
0.566129032258065 0.600806451612903
0.570967741935484 0.600806451612903
0.570967741935484 0.606451612903226
0.570967741935484 0.616129032258064
0.570967741935484 0.621774193548387
0.570967741935484 0.631451612903226
0.575806451612903 0.631451612903226
0.575806451612903 0.636290322580645
0.590322580645161 0.636290322580645
0.590322580645161 0.641129032258065
0.595967741935484 0.641129032258065
0.595967741935484 0.650806451612903
0.600806451612903 0.650806451612903
0.600806451612903 0.655645161290323
0.615322580645161 0.655645161290323
0.615322580645161 0.660483870967742
0.615322580645161 0.666129032258065
0.615322580645161 0.670967741935484
0.620161290322581 0.670967741935484
0.625806451612903 0.670967741935484
0.625806451612903 0.676612903225806
0.625806451612903 0.686290322580645
0.635483870967742 0.686290322580645
0.635483870967742 0.691935483870968
0.640322580645161 0.691935483870968
0.645967741935484 0.691935483870968
0.655645161290323 0.691935483870968
0.655645161290323 0.696774193548387
0.661290322580645 0.696774193548387
0.661290322580645 0.701612903225806
0.670967741935484 0.701612903225806
0.670967741935484 0.716129032258065
0.675806451612903 0.716129032258065
0.675806451612903 0.720967741935484
0.680645161290323 0.720967741935484
0.680645161290323 0.725806451612903
0.680645161290323 0.731451612903226
0.690322580645161 0.731451612903226
0.690322580645161 0.741129032258064
0.695161290322581 0.741129032258064
0.695161290322581 0.746774193548387
0.7 0.746774193548387
0.7 0.75241935483871
0.709677419354839 0.75241935483871
0.709677419354839 0.757258064516129
0.719354838709677 0.757258064516129
0.719354838709677 0.762096774193548
0.729032258064516 0.762096774193548
0.734677419354839 0.762096774193548
0.754032258064516 0.762096774193548
0.754032258064516 0.771774193548387
0.758870967741936 0.771774193548387
0.758870967741936 0.776612903225806
0.758870967741936 0.782258064516129
0.758870967741936 0.796774193548387
0.768548387096774 0.796774193548387
0.768548387096774 0.801612903225806
0.792741935483871 0.801612903225806
0.792741935483871 0.811290322580645
0.79758064516129 0.811290322580645
0.79758064516129 0.816935483870968
0.807258064516129 0.816935483870968
0.807258064516129 0.821774193548387
0.812096774193548 0.821774193548387
0.812096774193548 0.82741935483871
0.816935483870968 0.82741935483871
0.816935483870968 0.837096774193548
0.821774193548387 0.837096774193548
0.82741935483871 0.837096774193548
0.82741935483871 0.841935483870968
0.832258064516129 0.841935483870968
0.837903225806452 0.841935483870968
0.85241935483871 0.841935483870968
0.85241935483871 0.851612903225806
0.857258064516129 0.851612903225806
0.857258064516129 0.861290322580645
0.866935483870968 0.861290322580645
0.866935483870968 0.866935483870968
0.871774193548387 0.866935483870968
0.87741935483871 0.866935483870968
0.891935483870968 0.866935483870968
0.891935483870968 0.871774193548387
0.911290322580645 0.871774193548387
0.911290322580645 0.876612903225806
0.916129032258065 0.876612903225806
0.916129032258065 0.886290322580645
0.920967741935484 0.886290322580645
0.920967741935484 0.895967741935484
0.935483870967742 0.895967741935484
0.935483870967742 0.910483870967742
0.945161290322581 0.910483870967742
0.945161290322581 0.915322580645161
0.95 0.915322580645161
0.95 0.920161290322581
0.959677419354839 0.920161290322581
0.959677419354839 0.925
0.964516129032258 0.925
0.964516129032258 0.929838709677419
0.964516129032258 0.935483870967742
0.964516129032258 0.954838709677419
0.970161290322581 0.954838709677419
0.970161290322581 0.960483870967742
0.975 0.960483870967742
0.975 0.970161290322581
0.980645161290323 0.970161290322581
0.980645161290323 0.975806451612903
0.985483870967742 0.975806451612903
0.985483870967742 0.985483870967742
0.990322580645161 0.985483870967742
0.990322580645161 0.990322580645161
0.995161290322581 0.990322580645161
1 0.995161290322581
1 1
};
\addlegendentry{C= 4 AUC = 0.53}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color1]
table {%
0 0
0 0.00483870967741936
0 0.00967741935483871
0 0.0153225806451613
0.00483870967741936 0.0153225806451613
0.0104838709677419 0.0153225806451613
0.0153225806451613 0.0153225806451613
0.0209677419354839 0.0153225806451613
0.0209677419354839 0.0209677419354839
0.0258064516129032 0.0209677419354839
0.0258064516129032 0.0258064516129032
0.0314516129032258 0.0258064516129032
0.0314516129032258 0.0403225806451613
0.0362903225806452 0.0403225806451613
0.0362903225806452 0.0790322580645161
0.0419354838709677 0.0790322580645161
0.0467741935483871 0.0790322580645161
0.0467741935483871 0.0838709677419355
0.0580645161290323 0.0838709677419355
0.0580645161290323 0.0935483870967742
0.0580645161290323 0.0991935483870968
0.0580645161290323 0.104032258064516
0.0629032258064516 0.104032258064516
0.0629032258064516 0.109677419354839
0.0629032258064516 0.119354838709677
0.0685483870967742 0.119354838709677
0.0733870967741935 0.119354838709677
0.0733870967741935 0.133870967741935
0.0733870967741935 0.139516129032258
0.0782258064516129 0.139516129032258
0.0782258064516129 0.154032258064516
0.10241935483871 0.154032258064516
0.10241935483871 0.168548387096774
0.10241935483871 0.174193548387097
0.10241935483871 0.183870967741935
0.108064516129032 0.183870967741935
0.108064516129032 0.188709677419355
0.112903225806452 0.188709677419355
0.112903225806452 0.193548387096774
0.12258064516129 0.193548387096774
0.12258064516129 0.198387096774194
0.12741935483871 0.198387096774194
0.12741935483871 0.208064516129032
0.132258064516129 0.208064516129032
0.132258064516129 0.213709677419355
0.132258064516129 0.223387096774194
0.137096774193548 0.223387096774194
0.137096774193548 0.228225806451613
0.146774193548387 0.228225806451613
0.146774193548387 0.233064516129032
0.156451612903226 0.233064516129032
0.162096774193548 0.233064516129032
0.162096774193548 0.237903225806452
0.166935483870968 0.237903225806452
0.17258064516129 0.237903225806452
0.17741935483871 0.237903225806452
0.17741935483871 0.24758064516129
0.17741935483871 0.253225806451613
0.182258064516129 0.253225806451613
0.182258064516129 0.258064516129032
0.196774193548387 0.258064516129032
0.196774193548387 0.27258064516129
0.201612903225806 0.27258064516129
0.201612903225806 0.27741935483871
0.206451612903226 0.27741935483871
0.206451612903226 0.282258064516129
0.206451612903226 0.287903225806452
0.216129032258065 0.287903225806452
0.216129032258065 0.293548387096774
0.220967741935484 0.293548387096774
0.220967741935484 0.303225806451613
0.225806451612903 0.303225806451613
0.225806451612903 0.312903225806452
0.235483870967742 0.312903225806452
0.235483870967742 0.317741935483871
0.240322580645161 0.317741935483871
0.240322580645161 0.351612903225806
0.25 0.351612903225806
0.25 0.357258064516129
0.266935483870968 0.357258064516129
0.266935483870968 0.368548387096774
0.266935483870968 0.373387096774194
0.271774193548387 0.373387096774194
0.27741935483871 0.373387096774194
0.27741935483871 0.392741935483871
0.27741935483871 0.398387096774194
0.27741935483871 0.403225806451613
0.282258064516129 0.403225806451613
0.287903225806452 0.403225806451613
0.292741935483871 0.403225806451613
0.292741935483871 0.408064516129032
0.30241935483871 0.408064516129032
0.30241935483871 0.412903225806452
0.316935483870968 0.412903225806452
0.316935483870968 0.417741935483871
0.321774193548387 0.417741935483871
0.321774193548387 0.42741935483871
0.326612903225806 0.42741935483871
0.332258064516129 0.42741935483871
0.337096774193548 0.42741935483871
0.337096774193548 0.432258064516129
0.341935483870968 0.432258064516129
0.34758064516129 0.432258064516129
0.34758064516129 0.437903225806452
0.34758064516129 0.44758064516129
0.371774193548387 0.44758064516129
0.37741935483871 0.44758064516129
0.382258064516129 0.44758064516129
0.382258064516129 0.45241935483871
0.382258064516129 0.458064516129032
0.382258064516129 0.462903225806452
0.382258064516129 0.468548387096774
0.387096774193548 0.468548387096774
0.387096774193548 0.478225806451613
0.406451612903226 0.478225806451613
0.406451612903226 0.49758064516129
0.411290322580645 0.49758064516129
0.411290322580645 0.50241935483871
0.420967741935484 0.50241935483871
0.420967741935484 0.507258064516129
0.420967741935484 0.512903225806452
0.420967741935484 0.517741935483871
0.440322580645161 0.517741935483871
0.440322580645161 0.52258064516129
0.445161290322581 0.52258064516129
0.450806451612903 0.52258064516129
0.460483870967742 0.52258064516129
0.460483870967742 0.532258064516129
0.479838709677419 0.532258064516129
0.485483870967742 0.532258064516129
0.485483870967742 0.537096774193548
0.495161290322581 0.537096774193548
0.495161290322581 0.546774193548387
0.504838709677419 0.546774193548387
0.504838709677419 0.551612903225806
0.504838709677419 0.557258064516129
0.509677419354839 0.557258064516129
0.509677419354839 0.562903225806452
0.514516129032258 0.562903225806452
0.514516129032258 0.57741935483871
0.519354838709677 0.57741935483871
0.525 0.57741935483871
0.539516129032258 0.57741935483871
0.539516129032258 0.582258064516129
0.550806451612903 0.582258064516129
0.555645161290323 0.582258064516129
0.555645161290323 0.591935483870968
0.561290322580645 0.591935483870968
0.561290322580645 0.606451612903226
0.566129032258065 0.606451612903226
0.566129032258065 0.611290322580645
0.570967741935484 0.611290322580645
0.570967741935484 0.616129032258064
0.575806451612903 0.616129032258064
0.575806451612903 0.640322580645161
0.580645161290323 0.640322580645161
0.580645161290323 0.645161290322581
0.6 0.645161290322581
0.6 0.65
0.604838709677419 0.65
0.604838709677419 0.655645161290323
0.609677419354839 0.655645161290323
0.615322580645161 0.655645161290323
0.615322580645161 0.660483870967742
0.620161290322581 0.660483870967742
0.620161290322581 0.670161290322581
0.625 0.670161290322581
0.625 0.675
0.629838709677419 0.675
0.629838709677419 0.680645161290323
0.629838709677419 0.690322580645161
0.634677419354839 0.690322580645161
0.634677419354839 0.695161290322581
0.639516129032258 0.695161290322581
0.644354838709677 0.700806451612903
0.654032258064516 0.700806451612903
0.654032258064516 0.710483870967742
0.673387096774194 0.710483870967742
0.673387096774194 0.720161290322581
0.678225806451613 0.720161290322581
0.683064516129032 0.725806451612903
0.688709677419355 0.725806451612903
0.698387096774194 0.725806451612903
0.698387096774194 0.730645161290323
0.698387096774194 0.741935483870968
0.709677419354839 0.741935483870968
0.709677419354839 0.746774193548387
0.720161290322581 0.746774193548387
0.720161290322581 0.751612903225806
0.725806451612903 0.751612903225806
0.725806451612903 0.756451612903226
0.735483870967742 0.756451612903226
0.735483870967742 0.766129032258065
0.741129032258064 0.770967741935484
0.741129032258064 0.775806451612903
0.746774193548387 0.775806451612903
0.756451612903226 0.775806451612903
0.756451612903226 0.787096774193548
0.761290322580645 0.787096774193548
0.761290322580645 0.791935483870968
0.766129032258065 0.791935483870968
0.771774193548387 0.791935483870968
0.771774193548387 0.801612903225806
0.782258064516129 0.801612903225806
0.796774193548387 0.801612903225806
0.796774193548387 0.806451612903226
0.811290322580645 0.806451612903226
0.811290322580645 0.811290322580645
0.811290322580645 0.82258064516129
0.811290322580645 0.82741935483871
0.816129032258065 0.82741935483871
0.816129032258065 0.832258064516129
0.821774193548387 0.832258064516129
0.831451612903226 0.832258064516129
0.831451612903226 0.846774193548387
0.845967741935484 0.846774193548387
0.855645161290323 0.846774193548387
0.865322580645161 0.846774193548387
0.865322580645161 0.851612903225806
0.870161290322581 0.856451612903226
0.870161290322581 0.870967741935484
0.870161290322581 0.876612903225806
0.875 0.876612903225806
0.879838709677419 0.881451612903226
0.879838709677419 0.891129032258065
0.879838709677419 0.90241935483871
0.879838709677419 0.907258064516129
0.884677419354839 0.912903225806452
0.889516129032258 0.912903225806452
0.900806451612903 0.912903225806452
0.905645161290323 0.923387096774194
0.910483870967742 0.923387096774194
0.916129032258065 0.923387096774194
0.920967741935484 0.923387096774194
0.920967741935484 0.934677419354839
1 1
};
\addlegendentry{C= 5 AUC = 0.55}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green]
table {%
0 0
0 0.00504201680672269
0.0100840336134454 0.00504201680672269
0.0100840336134454 0.0151260504201681
0.0159663865546218 0.0151260504201681
0.0210084033613445 0.0151260504201681
0.026890756302521 0.0151260504201681
0.026890756302521 0.0201680672268908
0.026890756302521 0.0260504201680672
0.026890756302521 0.0310924369747899
0.026890756302521 0.0369747899159664
0.0420168067226891 0.0369747899159664
0.0420168067226891 0.0420168067226891
0.0420168067226891 0.0478991596638655
0.0420168067226891 0.0579831932773109
0.0571428571428571 0.0579831932773109
0.0571428571428571 0.0630252100840336
0.0621848739495798 0.0630252100840336
0.0621848739495798 0.0680672268907563
0.0739495798319328 0.0680672268907563
0.0739495798319328 0.0781512605042017
0.0789915966386555 0.0781512605042017
0.0848739495798319 0.0781512605042017
0.0899159663865546 0.0781512605042017
0.0899159663865546 0.0932773109243697
0.0957983193277311 0.0932773109243697
0.105882352941176 0.0932773109243697
0.105882352941176 0.0991596638655462
0.105882352941176 0.104201680672269
0.110924369747899 0.104201680672269
0.110924369747899 0.114285714285714
0.115966386554622 0.114285714285714
0.115966386554622 0.119327731092437
0.121008403361345 0.119327731092437
0.121008403361345 0.136974789915966
0.126890756302521 0.136974789915966
0.126890756302521 0.142857142857143
0.126890756302521 0.147899159663866
0.138655462184874 0.147899159663866
0.138655462184874 0.157983193277311
0.148739495798319 0.157983193277311
0.148739495798319 0.163025210084034
0.153781512605042 0.163025210084034
0.153781512605042 0.168067226890756
0.159663865546218 0.168067226890756
0.159663865546218 0.173109243697479
0.164705882352941 0.173109243697479
0.164705882352941 0.19327731092437
0.169747899159664 0.19327731092437
0.169747899159664 0.199159663865546
0.184873949579832 0.199159663865546
0.184873949579832 0.209243697478992
0.2 0.209243697478992
0.2 0.215126050420168
0.2 0.220168067226891
0.2 0.226050420168067
0.2 0.241176470588235
0.205882352941176 0.241176470588235
0.210924369747899 0.241176470588235
0.210924369747899 0.246218487394958
0.210924369747899 0.252100840336134
0.210924369747899 0.26218487394958
0.210924369747899 0.268067226890756
0.215966386554622 0.268067226890756
0.215966386554622 0.273109243697479
0.221008403361345 0.273109243697479
0.226890756302521 0.273109243697479
0.226890756302521 0.278151260504202
0.231932773109244 0.278151260504202
0.231932773109244 0.283193277310924
0.236974789915966 0.283193277310924
0.236974789915966 0.288235294117647
0.247058823529412 0.288235294117647
0.247058823529412 0.298319327731092
0.252100840336134 0.298319327731092
0.252100840336134 0.303361344537815
0.257983193277311 0.303361344537815
0.263025210084034 0.303361344537815
0.263025210084034 0.308403361344538
0.268067226890756 0.308403361344538
0.268067226890756 0.314285714285714
0.268067226890756 0.319327731092437
0.273949579831933 0.319327731092437
0.273949579831933 0.334453781512605
0.279831932773109 0.334453781512605
0.279831932773109 0.339495798319328
0.279831932773109 0.345378151260504
0.284873949579832 0.345378151260504
0.284873949579832 0.351260504201681
0.289915966386555 0.351260504201681
0.289915966386555 0.363025210084034
0.3 0.363025210084034
0.3 0.368067226890756
0.305042016806723 0.368067226890756
0.305042016806723 0.373949579831933
0.305042016806723 0.378991596638655
0.315126050420168 0.378991596638655
0.315126050420168 0.384033613445378
0.325210084033613 0.384033613445378
0.325210084033613 0.389075630252101
0.340336134453782 0.389075630252101
0.346218487394958 0.389075630252101
0.346218487394958 0.394957983193277
0.351260504201681 0.394957983193277
0.351260504201681 0.400840336134454
0.351260504201681 0.405882352941176
0.357142857142857 0.405882352941176
0.357142857142857 0.410924369747899
0.36218487394958 0.410924369747899
0.373949579831933 0.410924369747899
0.378991596638655 0.410924369747899
0.384873949579832 0.410924369747899
0.389915966386555 0.410924369747899
0.389915966386555 0.415966386554622
0.4 0.415966386554622
0.4 0.421008403361345
0.405042016806723 0.421008403361345
0.410924369747899 0.421008403361345
0.415966386554622 0.421008403361345
0.415966386554622 0.426890756302521
0.415966386554622 0.436974789915966
0.421008403361345 0.436974789915966
0.421008403361345 0.442016806722689
0.421008403361345 0.453781512605042
0.421008403361345 0.46890756302521
0.426050420168067 0.46890756302521
0.426050420168067 0.473949579831933
0.426050420168067 0.479831932773109
0.426050420168067 0.484873949579832
0.43109243697479 0.484873949579832
0.43109243697479 0.489915966386555
0.43109243697479 0.495798319327731
0.43109243697479 0.500840336134454
0.436974789915966 0.500840336134454
0.442016806722689 0.500840336134454
0.442016806722689 0.512605042016807
0.447899159663866 0.512605042016807
0.447899159663866 0.517647058823529
0.452941176470588 0.517647058823529
0.452941176470588 0.53781512605042
0.470588235294118 0.53781512605042
0.47563025210084 0.53781512605042
0.481512605042017 0.53781512605042
0.481512605042017 0.543697478991597
0.521848739495798 0.543697478991597
0.521848739495798 0.553781512605042
0.527731092436975 0.553781512605042
0.532773109243697 0.553781512605042
0.532773109243697 0.563865546218487
0.53781512605042 0.563865546218487
0.53781512605042 0.56890756302521
0.543697478991597 0.56890756302521
0.543697478991597 0.578991596638656
0.543697478991597 0.584873949579832
0.543697478991597 0.589915966386555
0.548739495798319 0.589915966386555
0.548739495798319 0.594957983193277
0.558823529411765 0.594957983193277
0.558823529411765 0.60672268907563
0.558823529411765 0.611764705882353
0.578991596638656 0.611764705882353
0.578991596638656 0.621848739495798
0.584873949579832 0.621848739495798
0.584873949579832 0.642016806722689
0.589915966386555 0.642016806722689
0.589915966386555 0.672268907563025
0.615126050420168 0.672268907563025
0.615126050420168 0.692436974789916
0.625210084033613 0.692436974789916
0.625210084033613 0.702521008403361
0.630252100840336 0.702521008403361
0.630252100840336 0.707563025210084
0.630252100840336 0.719327731092437
0.640336134453781 0.719327731092437
0.640336134453781 0.725210084033613
0.646218487394958 0.725210084033613
0.666386554621849 0.725210084033613
0.666386554621849 0.730252100840336
0.676470588235294 0.730252100840336
0.676470588235294 0.735294117647059
0.676470588235294 0.751260504201681
0.676470588235294 0.757142857142857
0.676470588235294 0.76218487394958
0.676470588235294 0.768067226890756
0.682352941176471 0.768067226890756
0.682352941176471 0.778151260504202
0.687394957983193 0.778151260504202
0.687394957983193 0.783193277310924
0.697478991596639 0.783193277310924
0.703361344537815 0.783193277310924
0.703361344537815 0.788235294117647
0.713445378151261 0.788235294117647
0.719327731092437 0.788235294117647
0.72436974789916 0.788235294117647
0.72436974789916 0.798319327731092
0.729411764705882 0.798319327731092
0.729411764705882 0.803361344537815
0.729411764705882 0.813445378151261
0.729411764705882 0.828571428571429
0.734453781512605 0.828571428571429
0.734453781512605 0.833613445378151
0.739495798319328 0.833613445378151
0.745378151260504 0.833613445378151
0.75546218487395 0.833613445378151
0.761344537815126 0.833613445378151
0.761344537815126 0.838655462184874
0.771428571428571 0.838655462184874
0.771428571428571 0.84453781512605
0.783193277310924 0.84453781512605
0.79327731092437 0.84453781512605
0.805042016806723 0.84453781512605
0.816806722689076 0.84453781512605
0.816806722689076 0.849579831932773
0.816806722689076 0.85546218487395
0.826890756302521 0.85546218487395
0.826890756302521 0.860504201680672
0.832773109243698 0.860504201680672
0.832773109243698 0.865546218487395
0.832773109243698 0.871428571428571
0.838655462184874 0.871428571428571
0.838655462184874 0.876470588235294
0.843697478991597 0.876470588235294
0.849579831932773 0.876470588235294
0.854621848739496 0.881512605042017
0.854621848739496 0.887394957983193
0.864705882352941 0.887394957983193
0.864705882352941 0.89327731092437
0.869747899159664 0.89327731092437
0.869747899159664 0.899159663865546
0.869747899159664 0.904201680672269
0.869747899159664 0.910084033613445
0.874789915966387 0.910084033613445
0.884873949579832 0.915966386554622
0.884873949579832 0.927731092436975
0.889915966386555 0.927731092436975
0.894957983193277 0.932773109243697
0.9 0.932773109243697
0.9 0.93781512605042
0.9 0.947899159663866
1 1
};
\addlegendentry{C= 6 AUC = 0.54}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color2]
table {%
0 0
0.00538461538461538 0
0.00538461538461538 0.00461538461538462
0.00538461538461538 0.0153846153846154
0.00538461538461538 0.02
0.0161538461538462 0.02
0.0161538461538462 0.0307692307692308
0.0161538461538462 0.04
0.0215384615384615 0.04
0.0215384615384615 0.0453846153846154
0.0215384615384615 0.05
0.0269230769230769 0.05
0.0269230769230769 0.0607692307692308
0.0376923076923077 0.0607692307692308
0.0376923076923077 0.0823076923076923
0.0423076923076923 0.0823076923076923
0.0423076923076923 0.0930769230769231
0.0476923076923077 0.0930769230769231
0.0476923076923077 0.0984615384615385
0.0530769230769231 0.0984615384615385
0.0530769230769231 0.103846153846154
0.0584615384615385 0.103846153846154
0.0584615384615385 0.12
0.0584615384615385 0.124615384615385
0.0692307692307692 0.124615384615385
0.0692307692307692 0.13
0.0746153846153846 0.13
0.0746153846153846 0.140769230769231
0.08 0.140769230769231
0.08 0.145384615384615
0.08 0.150769230769231
0.0853846153846154 0.150769230769231
0.0853846153846154 0.166923076923077
0.0907692307692308 0.166923076923077
0.0907692307692308 0.177692307692308
0.0961538461538462 0.177692307692308
0.0961538461538462 0.188461538461538
0.100769230769231 0.188461538461538
0.100769230769231 0.193846153846154
0.100769230769231 0.198461538461538
0.100769230769231 0.203846153846154
0.106153846153846 0.203846153846154
0.106153846153846 0.209230769230769
0.116923076923077 0.209230769230769
0.116923076923077 0.22
0.127692307692308 0.22
0.127692307692308 0.241538461538462
0.127692307692308 0.246153846153846
0.133076923076923 0.246153846153846
0.133076923076923 0.251538461538462
0.137692307692308 0.251538461538462
0.137692307692308 0.256923076923077
0.143076923076923 0.256923076923077
0.143076923076923 0.283846153846154
0.148461538461538 0.283846153846154
0.148461538461538 0.288461538461538
0.153846153846154 0.288461538461538
0.158461538461538 0.288461538461538
0.163846153846154 0.288461538461538
0.163846153846154 0.293076923076923
0.169230769230769 0.293076923076923
0.169230769230769 0.298461538461538
0.196153846153846 0.298461538461538
0.196153846153846 0.309230769230769
0.201538461538462 0.309230769230769
0.206153846153846 0.309230769230769
0.211538461538462 0.309230769230769
0.211538461538462 0.314615384615385
0.211538461538462 0.319230769230769
0.216153846153846 0.319230769230769
0.216153846153846 0.324615384615385
0.221538461538462 0.324615384615385
0.221538461538462 0.33
0.221538461538462 0.334615384615385
0.248461538461538 0.334615384615385
0.248461538461538 0.361538461538462
0.253846153846154 0.361538461538462
0.253846153846154 0.366923076923077
0.258461538461538 0.366923076923077
0.263846153846154 0.366923076923077
0.263846153846154 0.372307692307692
0.268461538461538 0.372307692307692
0.268461538461538 0.377692307692308
0.284615384615385 0.377692307692308
0.284615384615385 0.382307692307692
0.284615384615385 0.387692307692308
0.289230769230769 0.387692307692308
0.294615384615385 0.387692307692308
0.294615384615385 0.392307692307692
0.294615384615385 0.413846153846154
0.3 0.413846153846154
0.3 0.418461538461538
0.316153846153846 0.418461538461538
0.316153846153846 0.423846153846154
0.321538461538462 0.423846153846154
0.321538461538462 0.429230769230769
0.343076923076923 0.429230769230769
0.343076923076923 0.44
0.353846153846154 0.44
0.353846153846154 0.445384615384615
0.353846153846154 0.45
0.353846153846154 0.455384615384615
0.353846153846154 0.46
0.359230769230769 0.46
0.359230769230769 0.465384615384615
0.380769230769231 0.465384615384615
0.380769230769231 0.481538461538462
0.391538461538462 0.481538461538462
0.391538461538462 0.492307692307692
0.402307692307692 0.492307692307692
0.402307692307692 0.496923076923077
0.402307692307692 0.507692307692308
0.407692307692308 0.507692307692308
0.407692307692308 0.513076923076923
0.412307692307692 0.513076923076923
0.417692307692308 0.513076923076923
0.417692307692308 0.517692307692308
0.417692307692308 0.523076923076923
0.423076923076923 0.523076923076923
0.423076923076923 0.533846153846154
0.433846153846154 0.533846153846154
0.438461538461538 0.533846153846154
0.438461538461538 0.539230769230769
0.449230769230769 0.539230769230769
0.449230769230769 0.544615384615385
0.454615384615385 0.544615384615385
0.454615384615385 0.55
0.46 0.55
0.46 0.555384615384615
0.465384615384615 0.555384615384615
0.465384615384615 0.564615384615385
0.465384615384615 0.575384615384615
0.47 0.575384615384615
0.480769230769231 0.575384615384615
0.480769230769231 0.586153846153846
0.486153846153846 0.586153846153846
0.486153846153846 0.602307692307692
0.496923076923077 0.602307692307692
0.496923076923077 0.618461538461539
0.507692307692308 0.618461538461539
0.512307692307692 0.618461538461539
0.512307692307692 0.629230769230769
0.544615384615385 0.629230769230769
0.549230769230769 0.629230769230769
0.554615384615385 0.629230769230769
0.554615384615385 0.634615384615385
0.554615384615385 0.639230769230769
0.56 0.639230769230769
0.56 0.644615384615385
0.56 0.649230769230769
0.565384615384615 0.649230769230769
0.565384615384615 0.654615384615385
0.570769230769231 0.654615384615385
0.570769230769231 0.66
0.586923076923077 0.66
0.586923076923077 0.664615384615385
0.586923076923077 0.67
0.592307692307692 0.67
0.597692307692308 0.675384615384615
0.597692307692308 0.702307692307692
0.602307692307692 0.702307692307692
0.607692307692308 0.702307692307692
0.607692307692308 0.707692307692308
0.613076923076923 0.707692307692308
0.613076923076923 0.713076923076923
0.622307692307692 0.713076923076923
0.627692307692308 0.713076923076923
0.627692307692308 0.718461538461538
0.627692307692308 0.723076923076923
0.627692307692308 0.728461538461538
0.649230769230769 0.728461538461538
0.653846153846154 0.728461538461538
0.653846153846154 0.744615384615385
0.659230769230769 0.744615384615385
0.663846153846154 0.744615384615385
0.663846153846154 0.749230769230769
0.674615384615385 0.749230769230769
0.674615384615385 0.754615384615385
0.68 0.754615384615385
0.684615384615385 0.754615384615385
0.695384615384615 0.754615384615385
0.695384615384615 0.759230769230769
0.700769230769231 0.759230769230769
0.706153846153846 0.763846153846154
0.710769230769231 0.769230769230769
0.726923076923077 0.769230769230769
1 1
};
\addlegendentry{C= 7 AUC = 0.57}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color3]
table {%
0 0
0.0056 0
0.0112 0
0.0112 0.0144
0.0168 0.0144
0.0216 0.0144
0.0216 0.024
0.0216 0.0296
0.0312 0.0296
0.0312 0.0344
0.0312 0.04
0.0312 0.0448
0.0368 0.0448
0.0368 0.0544
0.0368 0.06
0.0368 0.0648
0.0368 0.0704
0.0416 0.0704
0.0416 0.08
0.0512 0.08
0.0512 0.0848
0.056 0.0848
0.0616 0.0848
0.0616 0.0904
0.0664 0.0904
0.0664 0.0952
0.0712 0.0952
0.0712 0.1048
0.0768 0.1048
0.0768 0.116
0.0864 0.116
0.0864 0.1208
0.096 0.1208
0.096 0.1304
0.1008 0.1304
0.1008 0.1352
0.1056 0.1352
0.1056 0.1408
0.1112 0.1408
0.1112 0.1464
0.116 0.1464
0.116 0.1512
0.1256 0.1512
0.1256 0.156
0.14 0.156
0.14 0.1656
0.1496 0.1656
0.1496 0.1704
0.1496 0.176
0.1544 0.176
0.1544 0.1952
0.1544 0.2008
0.1592 0.2008
0.1592 0.2064
0.1704 0.2064
0.1752 0.2064
0.1752 0.216
0.1752 0.2216
0.1752 0.2408
0.1752 0.2464
0.1752 0.256
0.1752 0.2616
0.1752 0.2712
0.1752 0.2768
0.1808 0.2768
0.1856 0.2768
0.1856 0.2912
0.1856 0.2968
0.1904 0.2968
0.1904 0.3112
0.2048 0.3112
0.2104 0.3112
0.2152 0.3112
0.2152 0.3208
0.22 0.3208
0.22 0.3256
0.2256 0.3256
0.2304 0.3256
0.2304 0.3304
0.2352 0.3304
0.2352 0.3352
0.24 0.3352
0.24 0.3496
0.2448 0.3496
0.2448 0.3552
0.2504 0.3552
0.2552 0.3552
0.2552 0.36
0.26 0.36
0.26 0.3648
0.2648 0.3648
0.2648 0.3704
0.2696 0.3704
0.2696 0.3752
0.2696 0.3808
0.2808 0.3808
0.2808 0.3856
0.2856 0.3856
0.2912 0.3856
0.296 0.3856
0.296 0.3912
0.3016 0.3912
0.3016 0.3968
0.3016 0.4112
0.3016 0.4216
0.3016 0.4312
0.3016 0.4368
0.3112 0.4368
0.3168 0.4368
0.3168 0.4424
0.3312 0.4424
0.3368 0.4424
0.3464 0.4424
0.3464 0.4472
0.356 0.4472
0.356 0.4528
0.3616 0.4528
0.3664 0.4528
0.3664 0.4584
0.3664 0.4632
0.3952 0.4632
0.3952 0.468
0.4048 0.468
0.4104 0.468
0.4104 0.4728
0.42 0.4728
0.42 0.4824
0.4248 0.4824
0.4248 0.488
0.4304 0.488
0.4352 0.488
0.4352 0.4936
0.4408 0.4936
0.4648 0.4936
0.4816 0.4936
0.4912 0.4936
0.4912 0.5032
0.4968 0.5032
0.5016 0.5032
0.5016 0.508
0.5016 0.5136
0.5064 0.5136
0.5064 0.5184
0.5112 0.5184
0.5168 0.5184
0.5168 0.5232
0.5312 0.5232
0.5312 0.528
0.536 0.528
0.5416 0.528
0.5512 0.528
0.5512 0.5376
0.556 0.5376
0.556 0.5472
0.556 0.5528
0.556 0.5576
0.5608 0.5576
0.5608 0.5624
0.5656 0.5624
0.5656 0.572
0.5656 0.5776
0.5752 0.5776
0.5752 0.5832
0.58 0.5832
0.58 0.5888
0.5848 0.5888
0.5848 0.5984
0.5944 0.5984
0.5944 0.604
0.5992 0.604
0.5992 0.6096
0.6088 0.6096
0.6088 0.6144
0.6088 0.624
0.6088 0.6288
0.6192 0.6288
0.6192 0.64
0.6192 0.6544
0.6304 0.6544
0.6352 0.6544
0.6352 0.6592
0.6408 0.6592
0.6456 0.6592
0.6456 0.664
0.6512 0.664
0.6512 0.6736
0.6656 0.6784
0.6656 0.6832
0.6712 0.6832
0.6712 0.688
0.676 0.688
0.676 0.6928
0.6816 0.7024
0.6816 0.7072
0.6864 0.7072
0.692 0.7072
0.7016 0.7072
0.7072 0.7168
0.712 0.7224
0.7168 0.7224
1 1
};
\addlegendentry{C= 8 AUC = 0.53}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color4]
table {%
0 0
0.00476190476190476 0
0.00952380952380952 0
0.00952380952380952 0.00476190476190476
0.0142857142857143 0.00476190476190476
0.0142857142857143 0.00952380952380952
0.019047619047619 0.00952380952380952
0.019047619047619 0.0142857142857143
0.0238095238095238 0.0142857142857143
0.0238095238095238 0.0619047619047619
0.0285714285714286 0.0619047619047619
0.0285714285714286 0.0666666666666667
0.0428571428571429 0.0666666666666667
0.0428571428571429 0.0714285714285714
0.0476190476190476 0.0714285714285714
0.0476190476190476 0.0857142857142857
0.0523809523809524 0.0857142857142857
0.0523809523809524 0.0904761904761905
0.0619047619047619 0.0904761904761905
0.0619047619047619 0.1
0.0666666666666667 0.1
0.0666666666666667 0.104761904761905
0.1 0.104761904761905
0.1 0.10952380952381
0.104761904761905 0.10952380952381
0.104761904761905 0.119047619047619
0.119047619047619 0.119047619047619
0.119047619047619 0.123809523809524
0.128571428571429 0.123809523809524
0.128571428571429 0.138095238095238
0.142857142857143 0.138095238095238
0.142857142857143 0.142857142857143
0.147619047619048 0.142857142857143
0.147619047619048 0.171428571428571
0.152380952380952 0.171428571428571
0.152380952380952 0.180952380952381
0.157142857142857 0.180952380952381
0.157142857142857 0.185714285714286
0.161904761904762 0.185714285714286
0.161904761904762 0.195238095238095
0.166666666666667 0.195238095238095
0.166666666666667 0.2
0.180952380952381 0.2
0.180952380952381 0.204761904761905
0.185714285714286 0.204761904761905
0.185714285714286 0.20952380952381
0.195238095238095 0.20952380952381
0.195238095238095 0.219047619047619
0.2 0.219047619047619
0.2 0.242857142857143
0.204761904761905 0.242857142857143
0.204761904761905 0.252380952380952
0.214285714285714 0.252380952380952
0.214285714285714 0.257142857142857
0.223809523809524 0.257142857142857
0.223809523809524 0.276190476190476
0.238095238095238 0.276190476190476
0.238095238095238 0.280952380952381
0.252380952380952 0.280952380952381
0.252380952380952 0.295238095238095
0.261904761904762 0.295238095238095
0.261904761904762 0.319047619047619
0.271428571428571 0.319047619047619
0.271428571428571 0.323809523809524
0.280952380952381 0.323809523809524
0.280952380952381 0.328571428571429
0.285714285714286 0.328571428571429
0.285714285714286 0.342857142857143
0.29047619047619 0.342857142857143
0.29047619047619 0.352380952380952
0.295238095238095 0.352380952380952
0.295238095238095 0.357142857142857
0.3 0.357142857142857
0.3 0.361904761904762
0.304761904761905 0.361904761904762
0.304761904761905 0.366666666666667
0.30952380952381 0.366666666666667
0.30952380952381 0.371428571428571
0.319047619047619 0.371428571428571
0.319047619047619 0.376190476190476
0.323809523809524 0.376190476190476
0.323809523809524 0.380952380952381
0.333333333333333 0.380952380952381
0.333333333333333 0.385714285714286
0.347619047619048 0.385714285714286
0.347619047619048 0.39047619047619
0.352380952380952 0.39047619047619
0.352380952380952 0.395238095238095
0.361904761904762 0.395238095238095
0.361904761904762 0.428571428571429
0.371428571428571 0.428571428571429
0.371428571428571 0.442857142857143
0.376190476190476 0.442857142857143
0.376190476190476 0.466666666666667
0.39047619047619 0.466666666666667
0.39047619047619 0.471428571428571
0.404761904761905 0.471428571428571
0.404761904761905 0.476190476190476
0.414285714285714 0.476190476190476
0.414285714285714 0.480952380952381
0.423809523809524 0.480952380952381
0.423809523809524 0.504761904761905
0.428571428571429 0.504761904761905
0.428571428571429 0.509523809523809
0.433333333333333 0.509523809523809
0.433333333333333 0.514285714285714
0.457142857142857 0.514285714285714
0.457142857142857 0.528571428571429
0.461904761904762 0.528571428571429
0.461904761904762 0.533333333333333
0.471428571428571 0.533333333333333
0.471428571428571 0.538095238095238
0.476190476190476 0.538095238095238
0.476190476190476 0.547619047619048
0.509523809523809 0.547619047619048
0.509523809523809 0.571428571428571
0.538095238095238 0.571428571428571
0.538095238095238 0.576190476190476
0.542857142857143 0.576190476190476
0.542857142857143 0.580952380952381
0.552380952380952 0.580952380952381
0.552380952380952 0.595238095238095
0.561904761904762 0.595238095238095
0.566666666666667 0.595238095238095
0.566666666666667 0.642857142857143
0.571428571428571 0.642857142857143
0.571428571428571 0.666666666666667
0.576190476190476 0.666666666666667
0.576190476190476 0.680952380952381
0.585714285714286 0.680952380952381
0.585714285714286 0.685714285714286
0.595238095238095 0.695238095238095
0.6 0.695238095238095
0.6 0.7
0.623809523809524 0.7
0.623809523809524 0.728571428571429
0.628571428571429 0.733333333333333
0.638095238095238 0.733333333333333
0.638095238095238 0.738095238095238
0.642857142857143 0.738095238095238
0.642857142857143 0.747619047619048
0.652380952380952 0.747619047619048
0.661904761904762 0.747619047619048
0.666666666666667 0.747619047619048
0.671428571428571 0.752380952380952
0.676190476190476 0.752380952380952
0.676190476190476 0.761904761904762
0.685714285714286 0.761904761904762
0.685714285714286 0.766666666666667
0.69047619047619 0.771428571428571
0.7 0.771428571428571
0.704761904761905 0.776190476190476
0.70952380952381 0.776190476190476
0.70952380952381 0.780952380952381
0.723809523809524 0.780952380952381
0.728571428571429 0.785714285714286
0.728571428571429 0.79047619047619
0.742857142857143 0.79047619047619
0.742857142857143 0.795238095238095
0.761904761904762 0.795238095238095
1 1
};
\addlegendentry{C= 9 AUC = 0.54}
\end{axis}

\end{tikzpicture}

==> new_tex_figures/cifar10_roc_dp_redacted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.5cm,
width=5.5cm,
legend cell align={left},
legend style={at={(1.02,0.03)}, anchor=south east, draw=white!80.0!black,font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={False positive rate},
% xlabel style={font=\scriptsize},
% ylabel={True positive rate},
% ylabel style={font=\scriptsize,at={(axis description cs:-0.07,.5)},anchor=south},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xticklabel style={color=black,font=\tiny},
yticklabel style={color=black,font=\tiny},
y grid style={white!69.01960784313725!black},
% ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, red]
table {%
0 0
0 0.00276679841897233
0.00553359683794466 0.00276679841897233
0.00553359683794466 0.00988142292490119
0.008300395256917 0.00988142292490119
0.008300395256917 0.0146245059288538
0.0110671936758893 0.0146245059288538
0.0134387351778656 0.0146245059288538
0.0134387351778656 0.0193675889328063
0.0134387351778656 0.0221343873517787
0.0181818181818182 0.0221343873517787
0.0181818181818182 0.024901185770751
0.0181818181818182 0.0272727272727273
0.0181818181818182 0.0300395256916996
0.0209486166007905 0.0300395256916996
0.0209486166007905 0.0324110671936759
0.0264822134387352 0.0324110671936759
0.0264822134387352 0.041897233201581
0.0288537549407115 0.041897233201581
0.0288537549407115 0.0446640316205534
0.0288537549407115 0.0470355731225296
0.0288537549407115 0.049802371541502
0.0312252964426877 0.049802371541502
0.0312252964426877 0.0521739130434783
0.033596837944664 0.0521739130434783
0.033596837944664 0.0569169960474308
0.0383399209486166 0.0569169960474308
0.0383399209486166 0.0592885375494071
0.0407114624505929 0.0592885375494071
0.0434782608695652 0.0592885375494071
0.0434782608695652 0.0620553359683794
0.0458498023715415 0.0620553359683794
0.0458498023715415 0.0644268774703557
0.0482213438735178 0.0644268774703557
0.0482213438735178 0.0691699604743083
0.0509881422924901 0.0691699604743083
0.0509881422924901 0.074703557312253
0.0557312252964427 0.074703557312253
0.0557312252964427 0.0770750988142292
0.0604743083003953 0.0770750988142292
0.0604743083003953 0.0794466403162055
0.0632411067193676 0.0794466403162055
0.0632411067193676 0.0841897233201581
0.0656126482213439 0.0841897233201581
0.0656126482213439 0.0869565217391304
0.0656126482213439 0.0893280632411067
0.0679841897233202 0.0893280632411067
0.0679841897233202 0.092094861660079
0.0707509881422925 0.092094861660079
0.0707509881422925 0.0948616600790514
0.0731225296442688 0.0948616600790514
0.0731225296442688 0.0996047430830039
0.0754940711462451 0.0996047430830039
0.0754940711462451 0.10197628458498
0.0778656126482213 0.10197628458498
0.0778656126482213 0.104347826086957
0.0778656126482213 0.107114624505929
0.0849802371541502 0.107114624505929
0.0849802371541502 0.111857707509881
0.0897233201581028 0.111857707509881
0.0897233201581028 0.114229249011858
0.0897233201581028 0.11699604743083
0.092094861660079 0.11699604743083
0.092094861660079 0.128853754940711
0.0944664031620553 0.128853754940711
0.0944664031620553 0.131225296442688
0.0968379446640316 0.131225296442688
0.0968379446640316 0.13399209486166
0.0968379446640316 0.138735177865613
0.0968379446640316 0.141501976284585
0.0992094861660079 0.141501976284585
0.0992094861660079 0.144268774703557
0.10197628458498 0.144268774703557
0.104347826086957 0.144268774703557
0.107114624505929 0.144268774703557
0.109486166007905 0.144268774703557
0.109486166007905 0.14703557312253
0.109486166007905 0.149407114624506
0.114229249011858 0.149407114624506
0.114229249011858 0.156521739130435
0.114229249011858 0.159288537549407
0.114229249011858 0.16403162055336
0.11699604743083 0.16403162055336
0.11699604743083 0.166798418972332
0.11699604743083 0.171541501976285
0.122529644268775 0.171541501976285
0.124901185770751 0.171541501976285
0.124901185770751 0.176284584980237
0.124901185770751 0.181818181818182
0.129644268774704 0.181818181818182
0.132411067193676 0.181818181818182
0.132411067193676 0.191304347826087
0.132411067193676 0.194071146245059
0.134782608695652 0.194071146245059
0.137549407114625 0.194071146245059
0.137549407114625 0.198814229249012
0.142292490118577 0.198814229249012
0.142292490118577 0.201581027667984
0.142292490118577 0.208695652173913
0.144664031620553 0.208695652173913
0.144664031620553 0.211067193675889
0.14703557312253 0.211067193675889
0.14703557312253 0.213833992094862
0.149802371541502 0.213833992094862
0.154545454545455 0.213833992094862
0.154545454545455 0.216600790513834
0.157312252964427 0.216600790513834
0.157312252964427 0.223715415019763
0.159683794466403 0.223715415019763
0.159683794466403 0.226482213438735
0.159683794466403 0.228853754940711
0.162450592885375 0.228853754940711
0.162450592885375 0.231620553359684
0.167193675889328 0.231620553359684
0.167193675889328 0.236363636363636
0.167193675889328 0.241897233201581
0.167193675889328 0.244268774703557
0.171936758893281 0.244268774703557
0.171936758893281 0.246640316205534
0.171936758893281 0.249407114624506
0.174703557312253 0.249407114624506
0.184189723320158 0.249407114624506
0.189723320158103 0.249407114624506
0.192094861660079 0.249407114624506
0.192094861660079 0.254150197628458
0.194466403162055 0.254150197628458
0.194466403162055 0.256521739130435
0.197233201581028 0.256521739130435
0.197233201581028 0.258893280632411
0.199604743083004 0.258893280632411
0.199604743083004 0.261264822134387
0.20197628458498 0.261264822134387
0.20197628458498 0.263636363636364
0.206719367588933 0.263636363636364
0.206719367588933 0.266403162055336
0.206719367588933 0.271146245059289
0.209090909090909 0.271146245059289
0.209090909090909 0.278260869565217
0.211462450592885 0.278260869565217
0.214229249011858 0.278260869565217
0.214229249011858 0.28102766798419
0.216600790513834 0.28102766798419
0.222134387351779 0.28102766798419
0.226877470355731 0.28102766798419
0.232411067193676 0.28102766798419
0.232411067193676 0.283794466403162
0.232411067193676 0.288537549407115
0.237154150197628 0.288537549407115
0.237154150197628 0.291304347826087
0.239920948616601 0.291304347826087
0.239920948616601 0.29604743083004
0.244664031620553 0.29604743083004
0.244664031620553 0.298814229249012
0.24703557312253 0.298814229249012
0.24703557312253 0.303557312252964
0.251778656126482 0.303557312252964
0.254545454545455 0.303557312252964
0.254545454545455 0.305928853754941
0.254545454545455 0.311462450592885
0.257312252964427 0.311462450592885
0.257312252964427 0.313833992094862
0.262845849802372 0.313833992094862
0.262845849802372 0.316205533596838
0.265217391304348 0.316205533596838
0.26798418972332 0.316205533596838
0.270355731225296 0.316205533596838
0.270355731225296 0.318577075098814
0.272727272727273 0.318577075098814
0.272727272727273 0.321343873517787
0.275494071146245 0.321343873517787
0.277865612648221 0.321343873517787
0.277865612648221 0.323715415019763
0.277865612648221 0.326482213438735
0.280237154150198 0.326482213438735
0.280237154150198 0.333596837944664
0.285770750988142 0.333596837944664
0.285770750988142 0.338735177865613
0.285770750988142 0.343478260869565
0.285770750988142 0.346245059288538
0.290513833992095 0.346245059288538
0.293280632411067 0.346245059288538
0.293280632411067 0.34901185770751
0.300395256916996 0.34901185770751
0.303162055335968 0.34901185770751
0.312648221343874 0.34901185770751
0.312648221343874 0.351383399209486
0.317391304347826 0.351383399209486
0.317391304347826 0.359683794466403
0.317391304347826 0.362055335968379
0.320158102766798 0.362055335968379
0.320158102766798 0.364426877470356
0.322529644268775 0.364426877470356
0.322529644268775 0.375494071146245
0.322529644268775 0.377865612648221
0.325296442687747 0.377865612648221
0.334782608695652 0.377865612648221
0.334782608695652 0.380237154150198
0.339525691699605 0.380237154150198
0.339525691699605 0.38300395256917
0.339525691699605 0.387747035573123
0.341897233201581 0.387747035573123
0.344664031620553 0.387747035573123
0.344664031620553 0.392490118577075
0.34703557312253 0.392490118577075
0.34703557312253 0.394861660079051
0.354150197628459 0.394861660079051
0.356916996047431 0.394861660079051
0.356916996047431 0.397233201581028
0.36403162055336 0.397233201581028
0.36403162055336 0.40197628458498
0.366403162055336 0.40197628458498
0.366403162055336 0.404743083003953
0.369169960474308 0.404743083003953
0.371541501976285 0.404743083003953
0.374308300395257 0.404743083003953
0.374308300395257 0.407509881422925
0.376679841897233 0.407509881422925
0.379446640316206 0.407509881422925
0.388932806324111 0.407509881422925
0.388932806324111 0.410276679841897
0.388932806324111 0.412648221343874
0.393675889328063 0.412648221343874
0.40197628458498 0.412648221343874
0.406719367588933 0.412648221343874
0.406719367588933 0.415415019762846
0.409090909090909 0.415415019762846
0.409090909090909 0.417786561264822
0.409090909090909 0.420553359683794
0.409090909090909 0.422924901185771
0.411857707509881 0.422924901185771
0.414229249011858 0.422924901185771
0.419762845849802 0.422924901185771
0.419762845849802 0.425296442687747
0.419762845849802 0.428063241106719
0.422134387351779 0.428063241106719
0.422134387351779 0.430434782608696
0.424505928853755 0.430434782608696
0.424505928853755 0.432806324110672
0.427272727272727 0.432806324110672
0.427272727272727 0.435177865612648
0.436758893280632 0.435177865612648
0.436758893280632 0.437549407114625
0.439130434782609 0.437549407114625
0.441897233201581 0.437549407114625
0.446640316205534 0.437549407114625
0.446640316205534 0.442292490118577
0.44901185770751 0.442292490118577
0.44901185770751 0.44703557312253
0.44901185770751 0.449802371541502
0.44901185770751 0.452173913043478
0.451383399209486 0.452173913043478
0.451383399209486 0.454545454545455
0.453754940711462 0.454545454545455
0.453754940711462 0.459288537549407
0.453754940711462 0.462055335968379
0.458498023715415 0.462055335968379
0.458498023715415 0.464822134387352
0.460869565217391 0.464822134387352
0.460869565217391 0.467588932806324
0.463241106719368 0.467588932806324
0.463241106719368 0.472332015810277
0.46798418972332 0.472332015810277
0.46798418972332 0.475098814229249
0.470355731225296 0.475098814229249
0.470355731225296 0.477865612648221
0.475098814229249 0.477865612648221
0.475098814229249 0.480237154150198
0.475098814229249 0.48498023715415
0.475098814229249 0.487351778656126
0.480237154150198 0.487351778656126
0.480237154150198 0.492885375494071
0.480237154150198 0.5
0.485770750988142 0.5
0.488142292490119 0.5
0.488142292490119 0.502371541501976
0.490909090909091 0.502371541501976
0.493280632411067 0.502371541501976
0.493280632411067 0.504743083003953
0.49604743083004 0.504743083003953
0.49604743083004 0.509486166007905
0.503162055335968 0.511857707509881
0.503162055335968 0.514229249011858
0.505928853754941 0.514229249011858
0.505928853754941 0.516600790513834
0.508300395256917 0.516600790513834
0.508300395256917 0.51897233201581
0.511067193675889 0.523715415019763
0.511067193675889 0.526086956521739
0.513438735177866 0.526086956521739
0.516205533596838 0.526086956521739
0.520948616600791 0.526086956521739
0.523715415019763 0.530830039525692
0.526086956521739 0.533596837944664
0.528458498023715 0.533596837944664
0.668379446640316 0.670750988142293
0.668379446640316 0.673517786561265
0.668379446640316 0.678260869565217
0.668379446640316 0.683794466403162
0.668379446640316 0.686166007905138
0.673122529644269 0.686166007905138
0.673122529644269 0.688537549407115
0.673122529644269 0.694071146245059
0.675889328063241 0.694071146245059
0.678260869565217 0.694071146245059
0.68102766798419 0.694071146245059
0.683399209486166 0.694071146245059
0.683399209486166 0.698814229249012
0.685770750988142 0.698814229249012
0.685770750988142 0.701185770750988
0.685770750988142 0.703952569169961
0.685770750988142 0.706324110671937
0.688537549407115 0.706324110671937
0.690909090909091 0.706324110671937
0.690909090909091 0.711067193675889
0.693280632411067 0.711067193675889
0.693280632411067 0.718181818181818
0.69604743083004 0.718181818181818
0.698418972332016 0.718181818181818
0.698418972332016 0.722924901185771
0.701185770750988 0.722924901185771
0.701185770750988 0.725691699604743
0.703952569169961 0.725691699604743
0.706324110671937 0.725691699604743
0.706324110671937 0.728063241106719
0.709090909090909 0.728063241106719
0.709090909090909 0.732806324110672
0.711857707509881 0.732806324110672
0.711857707509881 0.735177865612648
0.714229249011858 0.735177865612648
0.714229249011858 0.737549407114624
0.716600790513834 0.737549407114624
0.716600790513834 0.739920948616601
0.721343873517787 0.739920948616601
0.721343873517787 0.742687747035573
0.724110671936759 0.742687747035573
0.729644268774704 0.742687747035573
0.732411067193676 0.742687747035573
0.737154150197628 0.742687747035573
0.737154150197628 0.745454545454545
0.739920948616601 0.745454545454545
0.739920948616601 0.748221343873518
0.739920948616601 0.75296442687747
0.742292490118577 0.755731225296443
0.744664031620553 0.755731225296443
0.744664031620553 0.758102766798419
0.747430830039526 0.758102766798419
0.752173913043478 0.758102766798419
0.756916996047431 0.758102766798419
0.756916996047431 0.760869565217391
0.759288537549407 0.760869565217391
0.762055335968379 0.760869565217391
0.764426877470356 0.760869565217391
0.764426877470356 0.763636363636364
0.766798418972332 0.763636363636364
0.766798418972332 0.769169960474308
0.766798418972332 0.771541501976285
0.766798418972332 0.774308300395257
0.766798418972332 0.776679841897233
0.769169960474308 0.776679841897233
0.769169960474308 0.77905138339921
0.771936758893281 0.77905138339921
0.774308300395257 0.77905138339921
0.774308300395257 0.781818181818182
0.774308300395257 0.784189723320158
0.777075098814229 0.784189723320158
0.777075098814229 0.788932806324111
0.779446640316206 0.788932806324111
0.779446640316206 0.796047430830039
0.788932806324111 0.796047430830039
0.794071146245059 0.796047430830039
0.796442687747036 0.796047430830039
0.801581027667984 0.796047430830039
0.801581027667984 0.798418972332016
0.807114624505929 0.798418972332016
0.807114624505929 0.805533596837945
0.807114624505929 0.808300395256917
0.807114624505929 0.813438735177866
0.807114624505929 0.81897233201581
0.809881422924901 0.81897233201581
0.81501976284585 0.821739130434783
0.81501976284585 0.824110671936759
0.817391304347826 0.824110671936759
0.817391304347826 0.828853754940711
0.817391304347826 0.831225296442688
0.820158102766798 0.831225296442688
0.820158102766798 0.83399209486166
0.822924901185771 0.83399209486166
0.825691699604743 0.836363636363636
0.831225296442688 0.841501976284585
0.833596837944664 0.841501976284585
0.83596837944664 0.843873517786561
0.841106719367589 0.848616600790514
0.841106719367589 0.85098814229249
0.841106719367589 0.853754940711462
0.845849802371542 0.853754940711462
0.845849802371542 0.856521739130435
0.848221343873518 0.856521739130435
0.85296442687747 0.856521739130435
0.85296442687747 0.858893280632411
0.858102766798419 0.858893280632411
0.860474308300395 0.858893280632411
0.860474308300395 0.861660079051383
0.863241106719368 0.861660079051383
0.863241106719368 0.86403162055336
0.863241106719368 0.866798418972332
1 1
};
\addlegendentry{AUC = 0.521}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, green!50.0!black]
table {%
0 0
0 0.00247933884297521
0 0.00537190082644628
0.00495867768595041 0.00537190082644628
0.00495867768595041 0.0103305785123967
0.00785123966942149 0.0103305785123967
0.0103305785123967 0.0103305785123967
0.0132231404958678 0.0103305785123967
0.0132231404958678 0.0128099173553719
0.0132231404958678 0.015702479338843
0.0132231404958678 0.0181818181818182
0.0132231404958678 0.0210743801652893
0.0206611570247934 0.0210743801652893
0.0206611570247934 0.0235537190082645
0.0206611570247934 0.0264462809917355
0.0206611570247934 0.0338842975206612
0.028099173553719 0.0338842975206612
0.028099173553719 0.0388429752066116
0.0305785123966942 0.0388429752066116
0.0305785123966942 0.0413223140495868
0.0363636363636364 0.0413223140495868
0.0363636363636364 0.043801652892562
0.0388429752066116 0.043801652892562
0.0388429752066116 0.0487603305785124
0.0388429752066116 0.0516528925619835
0.0413223140495868 0.0516528925619835
0.0471074380165289 0.0516528925619835
0.0495867768595041 0.0516528925619835
0.0495867768595041 0.0640495867768595
0.0553719008264463 0.0640495867768595
0.0628099173553719 0.0640495867768595
0.0628099173553719 0.0669421487603306
0.0628099173553719 0.0694214876033058
0.0652892561983471 0.0694214876033058
0.0652892561983471 0.0743801652892562
0.0702479338842975 0.0743801652892562
0.0702479338842975 0.0768595041322314
0.0727272727272727 0.0768595041322314
0.0727272727272727 0.0797520661157025
0.0756198347107438 0.0797520661157025
0.0756198347107438 0.0855371900826446
0.0785123966942149 0.0855371900826446
0.0785123966942149 0.0884297520661157
0.0785123966942149 0.0909090909090909
0.084297520661157 0.0909090909090909
0.084297520661157 0.0983471074380165
0.084297520661157 0.101239669421488
0.0917355371900826 0.101239669421488
0.0917355371900826 0.106198347107438
0.0942148760330579 0.106198347107438
0.0971074380165289 0.106198347107438
0.0971074380165289 0.108677685950413
0.1 0.108677685950413
0.1 0.111157024793388
0.102479338842975 0.111157024793388
0.102479338842975 0.113636363636364
0.10495867768595 0.113636363636364
0.10495867768595 0.116115702479339
0.109917355371901 0.116115702479339
0.109917355371901 0.123553719008264
0.109917355371901 0.126446280991736
0.109917355371901 0.128925619834711
0.109917355371901 0.134710743801653
0.109917355371901 0.137190082644628
0.112396694214876 0.137190082644628
0.112396694214876 0.140082644628099
0.119834710743802 0.140082644628099
0.119834710743802 0.14504132231405
0.124793388429752 0.14504132231405
0.127685950413223 0.14504132231405
0.130165289256198 0.14504132231405
0.130165289256198 0.147933884297521
0.130165289256198 0.150413223140496
0.132644628099174 0.150413223140496
0.132644628099174 0.155371900826446
0.132644628099174 0.158264462809917
0.132644628099174 0.165702479338843
0.132644628099174 0.168595041322314
0.132644628099174 0.171074380165289
0.135537190082645 0.171074380165289
0.13801652892562 0.171074380165289
0.13801652892562 0.173553719008264
0.13801652892562 0.176446280991736
0.13801652892562 0.183884297520661
0.140495867768595 0.183884297520661
0.140495867768595 0.186776859504132
0.14297520661157 0.186776859504132
0.14297520661157 0.189669421487603
0.145867768595041 0.189669421487603
0.148347107438017 0.189669421487603
0.148347107438017 0.192148760330579
0.150826446280992 0.192148760330579
0.153719008264463 0.192148760330579
0.153719008264463 0.19504132231405
0.156198347107438 0.19504132231405
0.156198347107438 0.197520661157025
0.158677685950413 0.197520661157025
0.158677685950413 0.2
0.161157024793388 0.2
0.161157024793388 0.202479338842975
0.166115702479339 0.202479338842975
0.166115702479339 0.207438016528926
0.168595041322314 0.207438016528926
0.168595041322314 0.209917355371901
0.171487603305785 0.209917355371901
0.17396694214876 0.209917355371901
0.17396694214876 0.212396694214876
0.176446280991736 0.212396694214876
0.176446280991736 0.215289256198347
0.176446280991736 0.217768595041322
0.179338842975207 0.217768595041322
0.179338842975207 0.220661157024793
0.179338842975207 0.228099173553719
0.182231404958678 0.228099173553719
0.182231404958678 0.230578512396694
0.182231404958678 0.233471074380165
0.184710743801653 0.233471074380165
0.184710743801653 0.239256198347107
0.187190082644628 0.239256198347107
0.187190082644628 0.241735537190083
0.189669421487603 0.241735537190083
0.189669421487603 0.247520661157025
0.197107438016529 0.247520661157025
0.197107438016529 0.250413223140496
0.197107438016529 0.252892561983471
0.202066115702479 0.252892561983471
0.202066115702479 0.255371900826446
0.202066115702479 0.258264462809917
0.202066115702479 0.260743801652893
0.204545454545455 0.260743801652893
0.207438016528926 0.260743801652893
0.209917355371901 0.260743801652893
0.209917355371901 0.263223140495868
0.214876033057851 0.263223140495868
0.214876033057851 0.265702479338843
0.222314049586777 0.265702479338843
0.225206611570248 0.265702479338843
0.225206611570248 0.271487603305785
0.227685950413223 0.271487603305785
0.227685950413223 0.274380165289256
0.227685950413223 0.276859504132231
0.230578512396694 0.276859504132231
0.233057851239669 0.276859504132231
0.233057851239669 0.279338842975207
0.23801652892562 0.279338842975207
0.240909090909091 0.279338842975207
0.240909090909091 0.281818181818182
0.243801652892562 0.281818181818182
0.246280991735537 0.281818181818182
0.246280991735537 0.284297520661157
0.249173553719008 0.284297520661157
0.251652892561983 0.284297520661157
0.254545454545455 0.284297520661157
0.25702479338843 0.284297520661157
0.25702479338843 0.286776859504132
0.26198347107438 0.286776859504132
0.264876033057851 0.286776859504132
0.264876033057851 0.289256198347107
0.267355371900826 0.289256198347107
0.270247933884298 0.289256198347107
0.272727272727273 0.289256198347107
0.272727272727273 0.292148760330579
0.275206611570248 0.292148760330579
0.275206611570248 0.297107438016529
0.277685950413223 0.297107438016529
0.277685950413223 0.299586776859504
0.277685950413223 0.305371900826446
0.277685950413223 0.315289256198347
0.280165289256198 0.315289256198347
0.280165289256198 0.317768595041322
0.280165289256198 0.320661157024793
0.280165289256198 0.323140495867769
0.282644628099174 0.323140495867769
0.282644628099174 0.328099173553719
0.282644628099174 0.33099173553719
0.282644628099174 0.333471074380165
0.285537190082645 0.333471074380165
0.28801652892562 0.333471074380165
0.28801652892562 0.339256198347107
0.290909090909091 0.339256198347107
0.290909090909091 0.342148760330579
0.290909090909091 0.344628099173554
0.293388429752066 0.344628099173554
0.293388429752066 0.352066115702479
0.295867768595041 0.352066115702479
0.295867768595041 0.354545454545455
0.304545454545455 0.354545454545455
0.30702479338843 0.354545454545455
0.309917355371901 0.354545454545455
0.309917355371901 0.360330578512397
0.324793388429752 0.360330578512397
0.324793388429752 0.362809917355372
0.324793388429752 0.368595041322314
0.332231404958678 0.368595041322314
0.332231404958678 0.371074380165289
0.337190082644628 0.371074380165289
0.337190082644628 0.373553719008264
0.340082644628099 0.373553719008264
0.340082644628099 0.37603305785124
0.345867768595041 0.37603305785124
0.348347107438017 0.37603305785124
0.348347107438017 0.38099173553719
0.350826446280992 0.38099173553719
0.350826446280992 0.383471074380165
0.355785123966942 0.383471074380165
0.355785123966942 0.38595041322314
0.355785123966942 0.388842975206612
0.358677685950413 0.388842975206612
0.358677685950413 0.391322314049587
0.361570247933884 0.391322314049587
0.361570247933884 0.393801652892562
0.361570247933884 0.396694214876033
0.36404958677686 0.396694214876033
0.36404958677686 0.399173553719008
0.366528925619835 0.399173553719008
0.366528925619835 0.404132231404959
0.36900826446281 0.404132231404959
0.371900826446281 0.404132231404959
0.371900826446281 0.406611570247934
0.374380165289256 0.406611570247934
0.380165289256198 0.406611570247934
0.385123966942149 0.406611570247934
0.385123966942149 0.412396694214876
0.385123966942149 0.414876033057851
0.39504132231405 0.414876033057851
0.39504132231405 0.419834710743802
0.397933884297521 0.419834710743802
0.397933884297521 0.424793388429752
0.400826446280992 0.424793388429752
0.400826446280992 0.429752066115702
0.405785123966942 0.429752066115702
0.405785123966942 0.444628099173554
0.418181818181818 0.444628099173554
0.418181818181818 0.454545454545455
0.423140495867769 0.454545454545455
0.423140495867769 0.459504132231405
0.425619834710744 0.459504132231405
0.425619834710744 0.46198347107438
0.425619834710744 0.467768595041322
0.428512396694215 0.467768595041322
0.433471074380165 0.467768595041322
0.433471074380165 0.470661157024793
0.436363636363636 0.470661157024793
0.446280991735537 0.470661157024793
0.446280991735537 0.473140495867769
0.451239669421488 0.473140495867769
0.451239669421488 0.475619834710744
0.451239669421488 0.483471074380165
0.451239669421488 0.486363636363636
0.451239669421488 0.488842975206612
0.451239669421488 0.491735537190083
0.454132231404959 0.491735537190083
0.454132231404959 0.496694214876033
0.456611570247934 0.496694214876033
0.456611570247934 0.499173553719008
0.461570247933884 0.499173553719008
0.464462809917355 0.499173553719008
0.464462809917355 0.501652892561983
0.469421487603306 0.501652892561983
0.472314049586777 0.501652892561983
0.474793388429752 0.501652892561983
0.474793388429752 0.506611570247934
0.477272727272727 0.506611570247934
0.477272727272727 0.509090909090909
0.477272727272727 0.51404958677686
0.477272727272727 0.521487603305785
0.479752066115702 0.521487603305785
0.479752066115702 0.52396694214876
0.482231404958678 0.52396694214876
0.485123966942149 0.52396694214876
0.490082644628099 0.52396694214876
0.49297520661157 0.52396694214876
0.49297520661157 0.526446280991736
0.497933884297521 0.526446280991736
0.497933884297521 0.529338842975207
0.503719008264463 0.529338842975207
0.508677685950413 0.529338842975207
0.514462809917355 0.529338842975207
0.520247933884298 0.529338842975207
0.520247933884298 0.531818181818182
0.520247933884298 0.534710743801653
0.525206611570248 0.534710743801653
0.525206611570248 0.537190082644628
0.528099173553719 0.537190082644628
0.528099173553719 0.539669421487603
0.528099173553719 0.542561983471074
0.53099173553719 0.542561983471074
0.53099173553719 0.54504132231405
0.533471074380165 0.54504132231405
0.536363636363636 0.54504132231405
0.538842975206612 0.547520661157025
0.538842975206612 0.550413223140496
0.543801652892562 0.550413223140496
0.543801652892562 0.553305785123967
0.546280991735537 0.553305785123967
0.546280991735537 0.556198347107438
0.546280991735537 0.558677685950413
0.546280991735537 0.561570247933884
0.548760330578512 0.561570247933884
0.553719008264463 0.564462809917355
0.553719008264463 0.570247933884298
0.556198347107438 0.570247933884298
0.558677685950413 0.572727272727273
0.561157024793388 0.572727272727273
0.561157024793388 0.575206611570248
0.561157024793388 0.580165289256198
0.610330578512397 0.605785123966942
0.612809917355372 0.605785123966942
0.612809917355372 0.611570247933884
0.615289256198347 0.611570247933884
0.615289256198347 0.617355371900826
0.618181818181818 0.617355371900826
0.618181818181818 0.620247933884298
0.621074380165289 0.620247933884298
0.621074380165289 0.623140495867769
0.621074380165289 0.628099173553719
0.623553719008265 0.628099173553719
0.626446280991735 0.628099173553719
0.628925619834711 0.628099173553719
0.628925619834711 0.630578512396694
0.633884297520661 0.630578512396694
0.636776859504132 0.630578512396694
0.639256198347107 0.630578512396694
0.639256198347107 0.633471074380165
0.639256198347107 0.63595041322314
0.639256198347107 0.638842975206612
0.642148760330579 0.638842975206612
0.642148760330579 0.641322314049587
0.64504132231405 0.641322314049587
0.64504132231405 0.65
0.647520661157025 0.65
0.647520661157025 0.652479338842975
0.647520661157025 0.655371900826446
0.65 0.655371900826446
0.652892561983471 0.655371900826446
0.652892561983471 0.658264462809917
0.655785123966942 0.658264462809917
0.655785123966942 0.66404958677686
0.655785123966942 0.666528925619835
0.658677685950413 0.666528925619835
0.661157024793388 0.666528925619835
0.661157024793388 0.669421487603306
0.663636363636364 0.669421487603306
0.666528925619835 0.669421487603306
0.666528925619835 0.674380165289256
0.66900826446281 0.674380165289256
0.671900826446281 0.674380165289256
0.671900826446281 0.677272727272727
0.680578512396694 0.677272727272727
0.680578512396694 0.684710743801653
0.686363636363636 0.684710743801653
0.686363636363636 0.693388429752066
0.689256198347107 0.693388429752066
0.689256198347107 0.695867768595041
0.692148760330578 0.695867768595041
0.694628099173554 0.695867768595041
0.694628099173554 0.701652892561983
0.697107438016529 0.701652892561983
0.697107438016529 0.709090909090909
0.7 0.709090909090909
0.7 0.71198347107438
0.7 0.717355371900826
0.7 0.722314049586777
0.702479338842975 0.722314049586777
0.702479338842975 0.724793388429752
0.70495867768595 0.724793388429752
0.70495867768595 0.729752066115702
0.707438016528926 0.729752066115702
0.707438016528926 0.732231404958678
0.712809917355372 0.732231404958678
0.712809917355372 0.735123966942149
0.712809917355372 0.740082644628099
0.715289256198347 0.740082644628099
0.715289256198347 0.74297520661157
0.718181818181818 0.74297520661157
0.718181818181818 0.745867768595041
0.721074380165289 0.745867768595041
0.721074380165289 0.748760330578512
0.723553719008264 0.748760330578512
0.72603305785124 0.751652892561983
0.731818181818182 0.751652892561983
0.731818181818182 0.759090909090909
0.731818181818182 0.76198347107438
0.737603305785124 0.76198347107438
0.737603305785124 0.766942148760331
0.740082644628099 0.766942148760331
0.745454545454545 0.766942148760331
0.747933884297521 0.766942148760331
0.750826446280992 0.766942148760331
0.755785123966942 0.766942148760331
0.755785123966942 0.769421487603306
0.761570247933884 0.769421487603306
0.761570247933884 0.772314049586777
0.761570247933884 0.774793388429752
0.764462809917355 0.774793388429752
0.764462809917355 0.777272727272727
0.767355371900826 0.777272727272727
0.767355371900826 0.780165289256198
0.773140495867769 0.780165289256198
0.773140495867769 0.782644628099174
0.775619834710744 0.782644628099174
0.775619834710744 0.790082644628099
0.778099173553719 0.790082644628099
0.780578512396694 0.792561983471074
0.786363636363636 0.792561983471074
0.791322314049587 0.792561983471074
0.791322314049587 0.79504132231405
0.794214876033058 0.79504132231405
0.796694214876033 0.79504132231405
0.796694214876033 0.8
0.796694214876033 0.802892561983471
0.796694214876033 0.805371900826446
0.799173553719008 0.805371900826446
0.802066115702479 0.805371900826446
0.802066115702479 0.808264462809917
0.80495867768595 0.808264462809917
0.815702479338843 0.808264462809917
0.815702479338843 0.811157024793388
0.818595041322314 0.814049586776859
0.821487603305785 0.814049586776859
0.821487603305785 0.816528925619835
0.824380165289256 0.816528925619835
0.824380165289256 0.822314049586777
0.824380165289256 0.824793388429752
0.824380165289256 0.830578512396694
0.827272727272727 0.833471074380165
0.832231404958678 0.833471074380165
0.832231404958678 0.83595041322314
0.832231404958678 0.838842975206612
0.835123966942149 0.841735537190083
0.835123966942149 0.844214876033058
0.83801652892562 0.844214876033058
0.840495867768595 0.844214876033058
0.840495867768595 0.849586776859504
0.843388429752066 0.849586776859504
0.845867768595041 0.852066115702479
0.848347107438017 0.852066115702479
0.848347107438017 0.857438016528926
0.848347107438017 0.862396694214876
0.848347107438017 0.865289256198347
0.848347107438017 0.867768595041322
0.848347107438017 0.873140495867769
0.851239669421488 0.873140495867769
0.851239669421488 0.87603305785124
0.851239669421488 0.878512396694215
0.851239669421488 0.881404958677686
0.856611570247934 0.881404958677686
0.859090909090909 0.883884297520661
0.859090909090909 0.886776859504132
0.859090909090909 0.891735537190083
0.864876033057851 0.891735537190083
0.87603305785124 0.891735537190083
0.87603305785124 0.894628099173554
0.88099173553719 0.894628099173554
0.886363636363636 0.894628099173554
0.886363636363636 0.897520661157025
1 1
};
\addlegendentry{AUC = 0.520}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, blue]
table {%
0 0
0.00234375 0
0.0046875 0
0.007421875 0
0.007421875 0.0046875
0.007421875 0.007421875
0.009765625 0.007421875
0.009765625 0.01015625
0.009765625 0.0125
0.0125 0.0125
0.0125 0.01484375
0.015234375 0.01484375
0.015234375 0.0203125
0.017578125 0.0203125
0.017578125 0.025
0.0203125 0.025
0.0203125 0.027734375
0.0203125 0.030078125
0.023046875 0.030078125
0.023046875 0.035546875
0.02578125 0.035546875
0.02578125 0.037890625
0.028125 0.037890625
0.030859375 0.037890625
0.030859375 0.040234375
0.030859375 0.051171875
0.033203125 0.051171875
0.033203125 0.056640625
0.033203125 0.061328125
0.0359375 0.061328125
0.0359375 0.066015625
0.0359375 0.06875
0.038671875 0.06875
0.038671875 0.071484375
0.04140625 0.071484375
0.04140625 0.07421875
0.04140625 0.0765625
0.04140625 0.08203125
0.04140625 0.08671875
0.044140625 0.08671875
0.044140625 0.0890625
0.046875 0.0890625
0.046875 0.091796875
0.049609375 0.091796875
0.049609375 0.094140625
0.049609375 0.099609375
0.05234375 0.099609375
0.05234375 0.104296875
0.05234375 0.10703125
0.055078125 0.10703125
0.055078125 0.1125
0.057421875 0.1125
0.057421875 0.115234375
0.06015625 0.115234375
0.06015625 0.120703125
0.062890625 0.120703125
0.062890625 0.123046875
0.069921875 0.123046875
0.069921875 0.125390625
0.069921875 0.130859375
0.072265625 0.130859375
0.072265625 0.133203125
0.074609375 0.133203125
0.074609375 0.1359375
0.074609375 0.14296875
0.074609375 0.145703125
0.07734375 0.145703125
0.0796875 0.145703125
0.0796875 0.148046875
0.08203125 0.148046875
0.08203125 0.15078125
0.0875 0.15078125
0.0875 0.153515625
0.08984375 0.153515625
0.08984375 0.15625
0.08984375 0.15859375
0.092578125 0.15859375
0.092578125 0.1609375
0.0953125 0.1609375
0.09765625 0.1609375
0.09765625 0.163671875
0.09765625 0.166015625
0.1 0.166015625
0.1 0.171484375
0.1046875 0.171484375
0.1046875 0.17421875
0.1046875 0.1765625
0.107421875 0.1765625
0.109765625 0.1765625
0.109765625 0.179296875
0.112109375 0.179296875
0.112109375 0.18203125
0.114453125 0.18203125
0.1171875 0.18203125
0.11953125 0.18203125
0.11953125 0.184765625
0.121875 0.184765625
0.121875 0.1875
0.121875 0.18984375
0.121875 0.192578125
0.12421875 0.192578125
0.12421875 0.194921875
0.12421875 0.200390625
0.126953125 0.200390625
0.126953125 0.205078125
0.1296875 0.205078125
0.1390625 0.205078125
0.141796875 0.205078125
0.141796875 0.207421875
0.146484375 0.207421875
0.146484375 0.214453125
0.14921875 0.214453125
0.14921875 0.216796875
0.14921875 0.21953125
0.15625 0.21953125
0.15625 0.221875
0.15859375 0.221875
0.15859375 0.22890625
0.161328125 0.22890625
0.161328125 0.23359375
0.172265625 0.23359375
0.172265625 0.2359375
0.174609375 0.2359375
0.174609375 0.238671875
0.174609375 0.241015625
0.174609375 0.24375
0.174609375 0.24609375
0.176953125 0.24609375
0.1796875 0.24609375
0.18203125 0.24609375
0.184765625 0.24609375
0.184765625 0.2484375
0.184765625 0.251171875
0.184765625 0.253515625
0.189453125 0.253515625
0.189453125 0.25625
0.189453125 0.2609375
0.191796875 0.2609375
0.191796875 0.26328125
0.194140625 0.26328125
0.196875 0.26328125
0.2015625 0.26328125
0.2015625 0.266015625
0.2015625 0.270703125
0.20390625 0.270703125
0.20390625 0.273046875
0.20625 0.273046875
0.208984375 0.273046875
0.211328125 0.273046875
0.211328125 0.277734375
0.2140625 0.277734375
0.21640625 0.277734375
0.219140625 0.277734375
0.219140625 0.280078125
0.221875 0.280078125
0.221875 0.284765625
0.224609375 0.284765625
0.224609375 0.289453125
0.226953125 0.289453125
0.226953125 0.2921875
0.226953125 0.296875
0.226953125 0.299609375
0.229296875 0.299609375
0.229296875 0.30234375
0.231640625 0.30234375
0.231640625 0.3046875
0.236328125 0.3046875
0.236328125 0.31015625
0.2390625 0.31015625
0.2390625 0.31484375
0.2390625 0.317578125
0.2390625 0.322265625
0.24609375 0.322265625
0.24609375 0.324609375
0.25078125 0.324609375
0.253515625 0.324609375
0.258203125 0.324609375
0.258203125 0.32734375
0.258203125 0.3296875
0.260546875 0.3296875
0.260546875 0.332421875
0.260546875 0.337109375
0.266015625 0.337109375
0.270703125 0.337109375
0.270703125 0.339453125
0.2734375 0.339453125
0.2734375 0.348828125
0.2734375 0.3515625
0.2734375 0.35390625
0.27578125 0.35390625
0.278515625 0.35390625
0.280859375 0.35390625
0.280859375 0.35625
0.280859375 0.358984375
0.283203125 0.358984375
0.283203125 0.361328125
0.283203125 0.3640625
0.285546875 0.3640625
0.285546875 0.366796875
0.287890625 0.366796875
0.287890625 0.36953125
0.290625 0.36953125
0.290625 0.37421875
0.29296875 0.37421875
0.29296875 0.3765625
0.295703125 0.3765625
0.295703125 0.38125
0.298046875 0.38125
0.298046875 0.3859375
0.303515625 0.3859375
0.303515625 0.388671875
0.30625 0.388671875
0.30625 0.39140625
0.308984375 0.39140625
0.311328125 0.39140625
0.311328125 0.39375
0.316796875 0.39375
0.319140625 0.39375
0.319140625 0.39609375
0.321875 0.39609375
0.32421875 0.39609375
0.32421875 0.3984375
0.3265625 0.3984375
0.3265625 0.40078125
0.3265625 0.40625
0.329296875 0.40625
0.331640625 0.40625
0.334375 0.40625
0.33671875 0.40625
0.33671875 0.408984375
0.33671875 0.411328125
0.33671875 0.4140625
0.33671875 0.41640625
0.339453125 0.41640625
0.339453125 0.41875
0.341796875 0.41875
0.341796875 0.421484375
0.341796875 0.423828125
0.346484375 0.423828125
0.351953125 0.423828125
0.351953125 0.426171875
0.357421875 0.426171875
0.357421875 0.42890625
0.362109375 0.42890625
0.362109375 0.431640625
0.364453125 0.431640625
0.364453125 0.434375
0.364453125 0.43671875
0.366796875 0.43671875
0.36953125 0.43671875
0.36953125 0.4390625
0.372265625 0.4390625
0.374609375 0.4390625
0.374609375 0.44453125
0.376953125 0.44453125
0.376953125 0.45390625
0.3796875 0.45390625
0.3796875 0.45625
0.382421875 0.45625
0.382421875 0.4609375
0.382421875 0.463671875
0.382421875 0.466015625
0.384765625 0.466015625
0.384765625 0.46875
0.3875 0.46875
0.38984375 0.46875
0.38984375 0.471484375
0.38984375 0.476171875
0.3921875 0.476171875
0.394921875 0.476171875
0.394921875 0.480859375
0.394921875 0.48359375
0.39765625 0.48359375
0.39765625 0.4890625
0.403125 0.4890625
0.4078125 0.4890625
0.4078125 0.491796875
0.41328125 0.491796875
0.41328125 0.494140625
0.41328125 0.496875
0.416015625 0.496875
0.416015625 0.499609375
0.41875 0.499609375
0.41875 0.50234375
0.421484375 0.50234375
0.421484375 0.509375
0.421484375 0.51484375
0.423828125 0.51484375
0.429296875 0.51484375
0.429296875 0.5203125
0.429296875 0.52265625
0.43203125 0.52265625
0.43203125 0.525
0.43203125 0.533203125
0.4375 0.533203125
0.4375 0.535546875
0.4375 0.53828125
0.44453125 0.53828125
0.44453125 0.541015625
0.44453125 0.54609375
0.447265625 0.54609375
0.451953125 0.54609375
0.4546875 0.54609375
0.459375 0.54609375
0.459375 0.5484375
0.459375 0.551171875
0.4640625 0.551171875
0.4640625 0.553515625
0.4640625 0.55625
0.466796875 0.55625
0.471875 0.55625
0.47421875 0.55625
0.476953125 0.55625
0.476953125 0.55859375
0.4796875 0.5609375
0.48515625 0.5609375
0.4875 0.5609375
0.4875 0.565625
0.490234375 0.565625
0.490234375 0.56796875
0.490234375 0.570703125
0.492578125 0.570703125
0.492578125 0.573046875
0.4953125 0.573046875
0.4953125 0.57578125
0.4953125 0.58046875
0.498046875 0.58046875
0.500390625 0.58046875
0.500390625 0.5828125
0.500390625 0.585546875
0.502734375 0.585546875
0.50546875 0.585546875
0.50546875 0.58828125
0.5125 0.58828125
0.515234375 0.58828125
0.517578125 0.58828125
0.523046875 0.58828125
0.523046875 0.590625
0.523046875 0.593359375
0.52578125 0.593359375
0.528515625 0.59609375
0.528515625 0.5984375
0.528515625 0.601171875
0.528515625 0.605859375
0.528515625 0.616796875
0.533203125 0.616796875
0.533203125 0.619140625
0.5359375 0.619140625
0.5359375 0.621875
0.538671875 0.621875
0.538671875 0.624609375
0.548046875 0.624609375
0.55078125 0.624609375
0.55078125 0.62734375
0.55078125 0.6296875
0.553125 0.6296875
0.553125 0.634375
0.553125 0.639453125
0.5578125 0.639453125
0.560546875 0.639453125
0.565234375 0.639453125
0.5734375 0.639453125
0.58046875 0.639453125
0.58046875 0.64765625
0.583203125 0.64765625
0.587890625 0.64765625
0.587890625 0.65
0.593359375 0.65
0.593359375 0.652734375
0.59609375 0.652734375
0.5984375 0.652734375
0.60390625 0.652734375
0.60390625 0.655078125
0.606640625 0.655078125
0.609375 0.657421875
0.61171875 0.6625
0.619921875 0.6625
0.619921875 0.66953125
0.75859375 0.78671875
0.75859375 0.7890625
0.77265625 0.7890625
0.77265625 0.79140625
0.775 0.79140625
0.775 0.79375
0.7796875 0.79375
0.7796875 0.80078125
0.784375 0.80078125
0.78671875 0.80078125
0.78671875 0.82421875
0.7890625 0.82421875
0.7890625 0.8359375
0.79140625 0.8359375
0.79140625 0.84296875
0.79609375 0.84296875
0.79609375 0.8453125
0.80078125 0.85
0.803125 0.85
0.803125 0.85234375
0.81484375 0.85234375
0.81484375 0.86640625
0.8171875 0.86875
0.821875 0.86875
0.821875 0.87109375
0.82421875 0.87109375
0.82421875 0.87578125
0.82890625 0.87578125
0.83359375 0.87578125
0.8359375 0.87578125
0.83828125 0.878125
0.840625 0.878125
0.840625 0.8828125
0.8453125 0.8828125
0.8453125 0.88515625
0.84765625 0.8875
0.85234375 0.8875
0.8546875 0.88984375
0.85703125 0.88984375
0.85703125 0.8921875
0.8640625 0.8921875
0.86640625 0.89453125
0.86640625 0.896875
0.8734375 0.896875
0.8734375 0.89921875
0.8828125 0.89921875
1 1
};
\addlegendentry{AUC = 0.553}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, black]
table {%
0 0
0.00240963855421687 0
0.00240963855421687 0.0168674698795181
0.0072289156626506 0.0168674698795181
0.0072289156626506 0.0196787148594378
0.0072289156626506 0.0220883534136546
0.0100401606425703 0.0220883534136546
0.0100401606425703 0.0244979919678715
0.0124497991967871 0.0244979919678715
0.0124497991967871 0.0273092369477912
0.0124497991967871 0.0345381526104418
0.0172690763052209 0.0345381526104418
0.0172690763052209 0.0369477911646586
0.0200803212851406 0.0369477911646586
0.0224899598393574 0.0369477911646586
0.0253012048192771 0.0369477911646586
0.0253012048192771 0.042570281124498
0.0253012048192771 0.0449799196787149
0.0253012048192771 0.0477911646586345
0.027710843373494 0.0477911646586345
0.027710843373494 0.0506024096385542
0.0301204819277108 0.0506024096385542
0.0301204819277108 0.0578313253012048
0.0301204819277108 0.0606425702811245
0.0301204819277108 0.0630522088353414
0.0349397590361446 0.0630522088353414
0.0349397590361446 0.0686746987951807
0.0349397590361446 0.0759036144578313
0.0421686746987952 0.0759036144578313
0.0421686746987952 0.078714859437751
0.0469879518072289 0.078714859437751
0.0469879518072289 0.0835341365461847
0.0493975903614458 0.0835341365461847
0.0493975903614458 0.0859437751004016
0.0542168674698795 0.0859437751004016
0.0542168674698795 0.0907630522088353
0.0570281124497992 0.0907630522088353
0.0570281124497992 0.0931726907630522
0.0594377510040161 0.0931726907630522
0.0622489959839357 0.0931726907630522
0.0622489959839357 0.0955823293172691
0.0646586345381526 0.0955823293172691
0.0646586345381526 0.100401606425703
0.0674698795180723 0.100401606425703
0.0698795180722892 0.100401606425703
0.0726907630522088 0.100401606425703
0.0726907630522088 0.105220883534137
0.0751004016064257 0.105220883534137
0.0779116465863454 0.105220883534137
0.0779116465863454 0.107630522088353
0.0803212851405622 0.107630522088353
0.0831325301204819 0.107630522088353
0.0831325301204819 0.112449799196787
0.0855421686746988 0.112449799196787
0.0855421686746988 0.115261044176707
0.0855421686746988 0.117670682730924
0.0855421686746988 0.123293172690763
0.0883534136546185 0.123293172690763
0.0907630522088353 0.123293172690763
0.0907630522088353 0.12570281124498
0.0907630522088353 0.1285140562249
0.0907630522088353 0.130923694779116
0.0931726907630522 0.130923694779116
0.0931726907630522 0.133734939759036
0.0955823293172691 0.133734939759036
0.0983935742971888 0.133734939759036
0.0983935742971888 0.136144578313253
0.108032128514056 0.136144578313253
0.110843373493976 0.136144578313253
0.113253012048193 0.136144578313253
0.113253012048193 0.138955823293173
0.116064257028112 0.138955823293173
0.116064257028112 0.14136546184739
0.121686746987952 0.14136546184739
0.126506024096386 0.14136546184739
0.126506024096386 0.144176706827309
0.126506024096386 0.146586345381526
0.129317269076305 0.146586345381526
0.129317269076305 0.149397590361446
0.132128514056225 0.149397590361446
0.139357429718875 0.149397590361446
0.142168674698795 0.149397590361446
0.144578313253012 0.149397590361446
0.144578313253012 0.156626506024096
0.147389558232932 0.156626506024096
0.147389558232932 0.16144578313253
0.150200803212851 0.16144578313253
0.150200803212851 0.163855421686747
0.153012048192771 0.163855421686747
0.153012048192771 0.166265060240964
0.153012048192771 0.169076305220884
0.155421686746988 0.169076305220884
0.155421686746988 0.1714859437751
0.157831325301205 0.1714859437751
0.157831325301205 0.173895582329317
0.157831325301205 0.179518072289157
0.157831325301205 0.189156626506024
0.165060240963855 0.189156626506024
0.165060240963855 0.191566265060241
0.167871485943775 0.191566265060241
0.167871485943775 0.193975903614458
0.170682730923695 0.193975903614458
0.170682730923695 0.196385542168675
0.173493975903614 0.196385542168675
0.175903614457831 0.196385542168675
0.175903614457831 0.198795180722892
0.178313253012048 0.198795180722892
0.178313253012048 0.203614457831325
0.181124497991968 0.203614457831325
0.181124497991968 0.206425702811245
0.188353413654618 0.206425702811245
0.193975903614458 0.206425702811245
0.193975903614458 0.211244979919679
0.196385542168675 0.211244979919679
0.199196787148594 0.211244979919679
0.199196787148594 0.214056224899598
0.201606425702811 0.214056224899598
0.204417670682731 0.214056224899598
0.209236947791165 0.214056224899598
0.209236947791165 0.218875502008032
0.211646586345382 0.218875502008032
0.211646586345382 0.221285140562249
0.214056224899598 0.221285140562249
0.214056224899598 0.223694779116466
0.214056224899598 0.232128514056225
0.214056224899598 0.234538152610442
0.216465863453815 0.234538152610442
0.216465863453815 0.241767068273092
0.216465863453815 0.244578313253012
0.219277108433735 0.244578313253012
0.219277108433735 0.253012048192771
0.221686746987952 0.253012048192771
0.224497991967871 0.253012048192771
0.226907630522088 0.253012048192771
0.229718875502008 0.253012048192771
0.232128514056225 0.253012048192771
0.232128514056225 0.25863453815261
0.237751004016064 0.25863453815261
0.240160642570281 0.25863453815261
0.240160642570281 0.26144578313253
0.244979919678715 0.26144578313253
0.244979919678715 0.263855421686747
0.247389558232932 0.263855421686747
0.247389558232932 0.269477911646586
0.249799196787149 0.269477911646586
0.249799196787149 0.272289156626506
0.252610441767068 0.272289156626506
0.252610441767068 0.274698795180723
0.252610441767068 0.277510040160643
0.252610441767068 0.279919678714859
0.255020080321285 0.279919678714859
0.255020080321285 0.284738955823293
0.259839357429719 0.284738955823293
0.259839357429719 0.28714859437751
0.262248995983936 0.28714859437751
0.262248995983936 0.28995983935743
0.267068273092369 0.28995983935743
0.267068273092369 0.292369477911647
0.281124497991968 0.292369477911647
0.281124497991968 0.295180722891566
0.281124497991968 0.297590361445783
0.281124497991968 0.306024096385542
0.281124497991968 0.308433734939759
0.281124497991968 0.311244979919679
0.281124497991968 0.320883534136546
0.283534136546185 0.320883534136546
0.286345381526104 0.320883534136546
0.286345381526104 0.323293172690763
0.286345381526104 0.326104417670683
0.286345381526104 0.3285140562249
0.288755020080321 0.3285140562249
0.291566265060241 0.3285140562249
0.291566265060241 0.330923694779116
0.3 0.330923694779116
0.302409638554217 0.330923694779116
0.305220883534137 0.330923694779116
0.305220883534137 0.333333333333333
0.307630522088353 0.333333333333333
0.310441767068273 0.333333333333333
0.310441767068273 0.340562248995984
0.310441767068273 0.343373493975904
0.31285140562249 0.343373493975904
0.31285140562249 0.346184738955823
0.31285140562249 0.34859437751004
0.31566265060241 0.34859437751004
0.31566265060241 0.351004016064257
0.31566265060241 0.353815261044177
0.318072289156626 0.353815261044177
0.320883534136546 0.353815261044177
0.320883534136546 0.356626506024096
0.323293172690763 0.356626506024096
0.323293172690763 0.359437751004016
0.323293172690763 0.361847389558233
0.323293172690763 0.364658634538153
0.328112449799197 0.364658634538153
0.328112449799197 0.36706827309237
0.328112449799197 0.369879518072289
0.330923694779116 0.369879518072289
0.330923694779116 0.372289156626506
0.333333333333333 0.372289156626506
0.333333333333333 0.374698795180723
0.33574297188755 0.374698795180723
0.34136546184739 0.374698795180723
0.34136546184739 0.37710843373494
0.343775100401606 0.37710843373494
0.343775100401606 0.382730923694779
0.346586345381526 0.382730923694779
0.348995983935743 0.382730923694779
0.348995983935743 0.385542168674699
0.348995983935743 0.390361445783133
0.348995983935743 0.393172690763052
0.35140562248996 0.393172690763052
0.35140562248996 0.398795180722892
0.35421686746988 0.398795180722892
0.35421686746988 0.401204819277108
0.356626506024096 0.401204819277108
0.356626506024096 0.404016064257028
0.356626506024096 0.406425702811245
0.363855421686747 0.406425702811245
0.366666666666667 0.406425702811245
0.366666666666667 0.409236947791165
0.366666666666667 0.414056224899598
0.369076305220884 0.414056224899598
0.371887550200803 0.414056224899598
0.37429718875502 0.414056224899598
0.379919678714859 0.414056224899598
0.379919678714859 0.416867469879518
0.379919678714859 0.421686746987952
0.382329317269076 0.421686746987952
0.382329317269076 0.424096385542169
0.384738955823293 0.424096385542169
0.384738955823293 0.426907630522088
0.38714859437751 0.426907630522088
0.38714859437751 0.429718875502008
0.389558232931727 0.429718875502008
0.389558232931727 0.432530120481928
0.389558232931727 0.434939759036145
0.391967871485944 0.434939759036145
0.391967871485944 0.437751004016064
0.394779116465863 0.437751004016064
0.402008032128514 0.437751004016064
0.402008032128514 0.440160642570281
0.404417670682731 0.440160642570281
0.404417670682731 0.442971887550201
0.41004016064257 0.442971887550201
0.41004016064257 0.445381526104418
0.412449799196787 0.445381526104418
0.415261044176707 0.445381526104418
0.417670682730924 0.445381526104418
0.417670682730924 0.453815261044177
0.420481927710843 0.453815261044177
0.420481927710843 0.456224899598394
0.426104417670683 0.456224899598394
0.4285140562249 0.456224899598394
0.431325301204819 0.456224899598394
0.431325301204819 0.45863453815261
0.433734939759036 0.45863453815261
0.433734939759036 0.463453815261044
0.436144578313253 0.463453815261044
0.436144578313253 0.468273092369478
0.438955823293173 0.468273092369478
0.438955823293173 0.470682730923695
0.438955823293173 0.473493975903614
0.438955823293173 0.475903614457831
0.44136546184739 0.475903614457831
0.44136546184739 0.481526104417671
0.44136546184739 0.488755020080321
0.443775100401606 0.488755020080321
0.443775100401606 0.491164658634538
0.446184738955823 0.491164658634538
0.446184738955823 0.493574297188755
0.448995983935743 0.493574297188755
0.448995983935743 0.500803212851406
0.456224899598394 0.500803212851406
0.456224899598394 0.503212851405622
0.456224899598394 0.506024096385542
0.456224899598394 0.508433734939759
0.45863453815261 0.508433734939759
0.45863453815261 0.511244979919679
0.45863453815261 0.513654618473896
0.46144578313253 0.513654618473896
0.46144578313253 0.516465863453815
0.46425702811245 0.516465863453815
0.46425702811245 0.522088353413655
0.469076305220884 0.522088353413655
0.471887550200803 0.522088353413655
0.471887550200803 0.524497991967872
0.47429718875502 0.524497991967872
0.47429718875502 0.526907630522088
0.47429718875502 0.529718875502008
0.476706827309237 0.529718875502008
0.476706827309237 0.532530120481928
0.476706827309237 0.537349397590361
0.476706827309237 0.540160642570281
0.476706827309237 0.544979919678715
0.479518072289157 0.544979919678715
0.479518072289157 0.547389558232932
0.482329317269076 0.547389558232932
0.484738955823293 0.547389558232932
0.484738955823293 0.550200803212851
0.489558232931727 0.550200803212851
0.489558232931727 0.552610441767068
0.489558232931727 0.555421686746988
0.496787148594378 0.555421686746988
0.499598393574297 0.555421686746988
0.499598393574297 0.557831325301205
0.505220883534137 0.557831325301205
0.505220883534137 0.560240963855422
0.507630522088353 0.560240963855422
0.510441767068273 0.560240963855422
0.510441767068273 0.562650602409639
0.515261044176707 0.562650602409639
0.515261044176707 0.565060240963855
0.524899598393574 0.565060240963855
0.524899598393574 0.567469879518072
0.524899598393574 0.570281124497992
0.524899598393574 0.572690763052209
0.527309236947791 0.572690763052209
0.532931726907631 0.572690763052209
0.532931726907631 0.575502008032128
0.532931726907631 0.580321285140562
0.540160642570281 0.580321285140562
0.540160642570281 0.583132530120482
0.542570281124498 0.583132530120482
0.545381526104418 0.583132530120482
0.550200803212851 0.583132530120482
0.550200803212851 0.585542168674699
0.553012048192771 0.585542168674699
0.553012048192771 0.587951807228916
0.557831325301205 0.587951807228916
0.557831325301205 0.597590361445783
0.560240963855422 0.597590361445783
0.560240963855422 0.6
0.563052208835341 0.6
0.565461847389558 0.6
0.565461847389558 0.602409638554217
0.565461847389558 0.605220883534137
0.567871485943775 0.605220883534137
0.570682730923695 0.605220883534137
0.573092369477912 0.605220883534137
0.573092369477912 0.607630522088353
0.575903614457831 0.607630522088353
0.575903614457831 0.612449799196787
0.578313253012048 0.612449799196787
0.578313253012048 0.615261044176707
0.578313253012048 0.617670682730924
0.580722891566265 0.617670682730924
0.580722891566265 0.620481927710843
0.585542168674699 0.620481927710843
0.585542168674699 0.62289156626506
0.590361445783133 0.62289156626506
0.590361445783133 0.625301204819277
0.595180722891566 0.625301204819277
0.597991967871486 0.625301204819277
0.607630522088353 0.625301204819277
0.607630522088353 0.630120481927711
0.61004016064257 0.630120481927711
0.61004016064257 0.632530120481928
0.61004016064257 0.635341365461847
0.61004016064257 0.642570281124498
0.614859437751004 0.642570281124498
0.614859437751004 0.644979919678715
0.626907630522088 0.644979919678715
0.626907630522088 0.649799196787149
0.629317269076305 0.649799196787149
0.629317269076305 0.652610441767068
0.634136546184739 0.652610441767068
0.634136546184739 0.655020080321285
0.636546184738956 0.655020080321285
0.636546184738956 0.657831325301205
0.638955823293173 0.657831325301205
0.638955823293173 0.662650602409639
0.638955823293173 0.665461847389558
0.64136546184739 0.665461847389558
0.644176706827309 0.665461847389558
0.644176706827309 0.667871485943775
0.646586345381526 0.667871485943775
0.649397590361446 0.667871485943775
0.651807228915663 0.667871485943775
0.651807228915663 0.670281124497992
0.65421686746988 0.670281124497992
0.65421686746988 0.672690763052209
0.65421686746988 0.675502008032129
0.656626506024096 0.675502008032129
0.659437751004016 0.675502008032129
0.661847389558233 0.675502008032129
0.664658634538153 0.675502008032129
0.664658634538153 0.680321285140562
0.667068273092369 0.680321285140562
0.667068273092369 0.685140562248996
0.669477911646586 0.685140562248996
0.669477911646586 0.687951807228916
0.672289156626506 0.687951807228916
0.672289156626506 0.690763052208835
0.674698795180723 0.690763052208835
0.674698795180723 0.693574297188755
0.677510040160643 0.693574297188755
0.677510040160643 0.696385542168675
0.679919678714859 0.696385542168675
0.682730923694779 0.696385542168675
0.68995983935743 0.696385542168675
0.68995983935743 0.699196787148594
0.692771084337349 0.699196787148594
0.692771084337349 0.704016064257028
0.695582329317269 0.704016064257028
0.697991967871486 0.704016064257028
0.697991967871486 0.706827309236948
0.707630522088353 0.706827309236948
0.707630522088353 0.709236947791165
0.71004016064257 0.709236947791165
0.71004016064257 0.716465863453815
0.71004016064257 0.719277108433735
0.714859437751004 0.719277108433735
0.714859437751004 0.724096385542169
0.714859437751004 0.726907630522088
0.722088353413655 0.726907630522088
0.722088353413655 0.734136546184739
0.724899598393574 0.734136546184739
0.729718875502008 0.734136546184739
0.729718875502008 0.736546184738956
0.732128514056225 0.736546184738956
0.732128514056225 0.738955823293173
0.732128514056225 0.741767068273092
0.736947791164659 0.741767068273092
0.736947791164659 0.744176706827309
0.739357429718876 0.744176706827309
0.739357429718876 0.746586345381526
0.739357429718876 0.749397590361446
0.739357429718876 0.759036144578313
0.742168674698795 0.759036144578313
0.742168674698795 0.761847389558233
0.744979919678715 0.761847389558233
0.744979919678715 0.767469879518072
0.749799196787149 0.767469879518072
0.749799196787149 0.772289156626506
0.755421686746988 0.772289156626506
0.755421686746988 0.775100401606426
0.757831325301205 0.775100401606426
0.757831325301205 0.780722891566265
0.757831325301205 0.785542168674699
0.760642570281124 0.785542168674699
0.763052208835341 0.785542168674699
0.763052208835341 0.788353413654619
0.763052208835341 0.790763052208835
0.765461847389558 0.790763052208835
0.765461847389558 0.795582329317269
0.767871485943775 0.795582329317269
0.770281124497992 0.797991967871486
0.770281124497992 0.80281124497992
0.772690763052209 0.80281124497992
0.772690763052209 0.811244979919679
0.775502008032129 0.811244979919679
0.775502008032129 0.814056224899598
0.775502008032129 0.816465863453815
0.775502008032129 0.819277108433735
0.775502008032129 0.821686746987952
0.778313253012048 0.821686746987952
0.778313253012048 0.824497991967871
0.778313253012048 0.826907630522088
0.780722891566265 0.826907630522088
0.780722891566265 0.829718875502008
0.786345381526104 0.829718875502008
0.786345381526104 0.832128514056225
0.789156626506024 0.832128514056225
0.789156626506024 0.834538152610442
0.789156626506024 0.837349397590361
0.803212851405622 0.837349397590361
0.803212851405622 0.839759036144578
0.806024096385542 0.839759036144578
0.806024096385542 0.842570281124498
0.806024096385542 0.844979919678715
0.806024096385542 0.847791164658635
0.808835341365462 0.847791164658635
0.808835341365462 0.850200803212851
0.817269076305221 0.850200803212851
0.817269076305221 0.853012048192771
0.822088353413655 0.853012048192771
0.824899598393574 0.853012048192771
0.824899598393574 0.855823293172691
0.827710843373494 0.855823293172691
0.827710843373494 0.85863453815261
0.830522088353414 0.85863453815261
0.832931726907631 0.85863453815261
0.832931726907631 0.86144578313253
0.83574297188755 0.86144578313253
0.838152610441767 0.86144578313253
0.838152610441767 0.86425702811245
0.838152610441767 0.866666666666667
0.843775100401606 0.866666666666667
0.843775100401606 0.869076305220884
0.843775100401606 0.877510040160643
0.846586345381526 0.877510040160643
0.846586345381526 0.879919678714859
0.846586345381526 0.882730923694779
0.848995983935743 0.882730923694779
0.851807228915663 0.882730923694779
0.856626506024096 0.882730923694779
0.862248995983936 0.882730923694779
0.862248995983936 0.885542168674699
0.862248995983936 0.887951807228916
0.864658634538153 0.887951807228916
0.867469879518072 0.887951807228916
0.867469879518072 0.893574297188755
0.867469879518072 0.895983935742972
0.867469879518072 0.898795180722892
0.867469879518072 0.901204819277108
0.873092369477912 0.901204819277108
0.873092369477912 0.903614457831325
0.878714859437751 0.903614457831325
0.878714859437751 0.906425702811245
0.881124497991968 0.906425702811245
0.881124497991968 0.908835341365462
0.883935742971888 0.908835341365462
0.886345381526104 0.908835341365462
0.886345381526104 0.911244979919679
0.888755020080321 0.911244979919679
0.893975903614458 0.911244979919679
0.896385542168675 0.911244979919679
0.896385542168675 0.914056224899598
0.901204819277108 0.914056224899598
0.901204819277108 0.916465863453815
0.901204819277108 0.919277108433735
0.901204819277108 0.921686746987952
0.903614457831325 0.921686746987952
0.903614457831325 0.924497991967872
0.903614457831325 0.926907630522088
0.906024096385542 0.926907630522088
0.906024096385542 0.929317269076305
0.908835341365462 0.929317269076305
0.914056224899598 0.929317269076305
0.916465863453815 0.929317269076305
0.916465863453815 0.931726907630522
0.919277108433735 0.931726907630522
0.919277108433735 0.934538152610442
0.922088353413655 0.934538152610442
0.924497991967872 0.934538152610442
0.924497991967872 0.937349397590361
0.929718875502008 0.937349397590361
0.929718875502008 0.940160642570281
0.932128514056225 0.940160642570281
0.934939759036145 0.940160642570281
0.934939759036145 0.942971887550201
0.934939759036145 0.945381526104418
0.937349397590361 0.945381526104418
0.937349397590361 0.947791164658635
0.942168674698795 0.947791164658635
0.950602409638554 0.947791164658635
0.950602409638554 0.950200803212851
0.953413654618474 0.950200803212851
0.953413654618474 0.953012048192771
0.958232931726908 0.953012048192771
0.958232931726908 0.955421686746988
0.960642570281125 0.955421686746988
0.960642570281125 0.957831325301205
0.963453815261044 0.960240963855422
0.963453815261044 0.962650602409639
0.963453815261044 0.965461847389558
0.965863453815261 0.965461847389558
0.965863453815261 0.971084337349398
0.965863453815261 0.973493975903614
0.970682730923695 0.973493975903614
0.970682730923695 0.976305220883534
0.970682730923695 0.978714859437751
0.975502008032128 0.978714859437751
0.978313253012048 0.978714859437751
0.978313253012048 0.98433734939759
0.978313253012048 0.986746987951807
0.981124497991968 0.986746987951807
0.981124497991968 0.995180722891566
0.981124497991968 1
0.985943775100402 1
0.994377510040161 1
1 1
};
\addlegendentry{AUC = 0.527}
\addplot [black, dashed, forget plot]
table {%
0 0
1 1
};
\addplot [semithick, color0]
table {%
0 0
0 0.0024390243902439
0 0.0048780487804878
0.0024390243902439 0.0048780487804878
0.0024390243902439 0.00772357723577236
0.0024390243902439 0.0101626016260163
0.0048780487804878 0.0101626016260163
0.0048780487804878 0.0130081300813008
0.0105691056910569 0.0130081300813008
0.0178861788617886 0.0130081300813008
0.0207317073170732 0.0130081300813008
0.0207317073170732 0.0158536585365854
0.0207317073170732 0.0207317073170732
0.0280487804878049 0.0207317073170732
0.0280487804878049 0.0231707317073171
0.0308943089430894 0.0231707317073171
0.0308943089430894 0.0288617886178862
0.0308943089430894 0.0386178861788618
0.0308943089430894 0.0414634146341463
0.0333333333333333 0.0414634146341463
0.0361788617886179 0.0414634146341463
0.0361788617886179 0.0439024390243902
0.0386178861788618 0.0439024390243902
0.0386178861788618 0.0463414634146341
0.0414634146341463 0.0463414634146341
0.0414634146341463 0.0487804878048781
0.0414634146341463 0.0516260162601626
0.0414634146341463 0.0540650406504065
0.0443089430894309 0.0540650406504065
0.0443089430894309 0.0565040650406504
0.0467479674796748 0.0565040650406504
0.0467479674796748 0.0686991869918699
0.0491869918699187 0.0686991869918699
0.0491869918699187 0.0735772357723577
0.0520325203252033 0.0735772357723577
0.0520325203252033 0.0764227642276423
0.0548780487804878 0.0764227642276423
0.0597560975609756 0.0764227642276423
0.0597560975609756 0.0788617886178862
0.0626016260162602 0.0788617886178862
0.0650406504065041 0.0788617886178862
0.0650406504065041 0.0817073170731707
0.0678861788617886 0.0817073170731707
0.0678861788617886 0.0865853658536585
0.0703252032520325 0.0865853658536585
0.0703252032520325 0.0894308943089431
0.0727642276422764 0.0894308943089431
0.0727642276422764 0.0943089430894309
0.075609756097561 0.0943089430894309
0.075609756097561 0.0971544715447154
0.0780487804878049 0.0971544715447154
0.0780487804878049 0.0995934959349594
0.0804878048780488 0.0995934959349594
0.0804878048780488 0.102032520325203
0.0833333333333333 0.102032520325203
0.0833333333333333 0.104471544715447
0.0833333333333333 0.107317073170732
0.0833333333333333 0.11219512195122
0.0861788617886179 0.11219512195122
0.0861788617886179 0.115040650406504
0.0861788617886179 0.119918699186992
0.091869918699187 0.119918699186992
0.091869918699187 0.122764227642276
0.0943089430894309 0.122764227642276
0.0943089430894309 0.13739837398374
0.0967479674796748 0.13739837398374
0.0967479674796748 0.142276422764228
0.0967479674796748 0.145121951219512
0.0967479674796748 0.147560975609756
0.0991869918699187 0.147560975609756
0.102032520325203 0.147560975609756
0.102032520325203 0.157317073170732
0.123983739837398 0.157317073170732
0.123983739837398 0.16219512195122
0.128861788617886 0.16219512195122
0.128861788617886 0.165040650406504
0.131707317073171 0.165040650406504
0.131707317073171 0.172357723577236
0.131707317073171 0.17520325203252
0.131707317073171 0.182520325203252
0.13739837398374 0.182520325203252
0.142276422764228 0.182520325203252
0.142276422764228 0.184959349593496
0.144715447154472 0.184959349593496
0.144715447154472 0.189837398373984
0.149593495934959 0.189837398373984
0.152439024390244 0.189837398373984
0.154878048780488 0.189837398373984
0.154878048780488 0.194715447154472
0.157317073170732 0.194715447154472
0.157317073170732 0.199593495934959
0.159756097560976 0.199593495934959
0.16260162601626 0.199593495934959
0.165040650406504 0.199593495934959
0.165040650406504 0.202439024390244
0.165040650406504 0.204878048780488
0.167479674796748 0.204878048780488
0.167479674796748 0.207317073170732
0.167479674796748 0.210162601626016
0.167479674796748 0.21260162601626
0.17479674796748 0.21260162601626
0.17479674796748 0.215447154471545
0.17479674796748 0.220325203252033
0.177235772357724 0.220325203252033
0.177235772357724 0.222764227642276
0.186991869918699 0.222764227642276
0.186991869918699 0.22520325203252
0.189430894308943 0.22520325203252
0.192276422764228 0.22520325203252
0.194715447154472 0.22520325203252
0.197560975609756 0.22520325203252
0.197560975609756 0.227642276422764
0.197560975609756 0.230487804878049
0.200406504065041 0.230487804878049
0.200406504065041 0.233333333333333
0.200406504065041 0.238211382113821
0.205284552845528 0.238211382113821
0.208130081300813 0.238211382113821
0.208130081300813 0.240650406504065
0.210569105691057 0.240650406504065
0.210569105691057 0.245528455284553
0.213008130081301 0.245528455284553
0.213008130081301 0.248373983739837
0.215447154471545 0.248373983739837
0.215447154471545 0.250813008130081
0.218292682926829 0.250813008130081
0.228048780487805 0.250813008130081
0.228048780487805 0.26219512195122
0.228048780487805 0.264634146341463
0.230487804878049 0.264634146341463
0.230487804878049 0.267073170731707
0.230487804878049 0.269918699186992
0.230487804878049 0.27479674796748
0.233333333333333 0.27479674796748
0.235772357723577 0.27479674796748
0.235772357723577 0.277642276422764
0.235772357723577 0.280081300813008
0.238211382113821 0.280081300813008
0.238211382113821 0.282926829268293
0.238211382113821 0.285365853658537
0.240650406504065 0.285365853658537
0.240650406504065 0.28780487804878
0.240650406504065 0.29349593495935
0.243089430894309 0.29349593495935
0.243089430894309 0.295934959349594
0.245528455284553 0.295934959349594
0.245528455284553 0.298373983739837
0.245528455284553 0.306910569105691
0.247967479674797 0.306910569105691
0.247967479674797 0.314227642276423
0.250406504065041 0.314227642276423
0.250406504065041 0.316666666666667
0.250406504065041 0.319512195121951
0.252845528455285 0.319512195121951
0.255691056910569 0.319512195121951
0.260569105691057 0.319512195121951
0.260569105691057 0.321951219512195
0.263414634146341 0.321951219512195
0.263414634146341 0.32479674796748
0.265853658536585 0.32479674796748
0.265853658536585 0.327235772357724
0.265853658536585 0.330081300813008
0.265853658536585 0.332520325203252
0.268292682926829 0.332520325203252
0.271138211382114 0.332520325203252
0.276016260162602 0.332520325203252
0.281707317073171 0.332520325203252
0.281707317073171 0.334959349593496
0.284146341463415 0.334959349593496
0.284146341463415 0.337804878048781
0.286991869918699 0.337804878048781
0.286991869918699 0.345121951219512
0.289430894308943 0.345121951219512
0.289430894308943 0.347560975609756
0.291869918699187 0.347560975609756
0.294715447154472 0.347560975609756
0.294715447154472 0.35
0.297154471544715 0.35
0.297154471544715 0.352439024390244
0.3 0.352439024390244
0.3 0.354878048780488
0.3 0.357723577235772
0.302439024390244 0.357723577235772
0.302439024390244 0.365040650406504
0.307317073170732 0.365040650406504
0.307317073170732 0.367479674796748
0.307317073170732 0.370325203252032
0.310162601626016 0.370325203252032
0.310162601626016 0.372764227642276
0.310162601626016 0.375609756097561
0.310162601626016 0.380487804878049
0.310162601626016 0.386178861788618
0.31260162601626 0.386178861788618
0.315447154471545 0.386178861788618
0.317886178861789 0.386178861788618
0.320731707317073 0.386178861788618
0.323170731707317 0.386178861788618
0.323170731707317 0.394715447154472
0.325609756097561 0.394715447154472
0.325609756097561 0.397154471544715
0.33130081300813 0.397154471544715
0.33130081300813 0.4
0.334146341463415 0.4
0.334146341463415 0.402845528455285
0.336991869918699 0.402845528455285
0.339430894308943 0.402845528455285
0.339430894308943 0.405691056910569
0.339430894308943 0.408130081300813
0.342276422764228 0.408130081300813
0.342276422764228 0.413008130081301
0.342276422764228 0.415853658536585
0.347154471544715 0.415853658536585
0.347154471544715 0.418292682926829
0.35 0.418292682926829
0.35 0.420731707317073
0.352439024390244 0.420731707317073
0.352439024390244 0.423577235772358
0.352439024390244 0.426016260162602
0.355284552845528 0.426016260162602
0.355284552845528 0.435772357723577
0.358130081300813 0.435772357723577
0.358130081300813 0.438617886178862
0.358130081300813 0.441056910569106
0.358130081300813 0.44390243902439
0.360569105691057 0.44390243902439
0.363414634146341 0.44390243902439
0.365853658536585 0.44390243902439
0.365853658536585 0.448780487804878
0.365853658536585 0.451626016260163
0.373170731707317 0.451626016260163
0.373170731707317 0.454065040650406
0.376016260162602 0.454065040650406
0.380894308943089 0.454065040650406
0.380894308943089 0.456910569105691
0.388211382113821 0.456910569105691
0.388211382113821 0.461788617886179
0.388211382113821 0.464634146341463
0.391056910569106 0.464634146341463
0.391056910569106 0.467073170731707
0.39390243902439 0.467073170731707
0.396341463414634 0.467073170731707
0.396341463414634 0.471951219512195
0.398780487804878 0.471951219512195
0.398780487804878 0.474390243902439
0.401626016260163 0.474390243902439
0.404065040650406 0.474390243902439
0.406910569105691 0.474390243902439
0.411788617886179 0.474390243902439
0.411788617886179 0.476829268292683
0.411788617886179 0.479674796747967
0.411788617886179 0.482113821138211
0.414227642276423 0.482113821138211
0.414227642276423 0.484959349593496
0.414227642276423 0.48739837398374
0.419105691056911 0.48739837398374
0.421951219512195 0.48739837398374
0.421951219512195 0.490243902439024
0.424390243902439 0.490243902439024
0.424390243902439 0.5
0.446341463414634 0.5
0.446341463414634 0.502439024390244
0.448780487804878 0.502439024390244
0.451626016260163 0.502439024390244
0.454065040650406 0.502439024390244
0.456910569105691 0.502439024390244
0.456910569105691 0.505284552845528
0.461788617886179 0.505284552845528
0.464634146341463 0.505284552845528
0.464634146341463 0.508130081300813
0.467479674796748 0.508130081300813
0.467479674796748 0.510569105691057
0.469918699186992 0.510569105691057
0.475609756097561 0.510569105691057
0.478048780487805 0.510569105691057
0.478048780487805 0.513008130081301
0.478048780487805 0.515853658536585
0.478048780487805 0.518292682926829
0.480487804878049 0.518292682926829
0.480487804878049 0.525609756097561
0.480487804878049 0.528455284552846
0.482926829268293 0.528455284552846
0.482926829268293 0.530894308943089
0.482926829268293 0.536585365853659
0.482926829268293 0.539024390243902
0.485365853658537 0.539024390243902
0.485365853658537 0.541463414634146
0.490243902439024 0.541463414634146
0.490243902439024 0.546341463414634
0.492682926829268 0.546341463414634
0.495528455284553 0.546341463414634
0.500406504065041 0.546341463414634
0.500406504065041 0.549186991869919
0.500406504065041 0.551626016260163
0.500406504065041 0.554471544715447
0.502845528455285 0.554471544715447
0.502845528455285 0.561788617886179
0.505691056910569 0.561788617886179
0.505691056910569 0.564227642276423
0.508130081300813 0.564227642276423
0.510975609756098 0.564227642276423
0.510975609756098 0.566666666666667
0.513821138211382 0.566666666666667
0.516260162601626 0.566666666666667
0.516260162601626 0.569105691056911
0.521138211382114 0.569105691056911
0.521138211382114 0.571544715447154
0.523983739837398 0.571544715447154
0.523983739837398 0.573983739837398
0.526829268292683 0.573983739837398
0.526829268292683 0.576829268292683
0.526829268292683 0.579268292682927
0.539024390243902 0.579268292682927
0.539024390243902 0.581707317073171
0.541463414634146 0.581707317073171
0.541463414634146 0.586585365853659
0.544308943089431 0.586585365853659
0.549186991869919 0.586585365853659
0.549186991869919 0.591463414634146
0.549186991869919 0.59390243902439
0.551626016260163 0.59390243902439
0.551626016260163 0.596747967479675
0.558943089430894 0.596747967479675
0.561788617886179 0.596747967479675
0.564227642276423 0.596747967479675
0.564227642276423 0.599186991869919
0.566666666666667 0.599186991869919
0.566666666666667 0.601626016260163
0.571544715447154 0.601626016260163
0.571544715447154 0.604065040650407
0.571544715447154 0.606910569105691
0.571544715447154 0.609349593495935
0.576422764227642 0.609349593495935
0.579268292682927 0.609349593495935
0.581707317073171 0.609349593495935
0.581707317073171 0.611788617886179
0.581707317073171 0.614634146341463
0.586585365853659 0.614634146341463
0.586585365853659 0.617073170731707
0.589024390243902 0.617073170731707
0.589024390243902 0.619918699186992
0.596341463414634 0.619918699186992
0.596341463414634 0.622764227642276
0.598780487804878 0.622764227642276
0.598780487804878 0.62520325203252
0.598780487804878 0.628048780487805
0.598780487804878 0.630487804878049
0.601219512195122 0.630487804878049
0.601219512195122 0.632926829268293
0.603658536585366 0.632926829268293
0.609349593495935 0.632926829268293
0.609349593495935 0.635365853658537
0.619105691056911 0.635365853658537
0.619105691056911 0.63780487804878
0.623983739837398 0.63780487804878
0.632520325203252 0.63780487804878
0.63739837398374 0.63780487804878
0.63739837398374 0.647560975609756
0.63739837398374 0.650406504065041
0.640243902439024 0.650406504065041
0.640243902439024 0.652845528455285
0.640243902439024 0.655691056910569
0.640243902439024 0.660569105691057
0.643089430894309 0.660569105691057
0.645528455284553 0.660569105691057
0.645528455284553 0.663414634146341
0.645528455284553 0.665853658536585
0.647967479674797 0.665853658536585
0.647967479674797 0.668292682926829
0.650406504065041 0.668292682926829
0.650406504065041 0.675609756097561
0.65609756097561 0.675609756097561
0.658536585365854 0.675609756097561
0.658536585365854 0.680487804878049
0.660975609756098 0.680487804878049
0.660975609756098 0.682926829268293
0.660975609756098 0.685772357723577
0.660975609756098 0.688211382113821
0.663414634146341 0.688211382113821
0.663414634146341 0.690650406504065
0.666260162601626 0.690650406504065
0.671138211382114 0.690650406504065
0.671138211382114 0.69349593495935
0.678455284552846 0.69349593495935
0.68130081300813 0.69349593495935
0.68130081300813 0.695934959349593
0.683739837398374 0.695934959349593
0.683739837398374 0.698373983739837
0.683739837398374 0.701219512195122
0.686178861788618 0.701219512195122
0.686178861788618 0.703658536585366
0.689024390243902 0.703658536585366
0.689024390243902 0.70609756097561
0.69390243902439 0.70609756097561
0.69390243902439 0.708536585365854
0.696341463414634 0.708536585365854
0.699186991869919 0.708536585365854
0.70650406504065 0.708536585365854
0.70650406504065 0.713414634146341
0.70650406504065 0.716260162601626
0.709349593495935 0.716260162601626
0.714227642276423 0.716260162601626
0.714227642276423 0.71869918699187
0.714227642276423 0.721544715447154
0.714227642276423 0.723983739837398
0.717073170731707 0.723983739837398
0.719512195121951 0.723983739837398
0.719512195121951 0.726829268292683
0.719512195121951 0.731707317073171
0.724390243902439 0.731707317073171
0.724390243902439 0.734146341463415
0.726829268292683 0.734146341463415
0.726829268292683 0.736585365853659
0.729268292682927 0.739430894308943
0.732113821138211 0.739430894308943
0.734552845528455 0.739430894308943
0.73739837398374 0.739430894308943
0.73739837398374 0.741869918699187
0.744715447154472 0.741869918699187
0.744715447154472 0.744715447154472
0.744715447154472 0.749593495934959
0.749593495934959 0.749593495934959
0.752439024390244 0.749593495934959
0.757317073170732 0.749593495934959
0.757317073170732 0.761788617886179
0.757317073170732 0.764634146341463
0.759756097560976 0.764634146341463
0.76260162601626 0.764634146341463
0.765040650406504 0.770325203252033
0.767886178861789 0.770325203252033
0.772764227642276 0.770325203252033
0.772764227642276 0.772764227642276
0.772764227642276 0.778455284552846
0.778455284552846 0.778455284552846
0.778455284552846 0.785772357723577
0.783739837398374 0.788211382113821
0.783739837398374 0.790650406504065
0.786585365853659 0.790650406504065
0.786585365853659 0.793089430894309
0.789430894308943 0.793089430894309
0.789430894308943 0.797967479674797
0.794308943089431 0.797967479674797
0.794308943089431 0.803252032520325
0.794308943089431 0.80609756097561
0.794308943089431 0.808536585365854
0.797154471544715 0.810975609756098
0.802845528455285 0.810975609756098
0.802845528455285 0.813414634146341
0.805691056910569 0.813414634146341
0.808130081300813 0.813414634146341
0.813821138211382 0.813414634146341
0.81869918699187 0.813414634146341
0.81869918699187 0.82479674796748
0.821138211382114 0.82479674796748
0.821138211382114 0.827642276422764
0.821138211382114 0.830081300813008
0.821138211382114 0.832926829268293
0.821138211382114 0.835365853658537
0.823983739837398 0.835365853658537
0.826422764227642 0.835365853658537
0.829268292682927 0.835365853658537
0.829268292682927 0.83780487804878
0.831707317073171 0.83780487804878
0.831707317073171 0.840650406504065
0.831707317073171 0.845528455284553
0.842276422764228 0.845528455284553
0.847154471544715 0.850406504065041
0.85 0.850406504065041
0.852439024390244 0.853252032520325
0.854878048780488 0.853252032520325
0.854878048780488 0.855691056910569
0.857317073170732 0.855691056910569
0.857317073170732 0.860569105691057
0.86260162601626 0.860569105691057
0.865040650406504 0.860569105691057
0.869918699186992 0.860569105691057
0.869918699186992 0.863008130081301
0.87520325203252 0.865447154471545
0.87520325203252 0.867886178861789
0.877642276422764 0.867886178861789
0.877642276422764 0.873577235772358
0.877642276422764 0.878455284552845
0.880081300813008 0.878455284552845
0.882926829268293 0.878455284552845
0.882926829268293 0.880894308943089
0.885772357723577 0.880894308943089
0.885772357723577 0.883333333333333
0.890650406504065 0.883333333333333
0.890650406504065 0.885772357723577
0.89349593495935 0.885772357723577
0.89349593495935 0.890650406504065
0.895934959349593 0.890650406504065
0.895934959349593 0.89349593495935
0.898780487804878 0.89349593495935
0.898780487804878 0.896341463414634
0.901219512195122 0.896341463414634
0.901219512195122 0.899186991869919
0.90609756097561 0.899186991869919
0.910975609756098 0.899186991869919
0.915853658536585 0.899186991869919
0.91869918699187 0.899186991869919
0.91869918699187 0.902032520325203
0.921138211382114 0.902032520325203
0.921138211382114 0.907317073170732
0.923577235772358 0.909756097560976
0.923577235772358 0.914634146341463
0.923577235772358 0.917479674796748
0.923577235772358 0.919918699186992
0.923577235772358 0.922764227642276
0.926016260162602 0.922764227642276
0.928455284552846 0.92520325203252
0.928455284552846 0.930081300813008
0.928455284552846 0.932926829268293
0.93130081300813 0.932926829268293
0.93130081300813 0.935772357723577
0.93130081300813 0.940650406504065
0.933739837398374 0.94349593495935
0.936178861788618 0.94349593495935
0.941869918699187 0.94349593495935
0.944308943089431 0.948780487804878
0.946747967479675 0.948780487804878
0.949593495934959 0.951219512195122
0.952032520325203 0.951219512195122
0.952032520325203 0.956910569105691
0.991869918699187 0.989837398373984
0.994715447154472 0.989837398373984
0.997154471544715 0.989837398373984
0.997154471544715 0.992276422764228
1 1
};
\addlegendentry{AUC = 0.529}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{DP-SGD};
\end{tikzpicture}

==> new_tex_figures/cls_acc_vs_publen.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=6cm,
width=8cm,
legend cell align={left},
legend style={font=\small,at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Reference data length},
xlabel style={font=\small},
xmajorgrids,
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ylabel style={font=\small},
ymajorgrids,
ymin=18.7665209690696, ymax=93.5396716713955,
ytick style={color=black}
]
\addlegendimage{/pgfplots/refstyle=inf_risk}\addlegendentry{Inference risk}
\addplot [line width=0.44000000000000006pt, red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 23.9850427350427
2 56.7942040598291
3 67.331063034188
4 74.9565972222222
5 78.2919337606838
6 80.325186965812
7 82.0345886752137
8 83.450186965812
9 84.5219017094017
10 85.5101495726496
15 88.6017628205128
20 90.1408920940171
};
\addlegendentry{Train accuracy}
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark options={solid}]
table {%
1 22.1653005464481
2 52.7322404371585
3 59.3920765027322
4 64.207650273224
5 67.7595628415301
6 68.0669398907104
7 68.681693989071
8 71.379781420765
9 71.7554644808743
10 73.3265027322404
15 75.2732240437158
20 76.1953551912568
};
\addlegendentry{Test accuracy}
\end{axis}

\begin{axis}[
height=6cm,
width=8cm,
% legend cell align={left},
% legend style={font=\footnotesize, at={(0.97,0.19)}, anchor=south east, draw=white!80.0!black},
axis y line=right,
tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=0.0499999999999999, xmax=20.95,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Membership inference risk},
ylabel style={font=\small},
ymin=51.0388122294372, ymax=56.1206574675325,
ytick pos=right,
ytick style={color=black},
]
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark options={solid}]
table {%
1 51.4794913419913
2 51.2698051948052
3 52.223538961039
4 54.4421536796537
5 54.6383116883117
6 54.4150974025974
7 55.3688311688312
8 55.057683982684
9 55.3282467532468
10 55.6596861471861
15 55.8152597402597
20 55.8896645021645
};\label{inf_risk}
% \addlegendentry{Inference risk}
\end{axis}

\end{tikzpicture}

==> new_tex_figures/mnist_avg_lossDiff_vs_entropy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Average entropy},
xmin=0.5, xmax=50.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50},
xticklabel style = {rotate=70.0},
xticklabels={0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.01,0.02,0.04,0.16,0.63},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\mathcal{L}_{CE}({z_{test}; \theta}_\mathsf{up},\theta'_\mathsf{up})\)},
ymin=-0.065878176689148, ymax=1.38344171047211,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 0
1.25 0
1.25 0
0.75 0
0.75 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
1.75 0
2.25 0
2.25 1.9073487234067e-09
1.75 1.9073487234067e-09
1.75 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 1.9073487234067e-09
2 3.8146974468134e-09
};
\addplot [black]
table {%
1.875 0
2.125 0
};
\addplot [black]
table {%
1.875 3.8146974468134e-09
2.125 3.8146974468134e-09
};
\addplot [black]
table {%
2.75 0
3.25 0
3.25 9.53674295089968e-09
2.75 9.53674295089968e-09
2.75 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 9.53674295089968e-09
3 2.2888183792702e-08
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black]
table {%
2.875 2.2888183792702e-08
3.125 2.2888183792702e-08
};
\addplot [black]
table {%
3.75 1.9073487234067e-09
4.25 1.9073487234067e-09
4.25 1.71661369563481e-08
3.75 1.71661369563481e-08
3.75 1.9073487234067e-09
};
\addplot [black]
table {%
4 1.9073487234067e-09
4 0
};
\addplot [black]
table {%
4 1.71661369563481e-08
4 3.43322739126961e-08
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 3.43322739126961e-08
4.125 3.43322739126961e-08
};
\addplot [black]
table {%
4.75 5.72204594817549e-09
5.25 5.72204594817549e-09
5.25 2.8610228852699e-08
4.75 2.8610228852699e-08
4.75 5.72204594817549e-09
};
\addplot [black]
table {%
5 5.72204594817549e-09
5 0
};
\addplot [black]
table {%
5 2.8610228852699e-08
5 6.10351591490144e-08
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [black]
table {%
4.875 6.10351591490144e-08
5.125 6.10351591490144e-08
};
\addplot [black]
table {%
5.75 3.8146974468134e-09
6.25 3.8146974468134e-09
6.25 2.98023219436061e-08
5.75 2.98023219436061e-08
5.75 3.8146974468134e-09
};
\addplot [black]
table {%
6 3.8146974468134e-09
6 0
};
\addplot [black]
table {%
6 2.98023219436061e-08
6 6.10351591490144e-08
};
\addplot [black]
table {%
5.875 0
6.125 0
};
\addplot [black]
table {%
5.875 6.10351591490144e-08
6.125 6.10351591490144e-08
};
\addplot [black]
table {%
6.75 1.69277187822559e-08
7.25 1.69277187822559e-08
7.25 1.10864636582164e-07
6.75 1.10864636582164e-07
6.75 1.69277187822559e-08
};
\addplot [black]
table {%
7 1.69277187822559e-08
7 1.9073487234067e-09
};
\addplot [black]
table {%
7 1.10864636582164e-07
7 2.21252435039787e-07
};
\addplot [black]
table {%
6.875 1.9073487234067e-09
7.125 1.9073487234067e-09
};
\addplot [black]
table {%
6.875 2.21252435039787e-07
7.125 2.21252435039787e-07
};
\addplot [black]
table {%
7.75 2.62260444472417e-08
8.25 2.62260444472417e-08
8.25 1.13725663553055e-07
7.75 1.13725663553055e-07
7.75 2.62260444472417e-08
};
\addplot [black]
table {%
8 2.62260444472417e-08
8 3.8146974468134e-09
};
\addplot [black]
table {%
8 1.13725663553055e-07
8 2.36511226603398e-07
};
\addplot [black]
table {%
7.875 3.8146974468134e-09
8.125 3.8146974468134e-09
};
\addplot [black]
table {%
7.875 2.36511226603398e-07
8.125 2.36511226603398e-07
};
\addplot [black]
table {%
8.75 5.05447399490322e-08
9.25 5.05447399490322e-08
9.25 2.16960902577057e-07
8.75 2.16960902577057e-07
8.75 5.05447399490322e-08
};
\addplot [black]
table {%
9 5.05447399490322e-08
9 9.53674295089968e-09
};
\addplot [black]
table {%
9 2.16960902577057e-07
9 4.46319575075904e-07
};
\addplot [black]
table {%
8.875 9.53674295089968e-09
9.125 9.53674295089968e-09
};
\addplot [black]
table {%
8.875 4.46319575075904e-07
9.125 4.46319575075904e-07
};
\addplot [black]
table {%
9.75 9.65595230439931e-08
10.25 9.65595230439931e-08
10.25 4.78744517806717e-07
9.75 4.78744517806717e-07
9.75 9.65595230439931e-08
};
\addplot [black]
table {%
10 9.65595230439931e-08
10 2.67028816836046e-08
};
\addplot [black]
table {%
10 4.78744517806717e-07
10 1.02329249784816e-06
};
\addplot [black]
table {%
9.875 2.67028816836046e-08
10.125 2.67028816836046e-08
};
\addplot [black]
table {%
9.875 1.02329249784816e-06
10.125 1.02329249784816e-06
};
\addplot [black]
table {%
10.75 8.5592272824897e-08
11.25 8.5592272824897e-08
11.25 3.72171399476429e-07
10.75 3.72171399476429e-07
10.75 8.5592272824897e-08
};
\addplot [black]
table {%
11 8.5592272824897e-08
11 1.04904174236253e-08
};
\addplot [black]
table {%
11 3.72171399476429e-07
11 7.28607176370133e-07
};
\addplot [black]
table {%
10.875 1.04904174236253e-08
11.125 1.04904174236253e-08
};
\addplot [black]
table {%
10.875 7.28607176370133e-07
11.125 7.28607176370133e-07
};
\addplot [black]
table {%
11.75 1.11103059197148e-07
12.25 1.11103059197148e-07
12.25 3.63349904830557e-07
11.75 3.63349904830557e-07
11.75 1.11103059197148e-07
};
\addplot [black]
table {%
12 1.11103059197148e-07
12 1.33514408418023e-08
};
\addplot [black]
table {%
12 3.63349904830557e-07
12 6.3323972199214e-07
};
\addplot [black]
table {%
11.875 1.33514408418023e-08
12.125 1.33514408418023e-08
};
\addplot [black]
table {%
11.875 6.3323972199214e-07
12.125 6.3323972199214e-07
};
\addplot [black]
table {%
12.75 2.46763221412039e-07
13.25 2.46763221412039e-07
13.25 1.3630389616992e-06
12.75 1.3630389616992e-06
12.75 2.46763221412039e-07
};
\addplot [black]
table {%
13 2.46763221412039e-07
13 6.58035261835721e-08
};
\addplot [black]
table {%
13 1.3630389616992e-06
13 2.98595432468574e-06
};
\addplot [black]
table {%
12.875 6.58035261835721e-08
13.125 6.58035261835721e-08
};
\addplot [black]
table {%
12.875 2.98595432468574e-06
13.125 2.98595432468574e-06
};
\addplot [black]
table {%
13.75 2.73942951878325e-07
14.25 2.73942951878325e-07
14.25 1.18446354235857e-06
13.75 1.18446354235857e-06
13.75 2.73942951878325e-07
};
\addplot [black]
table {%
14 2.73942951878325e-07
14 7.15255765726397e-08
};
\addplot [black]
table {%
14 1.18446354235857e-06
14 2.32791899179574e-06
};
\addplot [black]
table {%
13.875 7.15255765726397e-08
14.125 7.15255765726397e-08
};
\addplot [black]
table {%
13.875 2.32791899179574e-06
14.125 2.32791899179574e-06
};
\addplot [black]
table {%
14.75 3.75509273453645e-07
15.25 3.75509273453645e-07
15.25 9.82284518613596e-07
14.75 9.82284518613596e-07
14.75 3.75509273453645e-07
};
\addplot [black]
table {%
15 3.75509273453645e-07
15 1.28746037830751e-07
};
\addplot [black]
table {%
15 9.82284518613596e-07
15 1.73377986811829e-06
};
\addplot [black]
table {%
14.875 1.28746037830751e-07
15.125 1.28746037830751e-07
};
\addplot [black]
table {%
14.875 1.73377986811829e-06
15.125 1.73377986811829e-06
};
\addplot [black]
table {%
15.75 4.16517259793636e-07
16.25 4.16517259793636e-07
16.25 1.49512288771803e-06
15.75 1.49512288771803e-06
15.75 4.16517259793636e-07
};
\addplot [black]
table {%
16 4.16517259793636e-07
16 8.2015993996265e-08
};
\addplot [black]
table {%
16 1.49512288771803e-06
16 2.99930570690776e-06
};
\addplot [black]
table {%
15.875 8.2015993996265e-08
16.125 8.2015993996265e-08
};
\addplot [black]
table {%
15.875 2.99930570690776e-06
16.125 2.99930570690776e-06
};
\addplot [black]
table {%
16.75 5.85794438734411e-07
17.25 5.85794438734411e-07
17.25 1.9888877318408e-06
16.75 1.9888877318408e-06
16.75 5.85794438734411e-07
};
\addplot [black]
table {%
17 5.85794438734411e-07
17 1.6403198799253e-07
};
\addplot [black]
table {%
17 1.9888877318408e-06
17 3.76605976271094e-06
};
\addplot [black]
table {%
16.875 1.6403198799253e-07
17.125 1.6403198799253e-07
};
\addplot [black]
table {%
16.875 3.76605976271094e-06
17.125 3.76605976271094e-06
};
\addplot [black]
table {%
17.75 8.037090566404e-07
18.25 8.037090566404e-07
18.25 3.20100787121191e-06
17.75 3.20100787121191e-06
17.75 8.037090566404e-07
};
\addplot [black]
table {%
18 8.037090566404e-07
18 2.2220611128887e-07
};
\addplot [black]
table {%
18 3.20100787121191e-06
18 5.69820394957787e-06
};
\addplot [black]
table {%
17.875 2.2220611128887e-07
18.125 2.2220611128887e-07
};
\addplot [black]
table {%
17.875 5.69820394957787e-06
18.125 5.69820394957787e-06
};
\addplot [black]
table {%
18.75 1.03688242347744e-06
19.25 1.03688242347744e-06
19.25 2.63190275973102e-06
18.75 2.63190275973102e-06
18.75 1.03688242347744e-06
};
\addplot [black]
table {%
19 1.03688242347744e-06
19 4.87327554310468e-07
};
\addplot [black]
table {%
19 2.63190275973102e-06
19 4.85706323161139e-06
};
\addplot [black]
table {%
18.875 4.87327554310468e-07
19.125 4.87327554310468e-07
};
\addplot [black]
table {%
18.875 4.85706323161139e-06
19.125 4.85706323161139e-06
};
\addplot [black]
table {%
19.75 1.13248825073242e-06
20.25 1.13248825073242e-06
20.25 3.58939166744676e-06
19.75 3.58939166744676e-06
19.75 1.13248825073242e-06
};
\addplot [black]
table {%
20 1.13248825073242e-06
20 2.29835507070675e-07
};
\addplot [black]
table {%
20 3.58939166744676e-06
20 6.70433064442477e-06
};
\addplot [black]
table {%
19.875 2.29835507070675e-07
20.125 2.29835507070675e-07
};
\addplot [black]
table {%
19.875 6.70433064442477e-06
20.125 6.70433064442477e-06
};
\addplot [black]
table {%
20.75 1.40070918064339e-06
21.25 1.40070918064339e-06
21.25 4.5034885260975e-06
20.75 4.5034885260975e-06
20.75 1.40070918064339e-06
};
\addplot [black]
table {%
21 1.40070918064339e-06
21 2.87055968328787e-07
};
\addplot [black]
table {%
21 4.5034885260975e-06
21 9.11712686502142e-06
};
\addplot [black]
table {%
20.875 2.87055968328787e-07
21.125 2.87055968328787e-07
};
\addplot [black]
table {%
20.875 9.11712686502142e-06
21.125 9.11712686502142e-06
};
\addplot [black]
table {%
21.75 2.43067734118085e-06
22.25 2.43067734118085e-06
22.25 7.9741480476514e-06
21.75 7.9741480476514e-06
21.75 2.43067734118085e-06
};
\addplot [black]
table {%
22 2.43067734118085e-06
22 6.9522855028481e-07
};
\addplot [black]
table {%
22 7.9741480476514e-06
22 1.52120592247229e-05
};
\addplot [black]
table {%
21.875 6.9522855028481e-07
22.125 6.9522855028481e-07
};
\addplot [black]
table {%
21.875 1.52120592247229e-05
22.125 1.52120592247229e-05
};
\addplot [black]
table {%
22.75 3.15380106030716e-06
23.25 3.15380106030716e-06
23.25 1.05724336663116e-05
22.75 1.05724336663116e-05
22.75 3.15380106030716e-06
};
\addplot [black]
table {%
23 3.15380106030716e-06
23 6.10351548857579e-07
};
\addplot [black]
table {%
23 1.05724336663116e-05
23 1.72109612321947e-05
};
\addplot [black]
table {%
22.875 6.10351548857579e-07
23.125 6.10351548857579e-07
};
\addplot [black]
table {%
22.875 1.72109612321947e-05
23.125 1.72109612321947e-05
};
\addplot [black]
table {%
23.75 3.42130670105689e-06
24.25 3.42130670105689e-06
24.25 1.40984056997695e-05
23.75 1.40984056997695e-05
23.75 3.42130670105689e-06
};
\addplot [black]
table {%
24 3.42130670105689e-06
24 1.17969511848059e-06
};
\addplot [black]
table {%
24 1.40984056997695e-05
24 2.9267310310388e-05
};
\addplot [black]
table {%
23.875 1.17969511848059e-06
24.125 1.17969511848059e-06
};
\addplot [black]
table {%
23.875 2.9267310310388e-05
24.125 2.9267310310388e-05
};
\addplot [black]
table {%
24.75 4.24861923420394e-06
25.25 4.24861923420394e-06
25.25 2.03912259166827e-05
24.75 2.03912259166827e-05
24.75 4.24861923420394e-06
};
\addplot [black]
table {%
25 4.24861923420394e-06
25 1.18732452847325e-06
};
\addplot [black]
table {%
25 2.03912259166827e-05
25 4.37955859524664e-05
};
\addplot [black]
table {%
24.875 1.18732452847325e-06
25.125 1.18732452847325e-06
};
\addplot [black]
table {%
24.875 4.37955859524664e-05
25.125 4.37955859524664e-05
};
\addplot [black]
table {%
25.75 5.56611996671563e-06
26.25 5.56611996671563e-06
26.25 2.18327045331534e-05
25.75 2.18327045331534e-05
25.75 5.56611996671563e-06
};
\addplot [black]
table {%
26 5.56611996671563e-06
26 2.22396852223028e-06
};
\addplot [black]
table {%
26 2.18327045331534e-05
26 4.23822420998476e-05
};
\addplot [black]
table {%
25.875 2.22396852223028e-06
26.125 2.22396852223028e-06
};
\addplot [black]
table {%
25.875 4.23822420998476e-05
26.125 4.23822420998476e-05
};
\addplot [black]
table {%
26.75 0.00144888999057002
27.25 0.00144888999057002
27.25 0.00432852597441524
26.75 0.00432852597441524
26.75 0.00144888999057002
};
\addplot [black]
table {%
27 0.00144888999057002
27 3.11107651214115e-05
};
\addplot [black]
table {%
27 0.00432852597441524
27 0.00779931154102087
};
\addplot [black]
table {%
26.875 3.11107651214115e-05
27.125 3.11107651214115e-05
};
\addplot [black]
table {%
26.875 0.00779931154102087
27.125 0.00779931154102087
};
\addplot [black]
table {%
27.75 1.17683412099723e-05
28.25 1.17683412099723e-05
28.25 4.18806084780954e-05
27.75 4.18806084780954e-05
27.75 1.17683412099723e-05
};
\addplot [black]
table {%
28 1.17683412099723e-05
28 4.57191481473274e-06
};
\addplot [black]
table {%
28 4.18806084780954e-05
28 6.50911315460689e-05
};
\addplot [black]
table {%
27.875 4.57191481473274e-06
28.125 4.57191481473274e-06
};
\addplot [black]
table {%
27.875 6.50911315460689e-05
28.125 6.50911315460689e-05
};
\addplot [black]
table {%
28.75 1.27513408187951e-05
29.25 1.27513408187951e-05
29.25 4.42206855950644e-05
28.75 4.42206855950644e-05
28.75 1.27513408187951e-05
};
\addplot [black]
table {%
29 1.27513408187951e-05
29 4.3315885704942e-06
};
\addplot [black]
table {%
29 4.42206855950644e-05
29 8.24851958896033e-05
};
\addplot [black]
table {%
28.875 4.3315885704942e-06
29.125 4.3315885704942e-06
};
\addplot [black]
table {%
28.875 8.24851958896033e-05
29.125 8.24851958896033e-05
};
\addplot [black]
table {%
29.75 0.00151086424011737
30.25 0.00151086424011737
30.25 0.00545740709640086
29.75 0.00545740709640086
29.75 0.00151086424011737
};
\addplot [black]
table {%
30 0.00151086424011737
30 1.79929738806095e-05
};
\addplot [black]
table {%
30 0.00545740709640086
30 0.00932021252810955
};
\addplot [black]
table {%
29.875 1.79929738806095e-05
30.125 1.79929738806095e-05
};
\addplot [black]
table {%
29.875 0.00932021252810955
30.125 0.00932021252810955
};
\addplot [black]
table {%
30.75 2.13042494578985e-05
31.25 2.13042494578985e-05
31.25 7.17830662324559e-05
30.75 7.17830662324559e-05
30.75 2.13042494578985e-05
};
\addplot [black]
table {%
31 2.13042494578985e-05
31 6.16073612036416e-06
};
\addplot [black]
table {%
31 7.17830662324559e-05
31 0.000139730458613485
};
\addplot [black]
table {%
30.875 6.16073612036416e-06
31.125 6.16073612036416e-06
};
\addplot [black]
table {%
30.875 0.000139730458613485
31.125 0.000139730458613485
};
\addplot [black]
table {%
31.75 2.62022022070596e-05
32.25 2.62022022070596e-05
32.25 8.10108213045169e-05
31.75 8.10108213045169e-05
31.75 2.62022022070596e-05
};
\addplot [black]
table {%
32 2.62022022070596e-05
32 9.63973980105948e-06
};
\addplot [black]
table {%
32 8.10108213045169e-05
32 0.00014878845831845
};
\addplot [black]
table {%
31.875 9.63973980105948e-06
32.125 9.63973980105948e-06
};
\addplot [black]
table {%
31.875 0.00014878845831845
32.125 0.00014878845831845
};
\addplot [black]
table {%
32.75 0.00173210646607913
33.25 0.00173210646607913
33.25 0.00514046824537218
32.75 0.00514046824537218
32.75 0.00173210646607913
};
\addplot [black]
table {%
33 0.00173210646607913
33 9.07020585145801e-05
};
\addplot [black]
table {%
33 0.00514046824537218
33 0.00922148302197456
};
\addplot [black]
table {%
32.875 9.07020585145801e-05
33.125 9.07020585145801e-05
};
\addplot [black]
table {%
32.875 0.00922148302197456
33.125 0.00922148302197456
};
\addplot [black]
table {%
33.75 3.91311650673742e-05
34.25 3.91311650673742e-05
34.25 9.97672068479005e-05
33.75 9.97672068479005e-05
33.75 3.91311650673742e-05
};
\addplot [black]
table {%
34 3.91311650673742e-05
34 1.37386323331157e-05
};
\addplot [black]
table {%
34 9.97672068479005e-05
34 0.000178882604814135
};
\addplot [black]
table {%
33.875 1.37386323331157e-05
34.125 1.37386323331157e-05
};
\addplot [black]
table {%
33.875 0.000178882604814135
34.125 0.000178882604814135
};
\addplot [black]
table {%
34.75 0.00231921509839594
35.25 0.00231921509839594
35.25 0.00678671733476222
34.75 0.00678671733476222
34.75 0.00231921509839594
};
\addplot [black]
table {%
35 0.00231921509839594
35 0.000356925971573219
};
\addplot [black]
table {%
35 0.00678671733476222
35 0.0128001067787409
};
\addplot [black]
table {%
34.875 0.000356925971573219
35.125 0.000356925971573219
};
\addplot [black]
table {%
34.875 0.0128001067787409
35.125 0.0128001067787409
};
\addplot [black]
table {%
35.75 0.000113170859549427
36.25 0.000113170859549427
36.25 0.000431147331255488
35.75 0.000431147331255488
35.75 0.000113170859549427
};
\addplot [black]
table {%
36 0.000113170859549427
36 5.04999152326491e-05
};
\addplot [black]
table {%
36 0.000431147331255488
36 0.000811199191957712
};
\addplot [black]
table {%
35.875 5.04999152326491e-05
36.125 5.04999152326491e-05
};
\addplot [black]
table {%
35.875 0.000811199191957712
36.125 0.000811199191957712
};
\addplot [black]
table {%
36.75 0.00108629633905366
37.25 0.00108629633905366
37.25 0.00414314481895417
36.75 0.00414314481895417
36.75 0.00108629633905366
};
\addplot [black]
table {%
37 0.00108629633905366
37 7.03487385180779e-05
};
\addplot [black]
table {%
37 0.00414314481895417
37 0.0084547121077776
};
\addplot [black]
table {%
36.875 7.03487385180779e-05
37.125 7.03487385180779e-05
};
\addplot [black]
table {%
36.875 0.0084547121077776
37.125 0.0084547121077776
};
\addplot [black]
table {%
37.75 0.00209556933259591
38.25 0.00209556933259591
38.25 0.00575674639549106
37.75 0.00575674639549106
37.75 0.00209556933259591
};
\addplot [black]
table {%
38 0.00209556933259591
38 0.000287404051050544
};
\addplot [black]
table {%
38 0.00575674639549106
38 0.00927057769149542
};
\addplot [black]
table {%
37.875 0.000287404051050544
38.125 0.000287404051050544
};
\addplot [black]
table {%
37.875 0.00927057769149542
38.125 0.00927057769149542
};
\addplot [black]
table {%
38.75 0.00374953058781102
39.25 0.00374953058781102
39.25 0.00733014754951
38.75 0.00733014754951
38.75 0.00374953058781102
};
\addplot [black]
table {%
39 0.00374953058781102
39 0.000874688616022468
};
\addplot [black]
table {%
39 0.00733014754951
39 0.0125885829329491
};
\addplot [black]
table {%
38.875 0.000874688616022468
39.125 0.000874688616022468
};
\addplot [black]
table {%
38.875 0.0125885829329491
39.125 0.0125885829329491
};
\addplot [black]
table {%
39.75 0.00599636894185096
40.25 0.00599636894185096
40.25 0.0134540372528136
39.75 0.0134540372528136
39.75 0.00599636894185096
};
\addplot [black]
table {%
40 0.00599636894185096
40 0.00120426225475967
};
\addplot [black]
table {%
40 0.0134540372528136
40 0.0244195032864809
};
\addplot [black]
table {%
39.875 0.00120426225475967
40.125 0.00120426225475967
};
\addplot [black]
table {%
39.875 0.0244195032864809
40.125 0.0244195032864809
};
\addplot [black]
table {%
40.75 0.0131181299220771
41.25 0.0131181299220771
41.25 0.0206734952516854
40.75 0.0206734952516854
40.75 0.0131181299220771
};
\addplot [black]
table {%
41 0.0131181299220771
41 0.00780502799898386
};
\addplot [black]
table {%
41 0.0206734952516854
41 0.0317323170602322
};
\addplot [black]
table {%
40.875 0.00780502799898386
41.125 0.00780502799898386
};
\addplot [black]
table {%
40.875 0.0317323170602322
41.125 0.0317323170602322
};
\addplot [black]
table {%
41.75 0.0101085978094488
42.25 0.0101085978094488
42.25 0.0174052794463933
41.75 0.0174052794463933
41.75 0.0101085978094488
};
\addplot [black]
table {%
42 0.0101085978094488
42 0.00293384701944888
};
\addplot [black]
table {%
42 0.0174052794463933
42 0.0254630446434021
};
\addplot [black]
table {%
41.875 0.00293384701944888
42.125 0.00293384701944888
};
\addplot [black]
table {%
41.875 0.0254630446434021
42.125 0.0254630446434021
};
\addplot [black]
table {%
42.75 0.0136420626658946
43.25 0.0136420626658946
43.25 0.0203374759294093
42.75 0.0203374759294093
42.75 0.0136420626658946
};
\addplot [black]
table {%
43 0.0136420626658946
43 0.00434059463441372
};
\addplot [black]
table {%
43 0.0203374759294093
43 0.0270862095057964
};
\addplot [black]
table {%
42.875 0.00434059463441372
43.125 0.00434059463441372
};
\addplot [black]
table {%
42.875 0.0270862095057964
43.125 0.0270862095057964
};
\addplot [black]
table {%
43.75 0.0238235653378069
44.25 0.0238235653378069
44.25 0.0342097226530313
43.75 0.0342097226530313
43.75 0.0238235653378069
};
\addplot [black]
table {%
44 0.0238235653378069
44 0.01470329426229
};
\addplot [black]
table {%
44 0.0342097226530313
44 0.0459656864404678
};
\addplot [black]
table {%
43.875 0.01470329426229
44.125 0.01470329426229
};
\addplot [black]
table {%
43.875 0.0459656864404678
44.125 0.0459656864404678
};
\addplot [black]
table {%
44.75 0.0529936552047729
45.25 0.0529936552047729
45.25 0.069106487557292
44.75 0.069106487557292
44.75 0.0529936552047729
};
\addplot [black]
table {%
45 0.0529936552047729
45 0.0419551059603691
};
\addplot [black]
table {%
45 0.069106487557292
45 0.0930751487612724
};
\addplot [black]
table {%
44.875 0.0419551059603691
45.125 0.0419551059603691
};
\addplot [black]
table {%
44.875 0.0930751487612724
45.125 0.0930751487612724
};
\addplot [black]
table {%
45.75 0.0655206777155399
46.25 0.0655206777155399
46.25 0.0856992490589619
45.75 0.0856992490589619
45.75 0.0655206777155399
};
\addplot [black]
table {%
46 0.0655206777155399
46 0.0453113093972206
};
\addplot [black]
table {%
46 0.0856992490589619
46 0.11136831343174
};
\addplot [black]
table {%
45.875 0.0453113093972206
46.125 0.0453113093972206
};
\addplot [black]
table {%
45.875 0.11136831343174
46.125 0.11136831343174
};
\addplot [black]
table {%
46.75 0.116677023470402
47.25 0.116677023470402
47.25 0.147958125919104
46.75 0.147958125919104
46.75 0.116677023470402
};
\addplot [black]
table {%
47 0.116677023470402
47 0.0823405608534813
};
\addplot [black]
table {%
47 0.147958125919104
47 0.19082111120224
};
\addplot [black]
table {%
46.875 0.0823405608534813
47.125 0.0823405608534813
};
\addplot [black]
table {%
46.875 0.19082111120224
47.125 0.19082111120224
};
\addplot [black]
table {%
47.75 0.248788081109524
48.25 0.248788081109524
48.25 0.311109572649002
47.75 0.311109572649002
47.75 0.248788081109524
};
\addplot [black]
table {%
48 0.248788081109524
48 0.20476558804512
};
\addplot [black]
table {%
48 0.311109572649002
48 0.371349185705185
};
\addplot [black]
table {%
47.875 0.20476558804512
48.125 0.20476558804512
};
\addplot [black]
table {%
47.875 0.371349185705185
48.125 0.371349185705185
};
\addplot [black]
table {%
48.75 0.496604226529598
49.25 0.496604226529598
49.25 0.613408982753754
48.75 0.613408982753754
48.75 0.496604226529598
};
\addplot [black]
table {%
49 0.496604226529598
49 0.454581916332245
};
\addplot [black]
table {%
49 0.613408982753754
49 0.760636448860168
};
\addplot [black]
table {%
48.875 0.454581916332245
49.125 0.454581916332245
};
\addplot [black]
table {%
48.875 0.760636448860168
49.125 0.760636448860168
};
\addplot [black]
table {%
49.75 0.984821885824203
50.25 0.984821885824203
50.25 1.1668872833252
49.75 1.1668872833252
49.75 0.984821885824203
};
\addplot [black]
table {%
50 0.984821885824203
50 0.854959487915039
};
\addplot [black]
table {%
50 1.1668872833252
50 1.31756353378296
};
\addplot [black]
table {%
49.875 0.854959487915039
50.125 0.854959487915039
};
\addplot [black]
table {%
49.875 1.31756353378296
50.125 1.31756353378296
};
\addplot [color0]
table {%
0.75 0
1.25 0
};
\addplot [color0]
table {%
1.75 0
2.25 0
};
\addplot [color0]
table {%
2.75 1.9073487234067e-09
3.25 1.9073487234067e-09
};
\addplot [color0]
table {%
3.75 5.72204594817549e-09
4.25 5.72204594817549e-09
};
\addplot [color0]
table {%
4.75 1.1444091896351e-08
5.25 1.1444091896351e-08
};
\addplot [color0]
table {%
5.75 1.33514408418023e-08
6.25 1.33514408418023e-08
};
\addplot [color0]
table {%
6.75 4.95910654763065e-08
7.25 4.95910654763065e-08
};
\addplot [color0]
table {%
7.75 5.10215762972166e-08
8.25 5.10215762972166e-08
};
\addplot [color0]
table {%
8.75 9.91821309526131e-08
9.25 9.91821309526131e-08
};
\addplot [color0]
table {%
9.75 1.89304351749797e-07
10.25 1.89304351749797e-07
};
\addplot [color0]
table {%
10.75 1.48296358304378e-07
11.25 1.48296358304378e-07
};
\addplot [color0]
table {%
11.75 2.16960906129771e-07
12.25 2.16960906129771e-07
};
\addplot [color0]
table {%
12.75 4.37736517255871e-07
13.25 4.37736517255871e-07
};
\addplot [color0]
table {%
13.75 4.95433795322242e-07
14.25 4.95433795322242e-07
};
\addplot [color0]
table {%
14.75 5.70297260082953e-07
15.25 5.70297260082953e-07
};
\addplot [color0]
table {%
15.75 7.25269330814626e-07
16.25 7.25269330814626e-07
};
\addplot [color0]
table {%
16.75 8.93592840611745e-07
17.25 8.93592840611745e-07
};
\addplot [color0]
table {%
17.75 1.48820873846489e-06
18.25 1.48820873846489e-06
};
\addplot [color0]
table {%
18.75 1.61790848096643e-06
19.25 1.61790848096643e-06
};
\addplot [color0]
table {%
19.75 1.73234940348266e-06
20.25 1.73234940348266e-06
};
\addplot [color0]
table {%
20.75 1.98173518128897e-06
21.25 1.98173518128897e-06
};
\addplot [color0]
table {%
21.75 3.77273556750879e-06
22.25 3.77273556750879e-06
};
\addplot [color0]
table {%
22.75 4.42647933596163e-06
23.25 4.42647933596163e-06
};
\addplot [color0]
table {%
23.75 6.18457806922379e-06
24.25 6.18457806922379e-06
};
\addplot [color0]
table {%
24.75 7.497787464672e-06
25.25 7.497787464672e-06
};
\addplot [color0]
table {%
25.75 9.30786109165638e-06
26.25 9.30786109165638e-06
};
\addplot [color0]
table {%
26.75 0.00250304560177028
27.25 0.00250304560177028
};
\addplot [color0]
table {%
27.75 1.96385381059372e-05
28.25 1.96385381059372e-05
};
\addplot [color0]
table {%
28.75 2.17409133256297e-05
29.25 2.17409133256297e-05
};
\addplot [color0]
table {%
29.75 0.00299418880604208
30.25 0.00299418880604208
};
\addplot [color0]
table {%
30.75 3.59468467650004e-05
31.25 3.59468467650004e-05
};
\addplot [color0]
table {%
31.75 4.04601105401525e-05
32.25 4.04601105401525e-05
};
\addplot [color0]
table {%
32.75 0.00323225115425885
33.25 0.00323225115425885
};
\addplot [color0]
table {%
33.75 5.97138405282749e-05
34.25 5.97138405282749e-05
};
\addplot [color0]
table {%
34.75 0.00450026802718639
35.25 0.00450026802718639
};
\addplot [color0]
table {%
35.75 0.000196570392290596
36.25 0.000196570392290596
};
\addplot [color0]
table {%
36.75 0.00237602333072573
37.25 0.00237602333072573
};
\addplot [color0]
table {%
37.75 0.0034327864414081
38.25 0.0034327864414081
};
\addplot [color0]
table {%
38.75 0.00540815806016326
39.25 0.00540815806016326
};
\addplot [color0]
table {%
39.75 0.0102522596716881
40.25 0.0102522596716881
};
\addplot [color0]
table {%
40.75 0.0167501242831349
41.25 0.0167501242831349
};
\addplot [color0]
table {%
41.75 0.0123159610666335
42.25 0.0123159610666335
};
\addplot [color0]
table {%
42.75 0.0167994778603315
43.25 0.0167994778603315
};
\addplot [color0]
table {%
43.75 0.0271881697699428
44.25 0.0271881697699428
};
\addplot [color0]
table {%
44.75 0.0618391390889883
45.25 0.0618391390889883
};
\addplot [color0]
table {%
45.75 0.0757172629237175
46.25 0.0757172629237175
};
\addplot [color0]
table {%
46.75 0.133831791579723
47.25 0.133831791579723
};
\addplot [color0]
table {%
47.75 0.276213884353638
48.25 0.276213884353638
};
\addplot [color0]
table {%
48.75 0.557071208953857
49.25 0.557071208953857
};
\addplot [color0]
table {%
49.75 1.07615566253662
50.25 1.07615566253662
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_at_test_accs_vs_entropy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.5cm,
width=6.5cm,
tick align=outside,
tick pos=left,
xticklabel style = {font=\tiny},
yticklabel style = {font=\tiny},
x grid style={white!69.01960784313725!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xtick={1,4,6,8,9,10,12,14,16},
xticklabel style = {rotate=45.0},
% xticklabels={2.8,2.9,2.9,3.0,3.1,3.2,3.3,3.4,3.6,3.8,3.9,4.0,4.1,4.2,4.3,4.4},
xticklabels={2.8,3.0,3.2,3.4,3.6,3.8,4.0,4.2,4.4},
y grid style={white!69.01960784313725!black},
yticklabel style = {font=\tiny},
ylabel={Membership inference risk},
ylabel style={font=\tiny, at={(axis description cs:-0.5,1)}},
% xlabel={Average entropy},
% xlabel style={font=\footnotesize},
ymin=0.533157467532468, ymax=0.598336038961039,
ytick style={color=black},
% yticklabel style = {rotate=90.0},
major tick length=\MajorTickLength,
]
\addplot [black]
table {%
0.75 0.540635146103896
1.25 0.540635146103896
1.25 0.54398336038961
0.75 0.54398336038961
0.75 0.540635146103896
};
\addplot [black]
table {%
1 0.540635146103896
1 0.53612012987013
};
\addplot [black]
table {%
1 0.54398336038961
1 0.548701298701299
};
\addplot [black]
table {%
0.875 0.53612012987013
1.125 0.53612012987013
};
\addplot [black]
table {%
0.875 0.548701298701299
1.125 0.548701298701299
};
\addplot [black]
table {%
1.75 0.548396590909091
2.25 0.548396590909091
2.25 0.551643668831169
1.75 0.551643668831169
1.75 0.548396590909091
};
\addplot [black]
table {%
2 0.548396590909091
2 0.545251623376623
};
\addplot [black]
table {%
2 0.551643668831169
2 0.554383116883117
};
\addplot [black]
table {%
1.875 0.545251623376623
2.125 0.545251623376623
};
\addplot [black]
table {%
1.875 0.554383116883117
2.125 0.554383116883117
};
\addplot [black]
table {%
2.75 0.548752029220779
3.25 0.548752029220779
3.25 0.551034902597403
2.75 0.551034902597403
2.75 0.548752029220779
};
\addplot [black]
table {%
3 0.548752029220779
3 0.548498376623377
};
\addplot [black]
table {%
3 0.551034902597403
3 0.5544
};
\addplot [black]
table {%
2.875 0.548498376623377
3.125 0.548498376623377
};
\addplot [black]
table {%
2.875 0.5544
3.125 0.5544
};
\addplot [black]
table {%
3.75 0.544795048701299
4.25 0.544795048701299
4.25 0.549247402597403
3.75 0.549247402597403
3.75 0.544795048701299
};
\addplot [black]
table {%
4 0.544795048701299
4 0.541193181818182
};
\addplot [black]
table {%
4 0.549247402597403
4 0.551339285714286
};
\addplot [black]
table {%
3.875 0.541193181818182
4.125 0.541193181818182
};
\addplot [black]
table {%
3.875 0.551339285714286
4.125 0.551339285714286
};
\addplot [black]
table {%
4.75 0.543780438311688
5.25 0.543780438311688
5.25 0.552328977272727
4.75 0.552328977272727
4.75 0.543780438311688
};
\addplot [black]
table {%
5 0.543780438311688
5 0.539772727272727
};
\addplot [black]
table {%
5 0.552328977272727
5 0.554
};
\addplot [black]
table {%
4.875 0.539772727272727
5.125 0.539772727272727
};
\addplot [black]
table {%
4.875 0.554
5.125 0.554
};
\addplot [black]
table {%
5.75 0.550468506493506
6.25 0.550468506493506
6.25 0.552637743506494
5.75 0.552637743506494
5.75 0.550468506493506
};
\addplot [black]
table {%
6 0.550468506493506
6 0.548904220779221
};
\addplot [black]
table {%
6 0.552637743506494
6 0.553571428571429
};
\addplot [black]
table {%
5.875 0.548904220779221
6.125 0.548904220779221
};
\addplot [black]
table {%
5.875 0.553571428571429
6.125 0.553571428571429
};
\addplot [black]
table {%
6.75 0.548904220779221
7.25 0.548904220779221
7.25 0.5546875
6.75 0.5546875
6.75 0.548904220779221
};
\addplot [black]
table {%
7 0.548904220779221
7 0.546266233766234
};
\addplot [black]
table {%
7 0.5546875
7 0.5599
};
\addplot [black]
table {%
6.875 0.546266233766234
7.125 0.546266233766234
};
\addplot [black]
table {%
6.875 0.5599
7.125 0.5599
};
\addplot [black]
table {%
7.75 0.546875
8.25 0.546875
8.25 0.555348701298701
7.75 0.555348701298701
7.75 0.546875
};
\addplot [black]
table {%
8 0.546875
8 0.539163961038961
};
\addplot [black]
table {%
8 0.555348701298701
8 0.557832792207792
};
\addplot [black]
table {%
7.875 0.539163961038961
8.125 0.539163961038961
};
\addplot [black]
table {%
7.875 0.557832792207792
8.125 0.557832792207792
};
\addplot [black]
table {%
8.75 0.55861112012987
9.25 0.55861112012987
9.25 0.563666801948052
8.75 0.563666801948052
8.75 0.55861112012987
};
\addplot [black]
table {%
9 0.55861112012987
9 0.556
};
\addplot [black]
table {%
9 0.563666801948052
9 0.564732142857143
};
\addplot [black]
table {%
8.875 0.556
9.125 0.556
};
\addplot [black]
table {%
8.875 0.564732142857143
9.125 0.564732142857143
};
\addplot [black]
table {%
9.75 0.56045
10.25 0.56045
10.25 0.56447849025974
9.75 0.56447849025974
9.75 0.56045
};
\addplot [black]
table {%
10 0.56045
10 0.556209415584416
};
\addplot [black]
table {%
10 0.56447849025974
10 0.565746753246753
};
\addplot [black]
table {%
9.875 0.556209415584416
10.125 0.556209415584416
};
\addplot [black]
table {%
9.875 0.565746753246753
10.125 0.565746753246753
};
\addplot [black]
table {%
10.75 0.557883522727273
11.25 0.557883522727273
11.25 0.566532305194805
10.75 0.566532305194805
10.75 0.557883522727273
};
\addplot [black]
table {%
11 0.557883522727273
11 0.554788961038961
};
\addplot [black]
table {%
11 0.566532305194805
11 0.56838474025974
};
\addplot [black]
table {%
10.875 0.554788961038961
11.125 0.554788961038961
};
\addplot [black]
table {%
10.875 0.56838474025974
11.125 0.56838474025974
};
\addplot [black]
table {%
11.75 0.572161525974026
12.25 0.572161525974026
12.25 0.576247970779221
11.75 0.576247970779221
11.75 0.572161525974026
};
\addplot [black]
table {%
12 0.572161525974026
12 0.568790584415584
};
\addplot [black]
table {%
12 0.576247970779221
12 0.577719155844156
};
\addplot [black]
table {%
11.875 0.568790584415584
12.125 0.568790584415584
};
\addplot [black]
table {%
11.875 0.577719155844156
12.125 0.577719155844156
};
\addplot [black]
table {%
12.75 0.568899107142857
13.25 0.568899107142857
13.25 0.57132711038961
12.75 0.57132711038961
12.75 0.568899107142857
};
\addplot [black]
table {%
13 0.568899107142857
13 0.566355519480519
};
\addplot [black]
table {%
13 0.57132711038961
13 0.57325487012987
};
\addplot [black]
table {%
12.875 0.566355519480519
13.125 0.566355519480519
};
\addplot [black]
table {%
12.875 0.57325487012987
13.125 0.57325487012987
};
\addplot [black]
table {%
13.75 0.581748051948052
14.25 0.581748051948052
14.25 0.585122646103896
13.75 0.585122646103896
13.75 0.581748051948052
};
\addplot [black]
table {%
14 0.581748051948052
14 0.579748376623377
};
\addplot [black]
table {%
14 0.585122646103896
14 0.589691558441558
};
\addplot [black]
table {%
13.875 0.579748376623377
14.125 0.579748376623377
};
\addplot [black]
table {%
13.875 0.589691558441558
14.125 0.589691558441558
};
\addplot [black]
table {%
14.75 0.582640016233766
15.25 0.582640016233766
15.25 0.588078327922078
14.75 0.588078327922078
14.75 0.582640016233766
};
\addplot [black]
table {%
15 0.582640016233766
15 0.5791
};
\addplot [black]
table {%
15 0.588078327922078
15 0.592532467532468
};
\addplot [black]
table {%
14.875 0.5791
15.125 0.5791
};
\addplot [black]
table {%
14.875 0.592532467532468
15.125 0.592532467532468
};
\addplot [black]
table {%
15.75 0.584872159090909
16.25 0.584872159090909
16.25 0.590959821428571
15.75 0.590959821428571
15.75 0.584872159090909
};
\addplot [black]
table {%
16 0.584872159090909
16 0.581574675324675
};
\addplot [black]
table {%
16 0.590959821428571
16 0.595373376623377
};
\addplot [black]
table {%
15.875 0.581574675324675
16.125 0.581574675324675
};
\addplot [black]
table {%
15.875 0.595373376623377
16.125 0.595373376623377
};
\addplot [color0]
table {%
0.75 0.542002435064935
1.25 0.542002435064935
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
1 0.542351785714286
};
\addplot [color0]
table {%
1.75 0.550527597402597
2.25 0.550527597402597
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
2 0.550063896103896
};
\addplot [color0]
table {%
2.75 0.550426136363636
3.25 0.550426136363636
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
3 0.550186006493506
};
\addplot [color0]
table {%
3.75 0.546875
4.25 0.546875
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
4 0.54743948051948
};
\addplot [color0]
table {%
4.75 0.547179383116883
5.25 0.547179383116883
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
5 0.547631525974026
};
\addplot [color0]
table {%
5.75 0.551542207792208
6.25 0.551542207792208
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
6 0.551421136363636
};
\addplot [color0]
table {%
6.75 0.552861201298701
7.25 0.552861201298701
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
7 0.553397045454545
};
\addplot [color0]
table {%
7.75 0.551948051948052
8.25 0.551948051948052
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
8 0.550871558441558
};
\addplot [color0]
table {%
8.75 0.56148538961039
9.25 0.56148538961039
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
9 0.560972987012987
};
\addplot [color0]
table {%
9.75 0.562195616883117
10.25 0.562195616883117
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
10 0.56212
};
\addplot [color0]
table {%
10.75 0.562804383116883
11.25 0.562804383116883
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
11 0.562261883116883
};
\addplot [color0]
table {%
11.75 0.574370941558441
12.25 0.574370941558441
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
12 0.574690032467532
};
\addplot [color0]
table {%
12.75 0.570008116883117
13.25 0.570008116883117
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
13 0.570536493506493
};
\addplot [color0]
table {%
13.75 0.583603896103896
14.25 0.583603896103896
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
14 0.583848961038961
};
\addplot [color0]
table {%
14.75 0.587053571428571
15.25 0.587053571428571
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
15 0.585795551948052
};
\addplot [color0]
table {%
15.75 0.588085551948052
16.25 0.588085551948052
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
16 0.587967532467532
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_at_test_accs_vs_entropy_redacted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.15
    }
\begin{axis}[
height=4.5cm,
width=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xticklabel style={font=\tiny, rotate=0.0},
yticklabel style={font=\tiny},
x grid style={white!69.01960784313725!black},
xlabel={Average $X_\mathsf{ref}$ entropy},
xlabel style={font=\scriptsize, at={(axis description cs:0.5,-0.09)},anchor=north},
xmin=0.5, xmax=9.5,
xtick style={color=black, font=\tiny},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={2.8,3.0,3.2,3.4,3.6,3.8,4.0,4.2,4.4},
y grid style={white!69.01960784313725!black},
scaled y ticks={real:0.01},
ytick scale label code/.code={},
ylabel={Membership inference risk},
ylabel style={font=\scriptsize, at={(axis description cs:-0.09,.5)},anchor=south},
ymin=0.533157467532468, ymax=0.598336038961039,
ytick style={color=black, font=\tiny},
major tick length=\MajorTickLength,
]
\addplot [black]
table {%
0.85 0.540635146103896
1.15 0.540635146103896
1.15 0.54398336038961
0.85 0.54398336038961
0.85 0.540635146103896
};
\addplot [black]
table {%
1 0.540635146103896
1 0.53612012987013
};
\addplot [black]
table {%
1 0.54398336038961
1 0.548701298701299
};
\addplot [black]
table {%
0.925 0.53612012987013
1.075 0.53612012987013
};
\addplot [black]
table {%
0.925 0.548701298701299
1.075 0.548701298701299
};
\addplot [black]
table {%
1.85 0.544795048701299
2.15 0.544795048701299
2.15 0.549247402597403
1.85 0.549247402597403
1.85 0.544795048701299
};
\addplot [black]
table {%
2 0.544795048701299
2 0.541193181818182
};
\addplot [black]
table {%
2 0.549247402597403
2 0.551339285714286
};
\addplot [black]
table {%
1.925 0.541193181818182
2.075 0.541193181818182
};
\addplot [black]
table {%
1.925 0.551339285714286
2.075 0.551339285714286
};
\addplot [black]
table {%
2.85 0.550468506493506
3.15 0.550468506493506
3.15 0.552637743506494
2.85 0.552637743506494
2.85 0.550468506493506
};
\addplot [black]
table {%
3 0.550468506493506
3 0.548904220779221
};
\addplot [black]
table {%
3 0.552637743506494
3 0.553571428571429
};
\addplot [black]
table {%
2.925 0.548904220779221
3.075 0.548904220779221
};
\addplot [black]
table {%
2.925 0.553571428571429
3.075 0.553571428571429
};
\addplot [black]
table {%
3.85 0.546875
4.15 0.546875
4.15 0.555348701298701
3.85 0.555348701298701
3.85 0.546875
};
\addplot [black]
table {%
4 0.546875
4 0.539163961038961
};
\addplot [black]
table {%
4 0.555348701298701
4 0.557832792207792
};
\addplot [black]
table {%
3.925 0.539163961038961
4.075 0.539163961038961
};
\addplot [black]
table {%
3.925 0.557832792207792
4.075 0.557832792207792
};
\addplot [black]
table {%
4.85 0.55861112012987
5.15 0.55861112012987
5.15 0.563666801948052
4.85 0.563666801948052
4.85 0.55861112012987
};
\addplot [black]
table {%
5 0.55861112012987
5 0.556
};
\addplot [black]
table {%
5 0.563666801948052
5 0.564732142857143
};
\addplot [black]
table {%
4.925 0.556
5.075 0.556
};
\addplot [black]
table {%
4.925 0.564732142857143
5.075 0.564732142857143
};
\addplot [black]
table {%
5.85 0.56045
6.15 0.56045
6.15 0.56447849025974
5.85 0.56447849025974
5.85 0.56045
};
\addplot [black]
table {%
6 0.56045
6 0.556209415584416
};
\addplot [black]
table {%
6 0.56447849025974
6 0.565746753246753
};
\addplot [black]
table {%
5.925 0.556209415584416
6.075 0.556209415584416
};
\addplot [black]
table {%
5.925 0.565746753246753
6.075 0.565746753246753
};
\addplot [black]
table {%
6.85 0.572161525974026
7.15 0.572161525974026
7.15 0.576247970779221
6.85 0.576247970779221
6.85 0.572161525974026
};
\addplot [black]
table {%
7 0.572161525974026
7 0.568790584415584
};
\addplot [black]
table {%
7 0.576247970779221
7 0.577719155844156
};
\addplot [black]
table {%
6.925 0.568790584415584
7.075 0.568790584415584
};
\addplot [black]
table {%
6.925 0.577719155844156
7.075 0.577719155844156
};
\addplot [black]
table {%
7.85 0.581748051948052
8.15 0.581748051948052
8.15 0.585122646103896
7.85 0.585122646103896
7.85 0.581748051948052
};
\addplot [black]
table {%
8 0.581748051948052
8 0.579748376623377
};
\addplot [black]
table {%
8 0.585122646103896
8 0.589691558441558
};
\addplot [black]
table {%
7.925 0.579748376623377
8.075 0.579748376623377
};
\addplot [black]
table {%
7.925 0.589691558441558
8.075 0.589691558441558
};
\addplot [black]
table {%
8.85 0.584872159090909
9.15 0.584872159090909
9.15 0.590959821428571
8.85 0.590959821428571
8.85 0.584872159090909
};
\addplot [black]
table {%
9 0.584872159090909
9 0.581574675324675
};
\addplot [black]
table {%
9 0.590959821428571
9 0.595373376623377
};
\addplot [black]
table {%
8.925 0.581574675324675
9.075 0.581574675324675
};
\addplot [black]
table {%
8.925 0.595373376623377
9.075 0.595373376623377
};
\addplot [color0]
table {%
0.85 0.542002435064935
1.15 0.542002435064935
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
1 0.542351785714286
};
\addplot [color0]
table {%
1.85 0.546875
2.15 0.546875
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
2 0.54743948051948
};
\addplot [color0]
table {%
2.85 0.551542207792208
3.15 0.551542207792208
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
3 0.551421136363636
};
\addplot [color0]
table {%
3.85 0.551948051948052
4.15 0.551948051948052
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
4 0.550871558441558
};
\addplot [color0]
table {%
4.85 0.56148538961039
5.15 0.56148538961039
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
5 0.560972987012987
};
\addplot [color0]
table {%
5.85 0.562195616883117
6.15 0.562195616883117
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
6 0.56212
};
\addplot [color0]
table {%
6.85 0.574370941558441
7.15 0.574370941558441
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
7 0.574690032467532
};
\addplot [color0]
table {%
7.85 0.583603896103896
8.15 0.583603896103896
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
8 0.583848961038961
};
\addplot [color0]
table {%
8.85 0.588085551948052
9.15 0.588085551948052
};
\addplot [color1, dashed, mark size=3, mark options={solid}]
table {%
9 0.587967532467532
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_at_val_accs_vs_entropy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.535652792207792, ymax=0.596091363636364,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 0.540838068181818
1.25 0.540838068181818
1.25 0.543780438311688
0.75 0.543780438311688
0.75 0.540838068181818
};
\addplot [black]
table {%
1 0.540838068181818
1 0.5384
};
\addplot [black]
table {%
1 0.543780438311688
1 0.5473
};
\addplot [black]
table {%
0.875 0.5384
1.125 0.5384
};
\addplot [black]
table {%
0.875 0.5473
1.125 0.5473
};
\addplot [black]
table {%
1.75 0.547331574675325
2.25 0.547331574675325
2.25 0.549614448051948
1.75 0.549614448051948
1.75 0.547331574675325
};
\addplot [black]
table {%
2 0.547331574675325
2 0.545048701298701
};
\addplot [black]
table {%
2 0.549614448051948
2 0.550730519480519
};
\addplot [black]
table {%
1.875 0.545048701298701
2.125 0.545048701298701
};
\addplot [black]
table {%
1.875 0.550730519480519
2.125 0.550730519480519
};
\addplot [black]
table {%
2.75 0.548447646103896
3.25 0.548447646103896
3.25 0.557934253246753
2.75 0.557934253246753
2.75 0.548447646103896
};
\addplot [black]
table {%
3 0.548447646103896
3 0.5414
};
\addplot [black]
table {%
3 0.557934253246753
3 0.559253246753247
};
\addplot [black]
table {%
2.875 0.5414
3.125 0.5414
};
\addplot [black]
table {%
2.875 0.559253246753247
3.125 0.559253246753247
};
\addplot [black]
table {%
3.75 0.54885349025974
4.25 0.54885349025974
4.25 0.552444805194805
3.75 0.552444805194805
3.75 0.54885349025974
};
\addplot [black]
table {%
4 0.54885349025974
4 0.547077922077922
};
\addplot [black]
table {%
4 0.552444805194805
4 0.556006493506494
};
\addplot [black]
table {%
3.875 0.547077922077922
4.125 0.547077922077922
};
\addplot [black]
table {%
3.875 0.556006493506494
4.125 0.556006493506494
};
\addplot [black]
table {%
4.75 0.548701298701299
5.25 0.548701298701299
5.25 0.555499188311688
4.75 0.555499188311688
4.75 0.548701298701299
};
\addplot [black]
table {%
5 0.548701298701299
5 0.5424
};
\addplot [black]
table {%
5 0.555499188311688
5 0.556209415584416
};
\addplot [black]
table {%
4.875 0.5424
5.125 0.5424
};
\addplot [black]
table {%
4.875 0.556209415584416
5.125 0.556209415584416
};
\addplot [black]
table {%
5.75 0.553064123376623
6.25 0.553064123376623
6.25 0.563717532467532
5.75 0.563717532467532
5.75 0.553064123376623
};
\addplot [black]
table {%
6 0.553064123376623
6 0.5436
};
\addplot [black]
table {%
6 0.563717532467532
6 0.564732142857143
};
\addplot [black]
table {%
5.875 0.5436
6.125 0.5436
};
\addplot [black]
table {%
5.875 0.564732142857143
6.125 0.564732142857143
};
\addplot [black]
table {%
6.75 0.555397727272727
7.25 0.555397727272727
7.25 0.559050324675325
6.75 0.559050324675325
6.75 0.555397727272727
};
\addplot [black]
table {%
7 0.555397727272727
7 0.5532
};
\addplot [black]
table {%
7 0.559050324675325
7 0.562297077922078
};
\addplot [black]
table {%
6.875 0.5532
7.125 0.5532
};
\addplot [black]
table {%
6.875 0.562297077922078
7.125 0.562297077922078
};
\addplot [black]
table {%
7.75 0.556057224025974
8.25 0.556057224025974
8.25 0.560014204545455
7.75 0.560014204545455
7.75 0.556057224025974
};
\addplot [black]
table {%
8 0.556057224025974
8 0.5526
};
\addplot [black]
table {%
8 0.560014204545455
8 0.562905844155844
};
\addplot [black]
table {%
7.875 0.5526
8.125 0.5526
};
\addplot [black]
table {%
7.875 0.562905844155844
8.125 0.562905844155844
};
\addplot [black]
table {%
8.75 0.555448457792208
9.25 0.555448457792208
9.25 0.560014204545455
8.75 0.560014204545455
8.75 0.555448457792208
};
\addplot [black]
table {%
9 0.555448457792208
9 0.554
};
\addplot [black]
table {%
9 0.560014204545455
9 0.5609
};
\addplot [black]
table {%
8.875 0.554
9.125 0.554
};
\addplot [black]
table {%
8.875 0.5609
9.125 0.5609
};
\addplot [black]
table {%
9.75 0.555549918831169
10.25 0.555549918831169
10.25 0.566913555194805
9.75 0.566913555194805
9.75 0.555549918831169
};
\addplot [black]
table {%
10 0.555549918831169
10 0.5491
};
\addplot [black]
table {%
10 0.566913555194805
10 0.569602272727273
};
\addplot [black]
table {%
9.875 0.5491
10.125 0.5491
};
\addplot [black]
table {%
9.875 0.569602272727273
10.125 0.569602272727273
};
\addplot [black]
table {%
10.75 0.565898944805195
11.25 0.565898944805195
11.25 0.571479301948052
10.75 0.571479301948052
10.75 0.565898944805195
};
\addplot [black]
table {%
11 0.565898944805195
11 0.5595
};
\addplot [black]
table {%
11 0.571479301948052
11 0.575081168831169
};
\addplot [black]
table {%
10.875 0.5595
11.125 0.5595
};
\addplot [black]
table {%
10.875 0.575081168831169
11.125 0.575081168831169
};
\addplot [black]
table {%
11.75 0.577662175324675
12.25 0.577662175324675
12.25 0.582335633116883
11.75 0.582335633116883
11.75 0.577662175324675
};
\addplot [black]
table {%
12 0.577662175324675
12 0.577516233766234
};
\addplot [black]
table {%
12 0.582335633116883
12 0.583603896103896
};
\addplot [black]
table {%
11.875 0.577516233766234
12.125 0.577516233766234
};
\addplot [black]
table {%
11.875 0.583603896103896
12.125 0.583603896103896
};
\addplot [black]
table {%
12.75 0.56929788961039
13.25 0.56929788961039
13.25 0.573305600649351
12.75 0.573305600649351
12.75 0.56929788961039
};
\addplot [black]
table {%
13 0.56929788961039
13 0.56838474025974
};
\addplot [black]
table {%
13 0.573305600649351
13 0.5763
};
\addplot [black]
table {%
12.875 0.56838474025974
13.125 0.56838474025974
};
\addplot [black]
table {%
12.875 0.5763
13.125 0.5763
};
\addplot [black]
table {%
13.75 0.579393262987013
14.25 0.579393262987013
14.25 0.582744155844156
13.75 0.582744155844156
13.75 0.579393262987013
};
\addplot [black]
table {%
14 0.579393262987013
14 0.576298701298701
};
\addplot [black]
table {%
14 0.582744155844156
14 0.586241883116883
};
\addplot [black]
table {%
13.875 0.576298701298701
14.125 0.576298701298701
};
\addplot [black]
table {%
13.875 0.586241883116883
14.125 0.586241883116883
};
\addplot [black]
table {%
14.75 0.582691964285714
15.25 0.582691964285714
15.25 0.58786525974026
14.75 0.58786525974026
14.75 0.582691964285714
};
\addplot [black]
table {%
15 0.582691964285714
15 0.578733766233766
};
\addplot [black]
table {%
15 0.58786525974026
15 0.590300324675325
};
\addplot [black]
table {%
14.875 0.578733766233766
15.125 0.578733766233766
};
\addplot [black]
table {%
14.875 0.590300324675325
15.125 0.590300324675325
};
\addplot [black]
table {%
15.75 0.588094237012987
16.25 0.588094237012987
16.25 0.590959821428571
15.75 0.590959821428571
15.75 0.588094237012987
};
\addplot [black]
table {%
16 0.588094237012987
16 0.5875
};
\addplot [black]
table {%
16 0.590959821428571
16 0.593344155844156
};
\addplot [black]
table {%
15.875 0.5875
16.125 0.5875
};
\addplot [black]
table {%
15.875 0.593344155844156
16.125 0.593344155844156
};
\addplot [color0]
table {%
0.75 0.541903409090909
1.25 0.541903409090909
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.542173896103896
};
\addplot [color0]
table {%
1.75 0.5481
2.25 0.5481
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
2 0.548824545454546
};
\addplot [color0]
table {%
2.75 0.554078733766234
3.25 0.554078733766234
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
3 0.552884090909091
};
\addplot [color0]
table {%
3.75 0.550419642857143
4.25 0.550419642857143
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
4 0.550440909090909
};
\addplot [color0]
table {%
4.75 0.551440746753247
5.25 0.551440746753247
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 0.551278376623377
};
\addplot [color0]
table {%
5.75 0.55762987012987
6.25 0.55762987012987
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
6 0.557319025974026
};
\addplot [color0]
table {%
6.75 0.557832792207792
7.25 0.557832792207792
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
7 0.556841493506493
};
\addplot [color0]
table {%
7.75 0.557832792207792
8.25 0.557832792207792
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
8 0.557169090909091
};
\addplot [color0]
table {%
8.75 0.559151785714286
9.25 0.559151785714286
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
9 0.557938863636364
};
\addplot [color0]
table {%
9.75 0.565137987012987
10.25 0.565137987012987
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
10 0.561813668831169
};
\addplot [color0]
table {%
10.75 0.568993506493507
11.25 0.568993506493507
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
11 0.567797954545455
};
\addplot [color0]
table {%
11.75 0.580357142857143
12.25 0.580357142857143
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
12 0.578670974025974
};
\addplot [color0]
table {%
12.75 0.570702597402597
13.25 0.570702597402597
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
13 0.571445844155844
};
\addplot [color0]
table {%
13.75 0.581887337662338
14.25 0.581887337662338
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
14 0.581516525974026
};
\addplot [color0]
table {%
14.75 0.585531655844156
15.25 0.585531655844156
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
15 0.586318896103896
};
\addplot [color0]
table {%
15.75 0.589285714285714
16.25 0.589285714285714
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
16 0.589800551948052
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_avg_lossDiff_over_bin_vs_entropy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Average entropy},
xmin=0.5, xmax=32.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
xticklabel style = {rotate=70.0},
xticklabels={2.74,2.84,2.87,2.9,2.93,2.95,2.98,3.01,3.05,3.09,3.14,3.19,3.25,3.32,3.39,3.47,3.55,3.63,3.71,3.79,3.87,3.94,4.0,4.05,4.1,4.15,4.19,4.23,4.28,4.32,4.36,4.41},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\mathcal{L}_{CE}({z_{test}; \theta}_\mathsf{up},\theta'_\mathsf{up})\)},
ymin=0.0210999444127083, ymax=0.844138990342617,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 0.0814851671457291
1.25 0.0814851671457291
1.25 0.0992839336395264
0.75 0.0992839336395264
0.75 0.0814851671457291
};
\addplot [black]
table {%
1 0.0814851671457291
1 0.0719149187207222
};
\addplot [black]
table {%
1 0.0992839336395264
1 0.115016125142574
};
\addplot [black]
table {%
0.875 0.0719149187207222
1.125 0.0719149187207222
};
\addplot [black]
table {%
0.875 0.115016125142574
1.125 0.115016125142574
};
\addplot [black]
table {%
1.75 0.0714189764112234
2.25 0.0714189764112234
2.25 0.0789988059550524
1.75 0.0789988059550524
1.75 0.0714189764112234
};
\addplot [black]
table {%
2 0.0714189764112234
2 0.062078919261694
};
\addplot [black]
table {%
2 0.0789988059550524
2 0.0891183316707611
};
\addplot [black]
table {%
1.875 0.062078919261694
2.125 0.062078919261694
};
\addplot [black]
table {%
1.875 0.0891183316707611
2.125 0.0891183316707611
};
\addplot [black]
table {%
2.75 0.0632275119423866
3.25 0.0632275119423866
3.25 0.069955674931407
2.75 0.069955674931407
2.75 0.0632275119423866
};
\addplot [black]
table {%
3 0.0632275119423866
3 0.058510810136795
};
\addplot [black]
table {%
3 0.069955674931407
3 0.0749622657895088
};
\addplot [black]
table {%
2.875 0.058510810136795
3.125 0.058510810136795
};
\addplot [black]
table {%
2.875 0.0749622657895088
3.125 0.0749622657895088
};
\addplot [black]
table {%
3.75 0.0660595055669546
4.25 0.0660595055669546
4.25 0.0718985311686993
3.75 0.0718985311686993
3.75 0.0660595055669546
};
\addplot [black]
table {%
4 0.0660595055669546
4 0.0591527484357357
};
\addplot [black]
table {%
4 0.0718985311686993
4 0.0795114040374756
};
\addplot [black]
table {%
3.875 0.0591527484357357
4.125 0.0591527484357357
};
\addplot [black]
table {%
3.875 0.0795114040374756
4.125 0.0795114040374756
};
\addplot [black]
table {%
4.75 0.0732130631804466
5.25 0.0732130631804466
5.25 0.0810231082141399
4.75 0.0810231082141399
4.75 0.0732130631804466
};
\addplot [black]
table {%
5 0.0732130631804466
5 0.0639006495475769
};
\addplot [black]
table {%
5 0.0810231082141399
5 0.0922186896204948
};
\addplot [black]
table {%
4.875 0.0639006495475769
5.125 0.0639006495475769
};
\addplot [black]
table {%
4.875 0.0922186896204948
5.125 0.0922186896204948
};
\addplot [black]
table {%
5.75 0.0861426964402199
6.25 0.0861426964402199
6.25 0.0961517617106438
5.75 0.0961517617106438
5.75 0.0861426964402199
};
\addplot [black]
table {%
6 0.0861426964402199
6 0.0791152864694595
};
\addplot [black]
table {%
6 0.0961517617106438
6 0.104975931346416
};
\addplot [black]
table {%
5.875 0.0791152864694595
6.125 0.0791152864694595
};
\addplot [black]
table {%
5.875 0.104975931346416
6.125 0.104975931346416
};
\addplot [black]
table {%
6.75 0.106908796355128
7.25 0.106908796355128
7.25 0.116503771394491
6.75 0.116503771394491
6.75 0.106908796355128
};
\addplot [black]
table {%
7 0.106908796355128
7 0.094451867043972
};
\addplot [black]
table {%
7 0.116503771394491
7 0.124109640717506
};
\addplot [black]
table {%
6.875 0.094451867043972
7.125 0.094451867043972
};
\addplot [black]
table {%
6.875 0.124109640717506
7.125 0.124109640717506
};
\addplot [black]
table {%
7.75 0.127769701182842
8.25 0.127769701182842
8.25 0.138504538685083
7.75 0.138504538685083
7.75 0.127769701182842
};
\addplot [black]
table {%
8 0.127769701182842
8 0.118218161165714
};
\addplot [black]
table {%
8 0.138504538685083
8 0.152563482522964
};
\addplot [black]
table {%
7.875 0.118218161165714
8.125 0.118218161165714
};
\addplot [black]
table {%
7.875 0.152563482522964
8.125 0.152563482522964
};
\addplot [black]
table {%
8.75 0.1544074639678
9.25 0.1544074639678
9.25 0.172087505459785
8.75 0.172087505459785
8.75 0.1544074639678
};
\addplot [black]
table {%
9 0.1544074639678
9 0.140553936362267
};
\addplot [black]
table {%
9 0.172087505459785
9 0.195001751184464
};
\addplot [black]
table {%
8.875 0.140553936362267
9.125 0.140553936362267
};
\addplot [black]
table {%
8.875 0.195001751184464
9.125 0.195001751184464
};
\addplot [black]
table {%
9.75 0.185140378773212
10.25 0.185140378773212
10.25 0.203951917588711
9.75 0.203951917588711
9.75 0.185140378773212
};
\addplot [black]
table {%
10 0.185140378773212
10 0.175514206290245
};
\addplot [black]
table {%
10 0.203951917588711
10 0.218622505664825
};
\addplot [black]
table {%
9.875 0.175514206290245
10.125 0.175514206290245
};
\addplot [black]
table {%
9.875 0.218622505664825
10.125 0.218622505664825
};
\addplot [black]
table {%
10.75 0.224129214882851
11.25 0.224129214882851
11.25 0.240125328302383
10.75 0.240125328302383
10.75 0.224129214882851
};
\addplot [black]
table {%
11 0.224129214882851
11 0.205393582582474
};
\addplot [black]
table {%
11 0.240125328302383
11 0.263727426528931
};
\addplot [black]
table {%
10.875 0.205393582582474
11.125 0.205393582582474
};
\addplot [black]
table {%
10.875 0.263727426528931
11.125 0.263727426528931
};
\addplot [black]
table {%
11.75 0.260145887732506
12.25 0.260145887732506
12.25 0.280303478240967
11.75 0.280303478240967
11.75 0.260145887732506
};
\addplot [black]
table {%
12 0.260145887732506
12 0.238933935761452
};
\addplot [black]
table {%
12 0.280303478240967
12 0.30936336517334
};
\addplot [black]
table {%
11.875 0.238933935761452
12.125 0.238933935761452
};
\addplot [black]
table {%
11.875 0.30936336517334
12.125 0.30936336517334
};
\addplot [black]
table {%
12.75 0.300106726586819
13.25 0.300106726586819
13.25 0.326983146369457
12.75 0.326983146369457
12.75 0.300106726586819
};
\addplot [black]
table {%
13 0.300106726586819
13 0.278195559978485
};
\addplot [black]
table {%
13 0.326983146369457
13 0.364026427268982
};
\addplot [black]
table {%
12.875 0.278195559978485
13.125 0.278195559978485
};
\addplot [black]
table {%
12.875 0.364026427268982
13.125 0.364026427268982
};
\addplot [black]
table {%
13.75 0.329059943556786
14.25 0.329059943556786
14.25 0.357964552938938
13.75 0.357964552938938
13.75 0.329059943556786
};
\addplot [black]
table {%
14 0.329059943556786
14 0.312042832374573
};
\addplot [black]
table {%
14 0.357964552938938
14 0.400745302438736
};
\addplot [black]
table {%
13.875 0.312042832374573
14.125 0.312042832374573
};
\addplot [black]
table {%
13.875 0.400745302438736
14.125 0.400745302438736
};
\addplot [black]
table {%
14.75 0.38653514534235
15.25 0.38653514534235
15.25 0.421926654875278
14.75 0.421926654875278
14.75 0.38653514534235
};
\addplot [black]
table {%
15 0.38653514534235
15 0.363399654626846
};
\addplot [black]
table {%
15 0.421926654875278
15 0.458293795585632
};
\addplot [black]
table {%
14.875 0.363399654626846
15.125 0.363399654626846
};
\addplot [black]
table {%
14.875 0.458293795585632
15.125 0.458293795585632
};
\addplot [black]
table {%
15.75 0.42241495847702
16.25 0.42241495847702
16.25 0.46030130982399
15.75 0.46030130982399
15.75 0.42241495847702
};
\addplot [black]
table {%
16 0.42241495847702
16 0.40169483423233
};
\addplot [black]
table {%
16 0.46030130982399
16 0.500361323356628
};
\addplot [black]
table {%
15.875 0.40169483423233
16.125 0.40169483423233
};
\addplot [black]
table {%
15.875 0.500361323356628
16.125 0.500361323356628
};
\addplot [black]
table {%
16.75 0.461166240274906
17.25 0.461166240274906
17.25 0.499178797006607
16.75 0.499178797006607
16.75 0.461166240274906
};
\addplot [black]
table {%
17 0.461166240274906
17 0.440810143947601
};
\addplot [black]
table {%
17 0.499178797006607
17 0.529588401317596
};
\addplot [black]
table {%
16.875 0.440810143947601
17.125 0.440810143947601
};
\addplot [black]
table {%
16.875 0.529588401317596
17.125 0.529588401317596
};
\addplot [black]
table {%
17.75 0.498212389647961
18.25 0.498212389647961
18.25 0.539391160011292
17.75 0.539391160011292
17.75 0.498212389647961
};
\addplot [black]
table {%
18 0.498212389647961
18 0.476269781589508
};
\addplot [black]
table {%
18 0.539391160011292
18 0.568340659141541
};
\addplot [black]
table {%
17.875 0.476269781589508
18.125 0.476269781589508
};
\addplot [black]
table {%
17.875 0.568340659141541
18.125 0.568340659141541
};
\addplot [black]
table {%
18.75 0.540063291788101
19.25 0.540063291788101
19.25 0.583965137600899
18.75 0.583965137600899
18.75 0.540063291788101
};
\addplot [black]
table {%
19 0.540063291788101
19 0.516347825527191
};
\addplot [black]
table {%
19 0.583965137600899
19 0.617725491523743
};
\addplot [black]
table {%
18.875 0.516347825527191
19.125 0.516347825527191
};
\addplot [black]
table {%
18.875 0.617725491523743
19.125 0.617725491523743
};
\addplot [black]
table {%
19.75 0.586289033293724
20.25 0.586289033293724
20.25 0.62931415438652
19.75 0.62931415438652
19.75 0.586289033293724
};
\addplot [black]
table {%
20 0.586289033293724
20 0.555436015129089
};
\addplot [black]
table {%
20 0.62931415438652
20 0.655341625213623
};
\addplot [black]
table {%
19.875 0.555436015129089
20.125 0.555436015129089
};
\addplot [black]
table {%
19.875 0.655341625213623
20.125 0.655341625213623
};
\addplot [black]
table {%
20.75 0.608323112130165
21.25 0.608323112130165
21.25 0.651580020785332
20.75 0.651580020785332
20.75 0.608323112130165
};
\addplot [black]
table {%
21 0.608323112130165
21 0.579916596412659
};
\addplot [black]
table {%
21 0.651580020785332
21 0.676298856735229
};
\addplot [black]
table {%
20.875 0.579916596412659
21.125 0.579916596412659
};
\addplot [black]
table {%
20.875 0.676298856735229
21.125 0.676298856735229
};
\addplot [black]
table {%
21.75 0.637594148516655
22.25 0.637594148516655
22.25 0.684846431016922
21.75 0.684846431016922
21.75 0.637594148516655
};
\addplot [black]
table {%
22 0.637594148516655
22 0.606253743171692
};
\addplot [black]
table {%
22 0.684846431016922
22 0.702759265899658
};
\addplot [black]
table {%
21.875 0.606253743171692
22.125 0.606253743171692
};
\addplot [black]
table {%
21.875 0.702759265899658
22.125 0.702759265899658
};
\addplot [black]
table {%
22.75 0.659988239407539
23.25 0.659988239407539
23.25 0.707820042967796
22.75 0.707820042967796
22.75 0.659988239407539
};
\addplot [black]
table {%
23 0.659988239407539
23 0.635023713111877
};
\addplot [black]
table {%
23 0.707820042967796
23 0.736343085765839
};
\addplot [black]
table {%
22.875 0.635023713111877
23.125 0.635023713111877
};
\addplot [black]
table {%
22.875 0.736343085765839
23.125 0.736343085765839
};
\addplot [black]
table {%
23.75 0.679416283965111
24.25 0.679416283965111
24.25 0.728122860193253
23.75 0.728122860193253
23.75 0.679416283965111
};
\addplot [black]
table {%
24 0.679416283965111
24 0.654081165790558
};
\addplot [black]
table {%
24 0.728122860193253
24 0.775109767913818
};
\addplot [black]
table {%
23.875 0.654081165790558
24.125 0.654081165790558
};
\addplot [black]
table {%
23.875 0.775109767913818
24.125 0.775109767913818
};
\addplot [black]
table {%
24.75 0.695405289530754
25.25 0.695405289530754
25.25 0.743143066763878
24.75 0.743143066763878
24.75 0.695405289530754
};
\addplot [black]
table {%
25 0.695405289530754
25 0.667336225509644
};
\addplot [black]
table {%
25 0.743143066763878
25 0.777634620666504
};
\addplot [black]
table {%
24.875 0.667336225509644
25.125 0.667336225509644
};
\addplot [black]
table {%
24.875 0.777634620666504
25.125 0.777634620666504
};
\addplot [black]
table {%
25.75 0.719152048230171
26.25 0.719152048230171
26.25 0.766067162156105
25.75 0.766067162156105
25.75 0.719152048230171
};
\addplot [black]
table {%
26 0.719152048230171
26 0.687065303325653
};
\addplot [black]
table {%
26 0.766067162156105
26 0.791346967220306
};
\addplot [black]
table {%
25.875 0.687065303325653
26.125 0.687065303325653
};
\addplot [black]
table {%
25.875 0.791346967220306
26.125 0.791346967220306
};
\addplot [black]
table {%
26.75 0.711846247315407
27.25 0.711846247315407
27.25 0.753547832369804
26.75 0.753547832369804
26.75 0.711846247315407
};
\addplot [black]
table {%
27 0.711846247315407
27 0.684731066226959
};
\addplot [black]
table {%
27 0.753547832369804
27 0.78723818063736
};
\addplot [black]
table {%
26.875 0.684731066226959
27.125 0.684731066226959
};
\addplot [black]
table {%
26.875 0.78723818063736
27.125 0.78723818063736
};
\addplot [black]
table {%
27.75 0.724320039153099
28.25 0.724320039153099
28.25 0.766004025936127
27.75 0.766004025936127
27.75 0.724320039153099
};
\addplot [black]
table {%
28 0.724320039153099
28 0.695076882839203
};
\addplot [black]
table {%
28 0.766004025936127
28 0.802611589431763
};
\addplot [black]
table {%
27.875 0.695076882839203
28.125 0.695076882839203
};
\addplot [black]
table {%
27.875 0.802611589431763
28.125 0.802611589431763
};
\addplot [black]
table {%
28.75 0.729107767343521
29.25 0.729107767343521
29.25 0.763300985097885
28.75 0.763300985097885
28.75 0.729107767343521
};
\addplot [black]
table {%
29 0.729107767343521
29 0.696450769901276
};
\addplot [black]
table {%
29 0.763300985097885
29 0.795604705810547
};
\addplot [black]
table {%
28.875 0.696450769901276
29.125 0.696450769901276
};
\addplot [black]
table {%
28.875 0.795604705810547
29.125 0.795604705810547
};
\addplot [black]
table {%
29.75 0.737995833158493
30.25 0.737995833158493
30.25 0.766556560993195
29.75 0.766556560993195
29.75 0.737995833158493
};
\addplot [black]
table {%
30 0.737995833158493
30 0.708347856998444
};
\addplot [black]
table {%
30 0.766556560993195
30 0.80672812461853
};
\addplot [black]
table {%
29.875 0.708347856998444
30.125 0.708347856998444
};
\addplot [black]
table {%
29.875 0.80672812461853
30.125 0.80672812461853
};
\addplot [black]
table {%
30.75 0.732025548815727
31.25 0.732025548815727
31.25 0.762840941548347
30.75 0.762840941548347
30.75 0.732025548815727
};
\addplot [black]
table {%
31 0.732025548815727
31 0.701764166355133
};
\addplot [black]
table {%
31 0.762840941548347
31 0.801394820213318
};
\addplot [black]
table {%
30.875 0.701764166355133
31.125 0.701764166355133
};
\addplot [black]
table {%
30.875 0.801394820213318
31.125 0.801394820213318
};
\addplot [black]
table {%
31.75 0.725893393158913
32.25 0.725893393158913
32.25 0.752517655491829
31.75 0.752517655491829
31.75 0.725893393158913
};
\addplot [black]
table {%
32 0.725893393158913
32 0.691183686256409
};
\addplot [black]
table {%
32 0.752517655491829
32 0.790795683860779
};
\addplot [black]
table {%
31.875 0.691183686256409
32.125 0.691183686256409
};
\addplot [black]
table {%
31.875 0.790795683860779
32.125 0.790795683860779
};
\addplot [color0]
table {%
0.75 0.0888108760118484
1.25 0.0888108760118484
};
\addplot [color0]
table {%
1.75 0.0746901854872704
2.25 0.0746901854872704
};
\addplot [color0]
table {%
2.75 0.0661906786262989
3.25 0.0661906786262989
};
\addplot [color0]
table {%
3.75 0.0689877383410931
4.25 0.0689877383410931
};
\addplot [color0]
table {%
4.75 0.0765258558094501
5.25 0.0765258558094501
};
\addplot [color0]
table {%
5.75 0.0901628285646439
6.25 0.0901628285646439
};
\addplot [color0]
table {%
6.75 0.111468903720379
7.25 0.111468903720379
};
\addplot [color0]
table {%
7.75 0.132702983915806
8.25 0.132702983915806
};
\addplot [color0]
table {%
8.75 0.162625752389431
9.25 0.162625752389431
};
\addplot [color0]
table {%
9.75 0.194045230746269
10.25 0.194045230746269
};
\addplot [color0]
table {%
10.75 0.232463501393795
11.25 0.232463501393795
};
\addplot [color0]
table {%
11.75 0.272944778203964
12.25 0.272944778203964
};
\addplot [color0]
table {%
12.75 0.316169962286949
13.25 0.316169962286949
};
\addplot [color0]
table {%
13.75 0.348411336541176
14.25 0.348411336541176
};
\addplot [color0]
table {%
14.75 0.411129832267761
15.25 0.411129832267761
};
\addplot [color0]
table {%
15.75 0.444727301597595
16.25 0.444727301597595
};
\addplot [color0]
table {%
16.75 0.486564233899117
17.25 0.486564233899117
};
\addplot [color0]
table {%
17.75 0.525354236364365
18.25 0.525354236364365
};
\addplot [color0]
table {%
18.75 0.566925883293152
19.25 0.566925883293152
};
\addplot [color0]
table {%
19.75 0.615802228450775
20.25 0.615802228450775
};
\addplot [color0]
table {%
20.75 0.63699871301651
21.25 0.63699871301651
};
\addplot [color0]
table {%
21.75 0.663245648145676
22.25 0.663245648145676
};
\addplot [color0]
table {%
22.75 0.685332268476486
23.25 0.685332268476486
};
\addplot [color0]
table {%
23.75 0.704779267311096
24.25 0.704779267311096
};
\addplot [color0]
table {%
24.75 0.721022516489029
25.25 0.721022516489029
};
\addplot [color0]
table {%
25.75 0.745679169893265
26.25 0.745679169893265
};
\addplot [color0]
table {%
26.75 0.732577741146088
27.25 0.732577741146088
};
\addplot [color0]
table {%
27.75 0.744627356529236
28.25 0.744627356529236
};
\addplot [color0]
table {%
28.75 0.74810779094696
29.25 0.74810779094696
};
\addplot [color0]
table {%
29.75 0.754633575677872
30.25 0.754633575677872
};
\addplot [color0]
table {%
30.75 0.748068809509277
31.25 0.748068809509277
};
\addplot [color0]
table {%
31.75 0.734640121459961
32.25 0.734640121459961
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_avg_lossDiff_over_models_vs_entropy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=6cm,
width=8cm,
% height=5.5cm,
% width=6.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
xlabel={Average entropy},
xlabel style={font=\small, at={(axis description cs:0.5,-0.13)},anchor=north},
xmin=0.5, xmax=32.5,
xtick style={color=black},
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31},
xticklabel style = {rotate=45.0},
% xticklabels={2.74,2.84,2.87,2.9,2.93,2.95,2.98,3.01,3.05,3.09,3.14,3.19,3.25,3.32,3.39,3.47,3.55,3.63,3.71,3.79,3.87,3.94,4.0,4.05,4.1,4.15,4.19,4.23,4.28,4.32,4.36,4.41},
xticklabels={2.74,2.87,2.93,2.98,3.05,3.14,3.25,3.39,3.55,3.71,3.87,4.0,4.1,4.19,4.28,4.36},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\mathcal{L}_{\scaleto{\textsf{CE}}{4pt}}({z_{test}; \theta}_\mathsf{up},\theta'_\mathsf{up})\)},
ylabel style={font=\small, at={(axis description cs:-0.075,.5)},anchor=south},
ymin=-0.0571583693381399, ymax=1.45525537873618,
ytick style={color=black},
major tick length=\MajorTickLength,
]
\addplot [black]
table {%
0.75 0.0436075646430254
1.25 0.0436075646430254
1.25 0.091760940849781
0.75 0.091760940849781
0.75 0.0436075646430254
};
\addplot [black]
table {%
1 0.0436075646430254
1 0.0214444771409035
};
\addplot [black]
table {%
1 0.091760940849781
1 0.163946762681007
};
\addplot [black]
table {%
0.875 0.0214444771409035
1.125 0.0214444771409035
};
\addplot [black]
table {%
0.875 0.163946762681007
1.125 0.163946762681007
};
\addplot [black]
table {%
1.75 0.0334332818165421
2.25 0.0334332818165421
2.25 0.0697540994733572
1.75 0.0697540994733572
1.75 0.0334332818165421
};
\addplot [black]
table {%
2 0.0334332818165421
2 0.0173593759536743
};
\addplot [black]
table {%
2 0.0697540994733572
2 0.124090410768986
};
\addplot [black]
table {%
1.875 0.0173593759536743
2.125 0.0173593759536743
};
\addplot [black]
table {%
1.875 0.124090410768986
2.125 0.124090410768986
};
\addplot [black]
table {%
2.75 0.0253898063674569
3.25 0.0253898063674569
3.25 0.059198372066021
2.75 0.059198372066021
2.75 0.0253898063674569
};
\addplot [black]
table {%
3 0.0253898063674569
3 0.0142130376771092
};
\addplot [black]
table {%
3 0.059198372066021
3 0.109849184751511
};
\addplot [black]
table {%
2.875 0.0142130376771092
3.125 0.0142130376771092
};
\addplot [black]
table {%
2.875 0.109849184751511
3.125 0.109849184751511
};
\addplot [black]
table {%
3.75 0.0229134419932961
4.25 0.0229134419932961
4.25 0.0594080900773406
3.75 0.0594080900773406
3.75 0.0229134419932961
};
\addplot [black]
table {%
4 0.0229134419932961
4 0.0117099145427346
};
\addplot [black]
table {%
4 0.0594080900773406
4 0.113843157887459
};
\addplot [black]
table {%
3.875 0.0117099145427346
4.125 0.0117099145427346
};
\addplot [black]
table {%
3.875 0.113843157887459
4.125 0.113843157887459
};
\addplot [black]
table {%
4.75 0.0240113977342844
5.25 0.0240113977342844
5.25 0.0712725017219782
4.75 0.0712725017219782
4.75 0.0240113977342844
};
\addplot [black]
table {%
5 0.0240113977342844
5 0.0115877101197839
};
\addplot [black]
table {%
5 0.0712725017219782
5 0.142116397619247
};
\addplot [black]
table {%
4.875 0.0115877101197839
5.125 0.0115877101197839
};
\addplot [black]
table {%
4.875 0.142116397619247
5.125 0.142116397619247
};
\addplot [black]
table {%
5.75 0.0273402547463775
6.25 0.0273402547463775
6.25 0.0858407337218523
5.75 0.0858407337218523
5.75 0.0273402547463775
};
\addplot [black]
table {%
6 0.0273402547463775
6 0.0120955519378185
};
\addplot [black]
table {%
6 0.0858407337218523
6 0.173328384757042
};
\addplot [black]
table {%
5.875 0.0120955519378185
6.125 0.0120955519378185
};
\addplot [black]
table {%
5.875 0.173328384757042
6.125 0.173328384757042
};
\addplot [black]
table {%
6.75 0.033464103937149
7.25 0.033464103937149
7.25 0.102873893454671
6.75 0.102873893454671
6.75 0.033464103937149
};
\addplot [black]
table {%
7 0.033464103937149
7 0.013230481185019
};
\addplot [black]
table {%
7 0.102873893454671
7 0.206944078207016
};
\addplot [black]
table {%
6.875 0.013230481185019
7.125 0.013230481185019
};
\addplot [black]
table {%
6.875 0.206944078207016
7.125 0.206944078207016
};
\addplot [black]
table {%
7.75 0.0416299803182483
8.25 0.0416299803182483
8.25 0.131167642772198
7.75 0.131167642772198
7.75 0.0416299803182483
};
\addplot [black]
table {%
8 0.0416299803182483
8 0.0182554479688406
};
\addplot [black]
table {%
8 0.131167642772198
8 0.264987379312515
};
\addplot [black]
table {%
7.875 0.0182554479688406
8.125 0.0182554479688406
};
\addplot [black]
table {%
7.875 0.264987379312515
8.125 0.264987379312515
};
\addplot [black]
table {%
8.75 0.0543979126960039
9.25 0.0543979126960039
9.25 0.170744866132736
8.75 0.170744866132736
8.75 0.0543979126960039
};
\addplot [black]
table {%
9 0.0543979126960039
9 0.0239881947636604
};
\addplot [black]
table {%
9 0.170744866132736
9 0.345044374465942
};
\addplot [black]
table {%
8.875 0.0239881947636604
9.125 0.0239881947636604
};
\addplot [black]
table {%
8.875 0.345044374465942
9.125 0.345044374465942
};
\addplot [black]
table {%
9.75 0.0682540368288755
10.25 0.0682540368288755
10.25 0.215331982821226
9.75 0.215331982821226
9.75 0.0682540368288755
};
\addplot [black]
table {%
10 0.0682540368288755
10 0.0328426510095596
};
\addplot [black]
table {%
10 0.215331982821226
10 0.435622304677963
};
\addplot [black]
table {%
9.875 0.0328426510095596
10.125 0.0328426510095596
};
\addplot [black]
table {%
9.875 0.435622304677963
10.125 0.435622304677963
};
\addplot [black]
table {%
10.75 0.0847835913300514
11.25 0.0847835913300514
11.25 0.263641685247421
10.75 0.263641685247421
10.75 0.0847835913300514
};
\addplot [black]
table {%
11 0.0847835913300514
11 0.0396999754011631
};
\addplot [black]
table {%
11 0.263641685247421
11 0.531504213809967
};
\addplot [black]
table {%
10.875 0.0396999754011631
11.125 0.0396999754011631
};
\addplot [black]
table {%
10.875 0.531504213809967
11.125 0.531504213809967
};
\addplot [black]
table {%
11.75 0.10290658287704
12.25 0.10290658287704
12.25 0.31453974545002
11.75 0.31453974545002
11.75 0.10290658287704
};
\addplot [black]
table {%
12 0.10290658287704
12 0.0517152510583401
};
\addplot [black]
table {%
12 0.31453974545002
12 0.631378948688507
};
\addplot [black]
table {%
11.875 0.0517152510583401
12.125 0.0517152510583401
};
\addplot [black]
table {%
11.875 0.631378948688507
12.125 0.631378948688507
};
\addplot [black]
table {%
12.75 0.123545855283737
13.25 0.123545855283737
13.25 0.371695920825005
12.75 0.371695920825005
12.75 0.123545855283737
};
\addplot [black]
table {%
13 0.123545855283737
13 0.0572240687906742
};
\addplot [black]
table {%
13 0.371695920825005
13 0.743758678436279
};
\addplot [black]
table {%
12.875 0.0572240687906742
13.125 0.0572240687906742
};
\addplot [black]
table {%
12.875 0.743758678436279
13.125 0.743758678436279
};
\addplot [black]
table {%
13.75 0.146207474172115
14.25 0.146207474172115
14.25 0.415603674948215
13.75 0.415603674948215
13.75 0.146207474172115
};
\addplot [black]
table {%
14 0.146207474172115
14 0.070393331348896
};
\addplot [black]
table {%
14 0.415603674948215
14 0.819175660610199
};
\addplot [black]
table {%
13.875 0.070393331348896
14.125 0.070393331348896
};
\addplot [black]
table {%
13.875 0.819175660610199
14.125 0.819175660610199
};
\addplot [black]
table {%
14.75 0.174605764448643
15.25 0.174605764448643
15.25 0.502727031707764
14.75 0.502727031707764
14.75 0.174605764448643
};
\addplot [black]
table {%
15 0.174605764448643
15 0.0911588743329048
};
\addplot [black]
table {%
15 0.502727031707764
15 0.994512915611267
};
\addplot [black]
table {%
14.875 0.0911588743329048
15.125 0.0911588743329048
};
\addplot [black]
table {%
14.875 0.994512915611267
15.125 0.994512915611267
};
\addplot [black]
table {%
15.75 0.201275698840618
16.25 0.201275698840618
16.25 0.559625387191772
15.75 0.559625387191772
15.75 0.201275698840618
};
\addplot [black]
table {%
16 0.201275698840618
16 0.106612056493759
};
\addplot [black]
table {%
16 0.559625387191772
16 1.0969979763031
};
\addplot [black]
table {%
15.875 0.106612056493759
16.125 0.106612056493759
};
\addplot [black]
table {%
15.875 1.0969979763031
16.125 1.0969979763031
};
\addplot [black]
table {%
16.75 0.231815632432699
17.25 0.231815632432699
17.25 0.606640473008156
16.75 0.606640473008156
16.75 0.231815632432699
};
\addplot [black]
table {%
17 0.231815632432699
17 0.127393409609795
};
\addplot [black]
table {%
17 0.606640473008156
17 1.16869854927063
};
\addplot [black]
table {%
16.875 0.127393409609795
17.125 0.127393409609795
};
\addplot [black]
table {%
16.875 1.16869854927063
17.125 1.16869854927063
};
\addplot [black]
table {%
17.75 0.268444925546646
18.25 0.268444925546646
18.25 0.657762005925179
17.75 0.657762005925179
17.75 0.268444925546646
};
\addplot [black]
table {%
18 0.268444925546646
18 0.137789070606232
};
\addplot [black]
table {%
18 0.657762005925179
18 1.23470568656921
};
\addplot [black]
table {%
17.875 0.137789070606232
18.125 0.137789070606232
};
\addplot [black]
table {%
17.875 1.23470568656921
18.125 1.23470568656921
};
\addplot [black]
table {%
18.75 0.304308749735355
19.25 0.304308749735355
19.25 0.707185164093971
18.75 0.707185164093971
18.75 0.304308749735355
};
\addplot [black]
table {%
19 0.304308749735355
19 0.164350986480713
};
\addplot [black]
table {%
19 0.707185164093971
19 1.31103825569153
};
\addplot [black]
table {%
18.875 0.164350986480713
19.125 0.164350986480713
};
\addplot [black]
table {%
18.875 1.31103825569153
19.125 1.31103825569153
};
\addplot [black]
table {%
19.75 0.34369782358408
20.25 0.34369782358408
20.25 0.760972291231155
19.75 0.760972291231155
19.75 0.34369782358408
};
\addplot [black]
table {%
20 0.34369782358408
20 0.172938972711563
};
\addplot [black]
table {%
20 0.760972291231155
20 1.37762653827667
};
\addplot [black]
table {%
19.875 0.172938972711563
20.125 0.172938972711563
};
\addplot [black]
table {%
19.875 1.37762653827667
20.125 1.37762653827667
};
\addplot [black]
table {%
20.75 0.37572768330574
21.25 0.37572768330574
21.25 0.779527306556702
20.75 0.779527306556702
20.75 0.37572768330574
};
\addplot [black]
table {%
21 0.37572768330574
21 0.199118062853813
};
\addplot [black]
table {%
21 0.779527306556702
21 1.38519084453583
};
\addplot [black]
table {%
20.875 0.199118062853813
21.125 0.199118062853813
};
\addplot [black]
table {%
20.875 1.38519084453583
21.125 1.38519084453583
};
\addplot [black]
table {%
21.75 0.419305391609669
22.25 0.419305391609669
22.25 0.803613066673279
21.75 0.803613066673279
21.75 0.419305391609669
};
\addplot [black]
table {%
22 0.419305391609669
22 0.205997943878174
};
\addplot [black]
table {%
22 0.803613066673279
22 1.37971663475037
};
\addplot [black]
table {%
21.875 0.205997943878174
22.125 0.205997943878174
};
\addplot [black]
table {%
21.875 1.37971663475037
22.125 1.37971663475037
};
\addplot [black]
table {%
22.75 0.451063774526119
23.25 0.451063774526119
23.25 0.825986370444298
22.75 0.825986370444298
22.75 0.451063774526119
};
\addplot [black]
table {%
23 0.451063774526119
23 0.195031628012657
};
\addplot [black]
table {%
23 0.825986370444298
23 1.38650929927826
};
\addplot [black]
table {%
22.875 0.195031628012657
23.125 0.195031628012657
};
\addplot [black]
table {%
22.875 1.38650929927826
23.125 1.38650929927826
};
\addplot [black]
table {%
23.75 0.494376324117184
24.25 0.494376324117184
24.25 0.837355703115463
23.75 0.837355703115463
23.75 0.494376324117184
};
\addplot [black]
table {%
24 0.494376324117184
24 0.203362941741943
};
\addplot [black]
table {%
24 0.837355703115463
24 1.35158157348633
};
\addplot [black]
table {%
23.875 0.203362941741943
24.125 0.203362941741943
};
\addplot [black]
table {%
23.875 1.35158157348633
24.125 1.35158157348633
};
\addplot [black]
table {%
24.75 0.514345243573189
25.25 0.514345243573189
25.25 0.854757368564606
24.75 0.854757368564606
24.75 0.514345243573189
};
\addplot [black]
table {%
25 0.514345243573189
25 0.20246484875679
};
\addplot [black]
table {%
25 0.854757368564606
25 1.36529743671417
};
\addplot [black]
table {%
24.875 0.20246484875679
25.125 0.20246484875679
};
\addplot [black]
table {%
24.875 1.36529743671417
25.125 1.36529743671417
};
\addplot [black]
table {%
25.75 0.537880077958107
26.25 0.537880077958107
26.25 0.866276934742928
25.75 0.866276934742928
25.75 0.537880077958107
};
\addplot [black]
table {%
26 0.537880077958107
26 0.202242195606232
};
\addplot [black]
table {%
26 0.866276934742928
26 1.35870206356049
};
\addplot [black]
table {%
25.875 0.202242195606232
26.125 0.202242195606232
};
\addplot [black]
table {%
25.875 1.35870206356049
26.125 1.35870206356049
};
\addplot [black]
table {%
26.75 0.544618919491768
27.25 0.544618919491768
27.25 0.8532535135746
26.75 0.8532535135746
26.75 0.544618919491768
};
\addplot [black]
table {%
27 0.544618919491768
27 0.196199476718903
};
\addplot [black]
table {%
27 0.8532535135746
27 1.31564569473267
};
\addplot [black]
table {%
26.875 0.196199476718903
27.125 0.196199476718903
};
\addplot [black]
table {%
26.875 1.31564569473267
27.125 1.31564569473267
};
\addplot [black]
table {%
27.75 0.549716338515282
28.25 0.549716338515282
28.25 0.870225369930267
27.75 0.870225369930267
27.75 0.549716338515282
};
\addplot [black]
table {%
28 0.549716338515282
28 0.200563162565231
};
\addplot [black]
table {%
28 0.870225369930267
28 1.34897458553314
};
\addplot [black]
table {%
27.875 0.200563162565231
28.125 0.200563162565231
};
\addplot [black]
table {%
27.875 1.34897458553314
28.125 1.34897458553314
};
\addplot [black]
table {%
28.75 0.556708380579948
29.25 0.556708380579948
29.25 0.857242912054062
28.75 0.857242912054062
28.75 0.556708380579948
};
\addplot [black]
table {%
29 0.556708380579948
29 0.163798898458481
};
\addplot [black]
table {%
29 0.857242912054062
29 1.30615890026093
};
\addplot [black]
table {%
28.875 0.163798898458481
29.125 0.163798898458481
};
\addplot [black]
table {%
28.875 1.30615890026093
29.125 1.30615890026093
};
\addplot [black]
table {%
29.75 0.558255702257156
30.25 0.558255702257156
30.25 0.872677236795425
29.75 0.872677236795425
29.75 0.558255702257156
};
\addplot [black]
table {%
30 0.558255702257156
30 0.216160714626312
};
\addplot [black]
table {%
30 0.872677236795425
30 1.34210681915283
};
\addplot [black]
table {%
29.875 0.216160714626312
30.125 0.216160714626312
};
\addplot [black]
table {%
29.875 1.34210681915283
30.125 1.34210681915283
};
\addplot [black]
table {%
30.75 0.560664534568787
31.25 0.560664534568787
31.25 0.866581737995148
30.75 0.866581737995148
30.75 0.560664534568787
};
\addplot [black]
table {%
31 0.560664534568787
31 0.210047870874405
};
\addplot [black]
table {%
31 0.866581737995148
31 1.32539594173431
};
\addplot [black]
table {%
30.875 0.210047870874405
31.125 0.210047870874405
};
\addplot [black]
table {%
30.875 1.32539594173431
31.125 1.32539594173431
};
\addplot [black]
table {%
31.75 0.555291622877121
32.25 0.555291622877121
32.25 0.850301221013069
31.75 0.850301221013069
31.75 0.555291622877121
};
\addplot [black]
table {%
32 0.555291622877121
32 0.221134096384048
};
\addplot [black]
table {%
32 0.850301221013069
32 1.2924792766571
};
\addplot [black]
table {%
31.875 0.221134096384048
32.125 0.221134096384048
};
\addplot [black]
table {%
31.875 1.2924792766571
32.125 1.2924792766571
};
\addplot [color0]
table {%
0.75 0.0595712885260582
1.25 0.0595712885260582
};
\addplot [color0]
table {%
1.75 0.0428197737783194
2.25 0.0428197737783194
};
\addplot [color0]
table {%
2.75 0.0348445307463408
3.25 0.0348445307463408
};
\addplot [color0]
table {%
3.75 0.0328311044722795
4.25 0.0328311044722795
};
\addplot [color0]
table {%
4.75 0.0374143570661545
5.25 0.0374143570661545
};
\addplot [color0]
table {%
5.75 0.0428293347358704
6.25 0.0428293347358704
};
\addplot [color0]
table {%
6.75 0.051587825641036
7.25 0.051587825641036
};
\addplot [color0]
table {%
7.75 0.0629742778837681
8.25 0.0629742778837681
};
\addplot [color0]
table {%
8.75 0.0808895379304886
9.25 0.0808895379304886
};
\addplot [color0]
table {%
9.75 0.102898918092251
10.25 0.102898918092251
};
\addplot [color0]
table {%
10.75 0.123185403645039
11.25 0.123185403645039
};
\addplot [color0]
table {%
11.75 0.147852450609207
12.25 0.147852450609207
};
\addplot [color0]
table {%
12.75 0.180783987045288
13.25 0.180783987045288
};
\addplot [color0]
table {%
13.75 0.211233340203762
14.25 0.211233340203762
};
\addplot [color0]
table {%
14.75 0.256674110889435
15.25 0.256674110889435
};
\addplot [color0]
table {%
15.75 0.295408636331558
16.25 0.295408636331558
};
\addplot [color0]
table {%
16.75 0.334131091833115
17.25 0.334131091833115
};
\addplot [color0]
table {%
17.75 0.382896438241005
18.25 0.382896438241005
};
\addplot [color0]
table {%
18.75 0.429320260882378
19.25 0.429320260882378
};
\addplot [color0]
table {%
19.75 0.481860220432281
20.25 0.481860220432281
};
\addplot [color0]
table {%
20.75 0.510942697525024
21.25 0.510942697525024
};
\addplot [color0]
table {%
21.75 0.559212207794189
22.25 0.559212207794189
};
\addplot [color0]
table {%
22.75 0.59113597869873
23.25 0.59113597869873
};
\addplot [color0]
table {%
23.75 0.631233692169189
24.25 0.631233692169189
};
\addplot [color0]
table {%
24.75 0.654351234436035
25.25 0.654351234436035
};
\addplot [color0]
table {%
25.75 0.676598757505417
26.25 0.676598757505417
};
\addplot [color0]
table {%
26.75 0.672572255134583
27.25 0.672572255134583
};
\addplot [color0]
table {%
27.75 0.678202360868454
28.25 0.678202360868454
};
\addplot [color0]
table {%
28.75 0.676734805107117
29.25 0.676734805107117
};
\addplot [color0]
table {%
29.75 0.680049151182175
30.25 0.680049151182175
};
\addplot [color0]
table {%
30.75 0.679280698299408
31.25 0.679280698299408
};
\addplot [color0]
table {%
31.75 0.669571071863174
32.25 0.669571071863174
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_lossDiff_vs_entropy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=6cm,
width=7cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Average entropy},
xmin=0.5, xmax=32.5,
xtick style={color=black},
xticklabel style = {font=\tiny},
% max space between ticks=10pt,
% try min ticks=16,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31},
xticklabel style = {rotate=70.0},
xticklabels={2.74,2.84,2.87,2.9,2.93,2.95,2.98,3.01,3.05,3.09,3.14,3.19,3.25,3.32,3.39,3.47,3.55,3.63,3.71,3.79,3.87,3.94,4.0,4.05,4.1,4.15,4.19,4.23,4.28,4.32,4.36,4.41},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\mathcal{L}_{CE}({z_{test}; \theta}_\mathsf{up},\theta'_\mathsf{up})\)},
ylabel style={font=\tiny},
ymin=-0.112305557727814, ymax=2.35842720270157,
ytick style={color=black},
major tick length=\MajorTickLength,
]
\addplot [black]
table {%
0.75 0.0300861597061157
1.25 0.0300861597061157
1.25 0.0902518033981323
0.75 0.0902518033981323
0.75 0.0300861597061157
};
\addplot [black]
table {%
1 0.0300861597061157
1 2.81333923339844e-05
};
\addplot [black]
table {%
1 0.0902518033981323
1 0.180434703826904
};
\addplot [black]
table {%
0.875 2.81333923339844e-05
1.125 2.81333923339844e-05
};
\addplot [black]
table {%
0.875 0.180434703826904
1.125 0.180434703826904
};
\addplot [black]
table {%
1.75 0.0179777145385742
2.25 0.0179777145385742
2.25 0.0611432790756226
1.75 0.0611432790756226
1.75 0.0179777145385742
};
\addplot [black]
table {%
2 0.0179777145385742
2 2.52723693847656e-05
};
\addplot [black]
table {%
2 0.0611432790756226
2 0.12583065032959
};
\addplot [black]
table {%
1.875 2.52723693847656e-05
2.125 2.52723693847656e-05
};
\addplot [black]
table {%
1.875 0.12583065032959
2.125 0.12583065032959
};
\addplot [black]
table {%
2.75 0.0116748809814453
3.25 0.0116748809814453
3.25 0.0489991903305054
2.75 0.0489991903305054
2.75 0.0116748809814453
};
\addplot [black]
table {%
3 0.0116748809814453
3 1.43051147460938e-05
};
\addplot [black]
table {%
3 0.0489991903305054
3 0.104976654052734
};
\addplot [black]
table {%
2.875 1.43051147460938e-05
3.125 1.43051147460938e-05
};
\addplot [black]
table {%
2.875 0.104976654052734
3.125 0.104976654052734
};
\addplot [black]
table {%
3.75 0.00887393951416016
4.25 0.00887393951416016
4.25 0.0447033643722534
3.75 0.0447033643722534
3.75 0.00887393951416016
};
\addplot [black]
table {%
4 0.00887393951416016
4 3.33786010742188e-06
};
\addplot [black]
table {%
4 0.0447033643722534
4 0.0978789329528809
};
\addplot [black]
table {%
3.875 3.33786010742188e-06
4.125 3.33786010742188e-06
};
\addplot [black]
table {%
3.875 0.0978789329528809
4.125 0.0978789329528809
};
\addplot [black]
table {%
4.75 0.00970053672790527
5.25 0.00970053672790527
5.25 0.0524551868438721
4.75 0.0524551868438721
4.75 0.00970053672790527
};
\addplot [black]
table {%
5 0.00970053672790527
5 1.43051147460938e-06
};
\addplot [black]
table {%
5 0.0524551868438721
5 0.11657190322876
};
\addplot [black]
table {%
4.875 1.43051147460938e-06
5.125 1.43051147460938e-06
};
\addplot [black]
table {%
4.875 0.11657190322876
5.125 0.11657190322876
};
\addplot [black]
table {%
5.75 0.0113990306854248
6.25 0.0113990306854248
6.25 0.0600872039794922
5.75 0.0600872039794922
5.75 0.0113990306854248
};
\addplot [black]
table {%
6 0.0113990306854248
6 1.43051147460938e-06
};
\addplot [black]
table {%
6 0.0600872039794922
6 0.133065700531006
};
\addplot [black]
table {%
5.875 1.43051147460938e-06
6.125 1.43051147460938e-06
};
\addplot [black]
table {%
5.875 0.133065700531006
6.125 0.133065700531006
};
\addplot [black]
table {%
6.75 0.0143927335739136
7.25 0.0143927335739136
7.25 0.0754284858703613
6.75 0.0754284858703613
6.75 0.0143927335739136
};
\addplot [black]
table {%
7 0.0143927335739136
7 1.62124633789062e-05
};
\addplot [black]
table {%
7 0.0754284858703613
7 0.166516304016113
};
\addplot [black]
table {%
6.875 1.62124633789062e-05
7.125 1.62124633789062e-05
};
\addplot [black]
table {%
6.875 0.166516304016113
7.125 0.166516304016113
};
\addplot [black]
table {%
7.75 0.019636869430542
8.25 0.019636869430542
8.25 0.0938659906387329
7.75 0.0938659906387329
7.75 0.019636869430542
};
\addplot [black]
table {%
8 0.019636869430542
8 2.05039978027344e-05
};
\addplot [black]
table {%
8 0.0938659906387329
8 0.204895973205566
};
\addplot [black]
table {%
7.875 2.05039978027344e-05
8.125 2.05039978027344e-05
};
\addplot [black]
table {%
7.875 0.204895973205566
8.125 0.204895973205566
};
\addplot [black]
table {%
8.75 0.0273759365081787
9.25 0.0273759365081787
9.25 0.125540375709534
8.75 0.125540375709534
8.75 0.0273759365081787
};
\addplot [black]
table {%
9 0.0273759365081787
9 4.76837158203125e-07
};
\addplot [black]
table {%
9 0.125540375709534
9 0.271750211715698
};
\addplot [black]
table {%
8.875 4.76837158203125e-07
9.125 4.76837158203125e-07
};
\addplot [black]
table {%
8.875 0.271750211715698
9.125 0.271750211715698
};
\addplot [black]
table {%
9.75 0.0348802804946899
10.25 0.0348802804946899
10.25 0.160179734230042
9.75 0.160179734230042
9.75 0.0348802804946899
};
\addplot [black]
table {%
10 0.0348802804946899
10 0.000120162963867188
};
\addplot [black]
table {%
10 0.160179734230042
10 0.347359418869019
};
\addplot [black]
table {%
9.875 0.000120162963867188
10.125 0.000120162963867188
};
\addplot [black]
table {%
9.875 0.347359418869019
10.125 0.347359418869019
};
\addplot [black]
table {%
10.75 0.0410878658294678
11.25 0.0410878658294678
11.25 0.193369269371033
10.75 0.193369269371033
10.75 0.0410878658294678
};
\addplot [black]
table {%
11 0.0410878658294678
11 9.05990600585938e-06
};
\addplot [black]
table {%
11 0.193369269371033
11 0.421693801879883
};
\addplot [black]
table {%
10.875 9.05990600585938e-06
11.125 9.05990600585938e-06
};
\addplot [black]
table {%
10.875 0.421693801879883
11.125 0.421693801879883
};
\addplot [black]
table {%
11.75 0.0548524856567383
12.25 0.0548524856567383
12.25 0.243892431259155
11.75 0.243892431259155
11.75 0.0548524856567383
};
\addplot [black]
table {%
12 0.0548524856567383
12 2.19345092773438e-05
};
\addplot [black]
table {%
12 0.243892431259155
12 0.527327299118042
};
\addplot [black]
table {%
11.875 2.19345092773438e-05
12.125 2.19345092773438e-05
};
\addplot [black]
table {%
11.875 0.527327299118042
12.125 0.527327299118042
};
\addplot [black]
table {%
12.75 0.065951943397522
13.25 0.065951943397522
13.25 0.309251368045807
12.75 0.309251368045807
12.75 0.065951943397522
};
\addplot [black]
table {%
13 0.065951943397522
13 4.29153442382812e-06
};
\addplot [black]
table {%
13 0.309251368045807
13 0.67336630821228
};
\addplot [black]
table {%
12.875 4.29153442382812e-06
13.125 4.29153442382812e-06
};
\addplot [black]
table {%
12.875 0.67336630821228
13.125 0.67336630821228
};
\addplot [black]
table {%
13.75 0.0770870447158813
14.25 0.0770870447158813
14.25 0.349679827690125
13.75 0.349679827690125
13.75 0.0770870447158813
};
\addplot [black]
table {%
14 0.0770870447158813
14 9.5367431640625e-06
};
\addplot [black]
table {%
14 0.349679827690125
14 0.757275581359863
};
\addplot [black]
table {%
13.875 9.5367431640625e-06
14.125 9.5367431640625e-06
};
\addplot [black]
table {%
13.875 0.757275581359863
14.125 0.757275581359863
};
\addplot [black]
table {%
14.75 0.0975747108459473
15.25 0.0975747108459473
15.25 0.447948753833771
14.75 0.447948753833771
14.75 0.0975747108459473
};
\addplot [black]
table {%
15 0.0975747108459473
15 3.95774841308594e-05
};
\addplot [black]
table {%
15 0.447948753833771
15 0.973471641540527
};
\addplot [black]
table {%
14.875 3.95774841308594e-05
15.125 3.95774841308594e-05
};
\addplot [black]
table {%
14.875 0.973471641540527
15.125 0.973471641540527
};
\addplot [black]
table {%
15.75 0.112204909324646
16.25 0.112204909324646
16.25 0.517205119132996
15.75 0.517205119132996
15.75 0.112204909324646
};
\addplot [black]
table {%
16 0.112204909324646
16 2.38418579101562e-05
};
\addplot [black]
table {%
16 0.517205119132996
16 1.12229204177856
};
\addplot [black]
table {%
15.875 2.38418579101562e-05
16.125 2.38418579101562e-05
};
\addplot [black]
table {%
15.875 1.12229204177856
16.125 1.12229204177856
};
\addplot [black]
table {%
16.75 0.131075620651245
17.25 0.131075620651245
17.25 0.616355001926422
16.75 0.616355001926422
16.75 0.131075620651245
};
\addplot [black]
table {%
17 0.131075620651245
17 3.95774841308594e-05
};
\addplot [black]
table {%
17 0.616355001926422
17 1.34394454956055
};
\addplot [black]
table {%
16.875 3.95774841308594e-05
17.125 3.95774841308594e-05
};
\addplot [black]
table {%
16.875 1.34394454956055
17.125 1.34394454956055
};
\addplot [black]
table {%
17.75 0.151428699493408
18.25 0.151428699493408
18.25 0.640321910381317
17.75 0.640321910381317
17.75 0.151428699493408
};
\addplot [black]
table {%
18 0.151428699493408
18 2.62260437011719e-05
};
\addplot [black]
table {%
18 0.640321910381317
18 1.37296581268311
};
\addplot [black]
table {%
17.875 2.62260437011719e-05
18.125 2.62260437011719e-05
};
\addplot [black]
table {%
17.875 1.37296581268311
18.125 1.37296581268311
};
\addplot [black]
table {%
18.75 0.175941228866577
19.25 0.175941228866577
19.25 0.722427248954773
18.75 0.722427248954773
18.75 0.175941228866577
};
\addplot [black]
table {%
19 0.175941228866577
19 0.000423192977905273
};
\addplot [black]
table {%
19 0.722427248954773
19 1.54194855690002
};
\addplot [black]
table {%
18.875 0.000423192977905273
19.125 0.000423192977905273
};
\addplot [black]
table {%
18.875 1.54194855690002
19.125 1.54194855690002
};
\addplot [black]
table {%
19.75 0.196460008621216
20.25 0.196460008621216
20.25 0.769036591053009
19.75 0.769036591053009
19.75 0.196460008621216
};
\addplot [black]
table {%
20 0.196460008621216
20 6.79492950439453e-05
};
\addplot [black]
table {%
20 0.769036591053009
20 1.62713479995728
};
\addplot [black]
table {%
19.875 6.79492950439453e-05
20.125 6.79492950439453e-05
};
\addplot [black]
table {%
19.875 1.62713479995728
20.125 1.62713479995728
};
\addplot [black]
table {%
20.75 0.220960080623627
21.25 0.220960080623627
21.25 0.81923121213913
20.75 0.81923121213913
20.75 0.220960080623627
};
\addplot [black]
table {%
21 0.220960080623627
21 0.000243663787841797
};
\addplot [black]
table {%
21 0.81923121213913
21 1.70878672599792
};
\addplot [black]
table {%
20.875 0.000243663787841797
21.125 0.000243663787841797
};
\addplot [black]
table {%
20.875 1.70878672599792
21.125 1.70878672599792
};
\addplot [black]
table {%
21.75 0.248108267784119
22.25 0.248108267784119
22.25 0.87964391708374
21.75 0.87964391708374
21.75 0.248108267784119
};
\addplot [black]
table {%
22 0.248108267784119
22 7.72476196289062e-05
};
\addplot [black]
table {%
22 0.87964391708374
22 1.82588338851929
};
\addplot [black]
table {%
21.875 7.72476196289062e-05
22.125 7.72476196289062e-05
};
\addplot [black]
table {%
21.875 1.82588338851929
22.125 1.82588338851929
};
\addplot [black]
table {%
22.75 0.249336004257202
23.25 0.249336004257202
23.25 0.919945359230042
22.75 0.919945359230042
22.75 0.249336004257202
};
\addplot [black]
table {%
23 0.249336004257202
23 6.103515625e-05
};
\addplot [black]
table {%
23 0.919945359230042
23 1.92469906806946
};
\addplot [black]
table {%
22.875 6.103515625e-05
23.125 6.103515625e-05
};
\addplot [black]
table {%
22.875 1.92469906806946
23.125 1.92469906806946
};
\addplot [black]
table {%
23.75 0.266533255577087
24.25 0.266533255577087
24.25 0.942435383796692
23.75 0.942435383796692
23.75 0.266533255577087
};
\addplot [black]
table {%
24 0.266533255577087
24 6.46114349365234e-05
};
\addplot [black]
table {%
24 0.942435383796692
24 1.95261859893799
};
\addplot [black]
table {%
23.875 6.46114349365234e-05
24.125 6.46114349365234e-05
};
\addplot [black]
table {%
23.875 1.95261859893799
24.125 1.95261859893799
};
\addplot [black]
table {%
24.75 0.284040331840515
25.25 0.284040331840515
25.25 0.971151888370514
24.75 0.971151888370514
24.75 0.284040331840515
};
\addplot [black]
table {%
25 0.284040331840515
25 0.000206708908081055
};
\addplot [black]
table {%
25 0.971151888370514
25 2.00091600418091
};
\addplot [black]
table {%
24.875 0.000206708908081055
25.125 0.000206708908081055
};
\addplot [black]
table {%
24.875 2.00091600418091
25.125 2.00091600418091
};
\addplot [black]
table {%
25.75 0.305438280105591
26.25 0.305438280105591
26.25 1.03898698091507
25.75 1.03898698091507
25.75 0.305438280105591
};
\addplot [black]
table {%
26 0.305438280105591
26 0.000509500503540039
};
\addplot [black]
table {%
26 1.03898698091507
26 2.13405299186707
};
\addplot [black]
table {%
25.875 0.000509500503540039
26.125 0.000509500503540039
};
\addplot [black]
table {%
25.875 2.13405299186707
26.125 2.13405299186707
};
\addplot [black]
table {%
26.75 0.296359002590179
27.25 0.296359002590179
27.25 1.01078510284424
26.75 1.01078510284424
26.75 0.296359002590179
};
\addplot [black]
table {%
27 0.296359002590179
27 0.000262737274169922
};
\addplot [black]
table {%
27 1.01078510284424
27 2.082350730896
};
\addplot [black]
table {%
26.875 0.000262737274169922
27.125 0.000262737274169922
};
\addplot [black]
table {%
26.875 2.082350730896
27.125 2.082350730896
};
\addplot [black]
table {%
27.75 0.303930222988129
28.25 0.303930222988129
28.25 1.0745148062706
27.75 1.0745148062706
27.75 0.303930222988129
};
\addplot [black]
table {%
28 0.303930222988129
28 0.000320672988891602
};
\addplot [black]
table {%
28 1.0745148062706
28 2.22877264022827
};
\addplot [black]
table {%
27.875 0.000320672988891602
28.125 0.000320672988891602
};
\addplot [black]
table {%
27.875 2.22877264022827
28.125 2.22877264022827
};
\addplot [black]
table {%
28.75 0.3034588098526
29.25 0.3034588098526
29.25 1.03578990697861
28.75 1.03578990697861
28.75 0.3034588098526
};
\addplot [black]
table {%
29 0.3034588098526
29 7.55786895751953e-05
};
\addplot [black]
table {%
29 1.03578990697861
29 2.12588953971863
};
\addplot [black]
table {%
28.875 7.55786895751953e-05
29.125 7.55786895751953e-05
};
\addplot [black]
table {%
28.875 2.12588953971863
29.125 2.12588953971863
};
\addplot [black]
table {%
29.75 0.300964593887329
30.25 0.300964593887329
30.25 1.07979047298431
29.75 1.07979047298431
29.75 0.300964593887329
};
\addplot [black]
table {%
30 0.300964593887329
30 0.000104188919067383
};
\addplot [black]
table {%
30 1.07979047298431
30 2.2461211681366
};
\addplot [black]
table {%
29.875 0.000104188919067383
30.125 0.000104188919067383
};
\addplot [black]
table {%
29.875 2.2461211681366
30.125 2.2461211681366
};
\addplot [black]
table {%
30.75 0.305526614189148
31.25 0.305526614189148
31.25 1.05595797300339
30.75 1.05595797300339
30.75 0.305526614189148
};
\addplot [black]
table {%
31 0.305526614189148
31 5.67436218261719e-05
};
\addplot [black]
table {%
31 1.05595797300339
31 2.17612099647522
};
\addplot [black]
table {%
30.875 5.67436218261719e-05
31.125 5.67436218261719e-05
};
\addplot [black]
table {%
30.875 2.17612099647522
31.125 2.17612099647522
};
\addplot [black]
table {%
31.75 0.297761201858521
32.25 0.297761201858521
32.25 1.04851979017258
31.75 1.04851979017258
31.75 0.297761201858521
};
\addplot [black]
table {%
32 0.297761201858521
32 0.000222206115722656
};
\addplot [black]
table {%
32 1.04851979017258
32 2.16377472877502
};
\addplot [black]
table {%
31.875 0.000222206115722656
32.125 0.000222206115722656
};
\addplot [black]
table {%
31.875 2.16377472877502
32.125 2.16377472877502
};
\addplot [color0]
table {%
0.75 0.0537068843841553
1.25 0.0537068843841553
};
\addplot [color0]
table {%
1.75 0.0332551002502441
2.25 0.0332551002502441
};
\addplot [color0]
table {%
2.75 0.0231015682220459
3.25 0.0231015682220459
};
\addplot [color0]
table {%
3.75 0.0206758975982666
4.25 0.0206758975982666
};
\addplot [color0]
table {%
4.75 0.0231294631958008
5.25 0.0231294631958008
};
\addplot [color0]
table {%
5.75 0.0261759757995605
6.25 0.0261759757995605
};
\addplot [color0]
table {%
6.75 0.0333702564239502
7.25 0.0333702564239502
};
\addplot [color0]
table {%
7.75 0.0429956912994385
8.25 0.0429956912994385
};
\addplot [color0]
table {%
8.75 0.0549206733703613
9.25 0.0549206733703613
};
\addplot [color0]
table {%
9.75 0.0692460536956787
10.25 0.0692460536956787
};
\addplot [color0]
table {%
10.75 0.0866019725799561
11.25 0.0866019725799561
};
\addplot [color0]
table {%
11.75 0.106910228729248
12.25 0.106910228729248
};
\addplot [color0]
table {%
12.75 0.128938913345337
13.25 0.128938913345337
};
\addplot [color0]
table {%
13.75 0.15478253364563
14.25 0.15478253364563
};
\addplot [color0]
table {%
14.75 0.188279151916504
15.25 0.188279151916504
};
\addplot [color0]
table {%
15.75 0.21938419342041
16.25 0.21938419342041
};
\addplot [color0]
table {%
16.75 0.259157180786133
17.25 0.259157180786133
};
\addplot [color0]
table {%
17.75 0.297221899032593
18.25 0.297221899032593
};
\addplot [color0]
table {%
18.75 0.340076923370361
19.25 0.340076923370361
};
\addplot [color0]
table {%
19.75 0.389577865600586
20.25 0.389577865600586
};
\addplot [color0]
table {%
20.75 0.432680726051331
21.25 0.432680726051331
};
\addplot [color0]
table {%
21.75 0.484276533126831
22.25 0.484276533126831
};
\addplot [color0]
table {%
22.75 0.518710136413574
23.25 0.518710136413574
};
\addplot [color0]
table {%
23.75 0.552960276603699
24.25 0.552960276603699
};
\addplot [color0]
table {%
24.75 0.595128417015076
25.25 0.595128417015076
};
\addplot [color0]
table {%
25.75 0.635378122329712
26.25 0.635378122329712
};
\addplot [color0]
table {%
26.75 0.625387668609619
27.25 0.625387668609619
};
\addplot [color0]
table {%
27.75 0.641685843467712
28.25 0.641685843467712
};
\addplot [color0]
table {%
28.75 0.632370591163635
29.25 0.632370591163635
};
\addplot [color0]
table {%
29.75 0.636842608451843
30.25 0.636842608451843
};
\addplot [color0]
table {%
30.75 0.62675678730011
31.25 0.62675678730011
};
\addplot [color0]
table {%
31.75 0.625715494155884
32.25 0.625715494155884
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_loss_vs_entropy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=6cm,
width=8cm,
% height=5.5cm,
% width=6.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Average entropy},
xlabel style={font=\small, at={(axis description cs:0.5,-0.13)},anchor=north},
xmin=0.5, xmax=32.5,
xtick style={color=black},
xtick distance={100},
xticklabel style = {font=\scriptsize,rotate=45.0},
yticklabel style = {font=\scriptsize},
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31},
% xticklabels={2.74,2.84,2.87,2.9,2.93,2.95,2.98,3.01,3.05,3.09,3.14,3.19,3.25,3.32,3.39,3.47,3.55,3.63,3.71,3.79,3.87,3.94,4.0,4.05,4.1,4.15,4.19,4.23,4.28,4.32,4.36,4.41},
xticklabels={2.74,2.87,2.93,2.98,3.05,3.14,3.25,3.39,3.55,3.71,3.87,4.0,4.1,4.19,4.28,4.36},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mathcal{L}_{\scaleto{\textsf{CE}}{4pt}}(z_\text{test}; \theta_\mathsf{up})\)},
ylabel style={font=\small, at={(axis description cs:-0.075,.5)},anchor=south},
ymin=0.296261334419251, ymax=5.76764295101166,
ytick style={color=black},
major tick length=\MajorTickLength,
]
\addplot [black]
table {%
0.75 0.586198806762695
1.25 0.586198806762695
1.25 0.613695621490479
0.75 0.613695621490479
0.75 0.586198806762695
};
\addplot [black]
table {%
1 0.586198806762695
1 0.544960498809814
};
\addplot [black]
table {%
1 0.613695621490479
1 0.628383159637451
};
\addplot [black]
table {%
0.875 0.544960498809814
1.125 0.544960498809814
};
\addplot [black]
table {%
0.875 0.628383159637451
1.125 0.628383159637451
};
\addplot [black]
table {%
1.75 0.627238273620605
2.25 0.627238273620605
2.25 0.636694312095642
1.75 0.636694312095642
1.75 0.627238273620605
};
\addplot [black]
table {%
2 0.627238273620605
2 0.618649482727051
};
\addplot [black]
table {%
2 0.636694312095642
2 0.650156497955322
};
\addplot [black]
table {%
1.875 0.618649482727051
2.125 0.618649482727051
};
\addplot [black]
table {%
1.875 0.650156497955322
2.125 0.650156497955322
};
\addplot [black]
table {%
2.75 0.643439531326294
3.25 0.643439531326294
3.25 0.649397850036621
2.75 0.649397850036621
2.75 0.643439531326294
};
\addplot [black]
table {%
3 0.643439531326294
3 0.638336658477783
};
\addplot [black]
table {%
3 0.649397850036621
3 0.658195018768311
};
\addplot [black]
table {%
2.875 0.638336658477783
3.125 0.638336658477783
};
\addplot [black]
table {%
2.875 0.658195018768311
3.125 0.658195018768311
};
\addplot [black]
table {%
3.75 0.654649496078491
4.25 0.654649496078491
4.25 0.660159826278687
3.75 0.660159826278687
3.75 0.654649496078491
};
\addplot [black]
table {%
4 0.654649496078491
4 0.650203704833984
};
\addplot [black]
table {%
4 0.660159826278687
4 0.668371677398682
};
\addplot [black]
table {%
3.875 0.650203704833984
4.125 0.650203704833984
};
\addplot [black]
table {%
3.875 0.668371677398682
4.125 0.668371677398682
};
\addplot [black]
table {%
4.75 0.664990782737732
5.25 0.664990782737732
5.25 0.670823812484741
4.75 0.670823812484741
4.75 0.664990782737732
};
\addplot [black]
table {%
5 0.664990782737732
5 0.660470962524414
};
\addplot [black]
table {%
5 0.670823812484741
5 0.67944860458374
};
\addplot [black]
table {%
4.875 0.660470962524414
5.125 0.660470962524414
};
\addplot [black]
table {%
4.875 0.67944860458374
5.125 0.67944860458374
};
\addplot [black]
table {%
5.75 0.675923705101013
6.25 0.675923705101013
6.25 0.682236313819885
5.75 0.682236313819885
5.75 0.675923705101013
};
\addplot [black]
table {%
6 0.675923705101013
6 0.670990467071533
};
\addplot [black]
table {%
6 0.682236313819885
6 0.69168758392334
};
\addplot [black]
table {%
5.875 0.670990467071533
6.125 0.670990467071533
};
\addplot [black]
table {%
5.875 0.69168758392334
6.125 0.69168758392334
};
\addplot [black]
table {%
6.75 0.688042879104614
7.25 0.688042879104614
7.25 0.694862842559814
6.75 0.694862842559814
6.75 0.688042879104614
};
\addplot [black]
table {%
7 0.688042879104614
7 0.682818412780762
};
\addplot [black]
table {%
7 0.694862842559814
7 0.704939842224121
};
\addplot [black]
table {%
6.875 0.682818412780762
7.125 0.682818412780762
};
\addplot [black]
table {%
6.875 0.704939842224121
7.125 0.704939842224121
};
\addplot [black]
table {%
7.75 0.701559901237488
8.25 0.701559901237488
8.25 0.710063815116882
7.75 0.710063815116882
7.75 0.701559901237488
};
\addplot [black]
table {%
8 0.701559901237488
8 0.695180416107178
};
\addplot [black]
table {%
8 0.710063815116882
8 0.722686290740967
};
\addplot [black]
table {%
7.875 0.695180416107178
8.125 0.695180416107178
};
\addplot [black]
table {%
7.875 0.722686290740967
8.125 0.722686290740967
};
\addplot [black]
table {%
8.75 0.718168258666992
9.25 0.718168258666992
9.25 0.728306889533997
8.75 0.728306889533997
8.75 0.718168258666992
};
\addplot [black]
table {%
9 0.718168258666992
9 0.710608005523682
};
\addplot [black]
table {%
9 0.728306889533997
9 0.743467330932617
};
\addplot [black]
table {%
8.875 0.710608005523682
9.125 0.710608005523682
};
\addplot [black]
table {%
8.875 0.743467330932617
9.125 0.743467330932617
};
\addplot [black]
table {%
9.75 0.737493991851807
10.25 0.737493991851807
10.25 0.750009179115295
9.75 0.750009179115295
9.75 0.737493991851807
};
\addplot [black]
table {%
10 0.737493991851807
10 0.728758335113525
};
\addplot [black]
table {%
10 0.750009179115295
10 0.768651962280273
};
\addplot [black]
table {%
9.875 0.728758335113525
10.125 0.728758335113525
};
\addplot [black]
table {%
9.875 0.768651962280273
10.125 0.768651962280273
};
\addplot [black]
table {%
10.75 0.760925650596619
11.25 0.760925650596619
11.25 0.775397658348083
10.75 0.775397658348083
10.75 0.760925650596619
};
\addplot [black]
table {%
11 0.760925650596619
11 0.750412464141846
};
\addplot [black]
table {%
11 0.775397658348083
11 0.79566764831543
};
\addplot [black]
table {%
10.875 0.750412464141846
11.125 0.750412464141846
};
\addplot [black]
table {%
10.875 0.79566764831543
11.125 0.79566764831543
};
\addplot [black]
table {%
11.75 0.788135766983032
12.25 0.788135766983032
12.25 0.805492520332336
11.75 0.805492520332336
11.75 0.788135766983032
};
\addplot [black]
table {%
12 0.788135766983032
12 0.776017189025879
};
\addplot [black]
table {%
12 0.805492520332336
12 0.824428081512451
};
\addplot [black]
table {%
11.875 0.776017189025879
12.125 0.776017189025879
};
\addplot [black]
table {%
11.875 0.824428081512451
12.125 0.824428081512451
};
\addplot [black]
table {%
12.75 0.819639325141907
13.25 0.819639325141907
13.25 0.839610934257507
12.75 0.839610934257507
12.75 0.819639325141907
};
\addplot [black]
table {%
13 0.819639325141907
13 0.805179119110107
};
\addplot [black]
table {%
13 0.839610934257507
13 0.865700721740723
};
\addplot [black]
table {%
12.875 0.805179119110107
13.125 0.805179119110107
};
\addplot [black]
table {%
12.875 0.865700721740723
13.125 0.865700721740723
};
\addplot [black]
table {%
13.75 0.856120824813843
14.25 0.856120824813843
14.25 0.87938916683197
13.75 0.87938916683197
13.75 0.856120824813843
};
\addplot [black]
table {%
14 0.856120824813843
14 0.839280128479004
};
\addplot [black]
table {%
14 0.87938916683197
14 0.913115501403809
};
\addplot [black]
table {%
13.875 0.839280128479004
14.125 0.839280128479004
};
\addplot [black]
table {%
13.875 0.913115501403809
14.125 0.913115501403809
};
\addplot [black]
table {%
14.75 0.898039698600769
15.25 0.898039698600769
15.25 0.926084876060486
14.75 0.926084876060486
14.75 0.898039698600769
};
\addplot [black]
table {%
15 0.898039698600769
15 0.8777174949646
};
\addplot [black]
table {%
15 0.926084876060486
15 0.955629348754883
};
\addplot [black]
table {%
14.875 0.8777174949646
15.125 0.8777174949646
};
\addplot [black]
table {%
14.875 0.955629348754883
15.125 0.955629348754883
};
\addplot [black]
table {%
15.75 0.944725394248962
16.25 0.944725394248962
16.25 0.977203845977783
15.75 0.977203845977783
15.75 0.944725394248962
};
\addplot [black]
table {%
16 0.944725394248962
16 0.922091960906982
};
\addplot [black]
table {%
16 0.977203845977783
16 1.01594686508179
};
\addplot [black]
table {%
15.875 0.922091960906982
16.125 0.922091960906982
};
\addplot [black]
table {%
15.875 1.01594686508179
16.125 1.01594686508179
};
\addplot [black]
table {%
16.75 0.997421979904175
17.25 0.997421979904175
17.25 1.03674268722534
16.75 1.03674268722534
16.75 0.997421979904175
};
\addplot [black]
table {%
17 0.997421979904175
17 0.970634698867798
};
\addplot [black]
table {%
17 1.03674268722534
17 1.09284996986389
};
\addplot [black]
table {%
16.875 0.970634698867798
17.125 0.970634698867798
};
\addplot [black]
table {%
16.875 1.09284996986389
17.125 1.09284996986389
};
\addplot [black]
table {%
17.75 1.05809193849564
18.25 1.05809193849564
18.25 1.11027330160141
17.75 1.11027330160141
17.75 1.05809193849564
};
\addplot [black]
table {%
18 1.05809193849564
18 1.02466440200806
};
\addplot [black]
table {%
18 1.11027330160141
18 1.18433618545532
};
\addplot [black]
table {%
17.875 1.02466440200806
18.125 1.02466440200806
};
\addplot [black]
table {%
17.875 1.18433618545532
18.125 1.18433618545532
};
\addplot [black]
table {%
18.75 1.12534922361374
19.25 1.12534922361374
19.25 1.26678574085236
18.75 1.26678574085236
18.75 1.12534922361374
};
\addplot [black]
table {%
19 1.12534922361374
19 1.08595561981201
};
\addplot [black]
table {%
19 1.26678574085236
19 1.46926689147949
};
\addplot [black]
table {%
18.875 1.08595561981201
19.125 1.08595561981201
};
\addplot [black]
table {%
18.875 1.46926689147949
19.125 1.46926689147949
};
\addplot [black]
table {%
19.75 1.19878375530243
20.25 1.19878375530243
20.25 2.98492443561554
19.75 2.98492443561554
19.75 1.19878375530243
};
\addplot [black]
table {%
20 1.19878375530243
20 1.15315818786621
};
\addplot [black]
table {%
20 2.98492443561554
20 5.51894378662109
};
\addplot [black]
table {%
19.875 1.15315818786621
20.125 1.15315818786621
};
\addplot [black]
table {%
19.875 5.51894378662109
20.125 5.51894378662109
};
\addplot [black]
table {%
20.75 1.27406460046768
21.25 1.27406460046768
21.25 2.95637583732605
20.75 2.95637583732605
20.75 1.27406460046768
};
\addplot [black]
table {%
21 1.27406460046768
21 1.2208104133606
};
\addplot [black]
table {%
21 2.95637583732605
21 5.4362096786499
};
\addplot [black]
table {%
20.875 1.2208104133606
21.125 1.2208104133606
};
\addplot [black]
table {%
20.875 5.4362096786499
21.125 5.4362096786499
};
\addplot [black]
table {%
21.75 1.35778534412384
22.25 1.35778534412384
22.25 2.98703414201736
21.75 2.98703414201736
21.75 1.35778534412384
};
\addplot [black]
table {%
22 1.35778534412384
22 1.29213428497314
};
\addplot [black]
table {%
22 2.98703414201736
22 5.24683666229248
};
\addplot [black]
table {%
21.875 1.29213428497314
22.125 1.29213428497314
};
\addplot [black]
table {%
21.875 5.24683666229248
22.125 5.24683666229248
};
\addplot [black]
table {%
22.75 1.44271671772003
23.25 1.44271671772003
23.25 2.83034950494766
22.75 2.83034950494766
22.75 1.44271671772003
};
\addplot [black]
table {%
23 1.44271671772003
23 1.37453150749207
};
\addplot [black]
table {%
23 2.83034950494766
23 4.90129423141479
};
\addplot [black]
table {%
22.875 1.37453150749207
23.125 1.37453150749207
};
\addplot [black]
table {%
22.875 4.90129423141479
23.125 4.90129423141479
};
\addplot [black]
table {%
23.75 1.52943557500839
24.25 1.52943557500839
24.25 2.7730233669281
23.75 2.7730233669281
23.75 1.52943557500839
};
\addplot [black]
table {%
24 1.52943557500839
24 1.43872380256653
};
\addplot [black]
table {%
24 2.7730233669281
24 4.63385772705078
};
\addplot [black]
table {%
23.875 1.43872380256653
24.125 1.43872380256653
};
\addplot [black]
table {%
23.875 4.63385772705078
24.125 4.63385772705078
};
\addplot [black]
table {%
24.75 1.61667764186859
25.25 1.61667764186859
25.25 2.66875171661377
24.75 2.66875171661377
24.75 1.61667764186859
};
\addplot [black]
table {%
25 1.61667764186859
25 1.49798560142517
};
\addplot [black]
table {%
25 2.66875171661377
25 4.24641799926758
};
\addplot [black]
table {%
24.875 1.49798560142517
25.125 1.49798560142517
};
\addplot [black]
table {%
24.875 4.24641799926758
25.125 4.24641799926758
};
\addplot [black]
table {%
25.75 1.70976483821869
26.25 1.70976483821869
26.25 2.69098174571991
25.75 2.69098174571991
25.75 1.70976483821869
};
\addplot [black]
table {%
26 1.70976483821869
26 1.57243633270264
};
\addplot [black]
table {%
26 2.69098174571991
26 4.15626382827759
};
\addplot [black]
table {%
25.875 1.57243633270264
26.125 1.57243633270264
};
\addplot [black]
table {%
25.875 4.15626382827759
26.125 4.15626382827759
};
\addplot [black]
table {%
26.75 1.8036373257637
27.25 1.8036373257637
27.25 2.83198565244675
26.75 2.83198565244675
26.75 1.8036373257637
};
\addplot [black]
table {%
27 1.8036373257637
27 1.64151549339294
};
\addplot [black]
table {%
27 2.83198565244675
27 4.37332248687744
};
\addplot [black]
table {%
26.875 1.64151549339294
27.125 1.64151549339294
};
\addplot [black]
table {%
26.875 4.37332248687744
27.125 4.37332248687744
};
\addplot [black]
table {%
27.75 1.91663920879364
28.25 1.91663920879364
28.25 3.00495308637619
27.75 3.00495308637619
27.75 1.91663920879364
};
\addplot [black]
table {%
28 1.91663920879364
28 1.72361397743225
};
\addplot [black]
table {%
28 3.00495308637619
28 4.62414026260376
};
\addplot [black]
table {%
27.875 1.72361397743225
28.125 1.72361397743225
};
\addplot [black]
table {%
27.875 4.62414026260376
28.125 4.62414026260376
};
\addplot [black]
table {%
28.75 2.04268622398376
29.25 2.04268622398376
29.25 3.11694628000259
28.75 3.11694628000259
28.75 2.04268622398376
};
\addplot [black]
table {%
29 2.04268622398376
29 1.82090950012207
};
\addplot [black]
table {%
29 3.11694628000259
29 4.72646903991699
};
\addplot [black]
table {%
28.875 1.82090950012207
29.125 1.82090950012207
};
\addplot [black]
table {%
28.875 4.72646903991699
29.125 4.72646903991699
};
\addplot [black]
table {%
29.75 2.19554483890533
30.25 2.19554483890533
30.25 3.25453662872314
29.75 3.25453662872314
29.75 2.19554483890533
};
\addplot [black]
table {%
30 2.19554483890533
30 1.93463349342346
};
\addplot [black]
table {%
30 3.25453662872314
30 4.84006118774414
};
\addplot [black]
table {%
29.875 1.93463349342346
30.125 1.93463349342346
};
\addplot [black]
table {%
29.875 4.84006118774414
30.125 4.84006118774414
};
\addplot [black]
table {%
30.75 2.37765449285507
31.25 2.37765449285507
31.25 3.36820089817047
30.75 3.36820089817047
30.75 2.37765449285507
};
\addplot [black]
table {%
31 2.37765449285507
31 2.01900601387024
};
\addplot [black]
table {%
31 3.36820089817047
31 4.85274219512939
};
\addplot [black]
table {%
30.875 2.01900601387024
31.125 2.01900601387024
};
\addplot [black]
table {%
30.875 4.85274219512939
31.125 4.85274219512939
};
\addplot [black]
table {%
31.75 2.65267950296402
32.25 2.65267950296402
32.25 3.53792536258698
31.75 3.53792536258698
31.75 2.65267950296402
};
\addplot [black]
table {%
32 2.65267950296402
32 2.16726684570312
};
\addplot [black]
table {%
32 3.53792536258698
32 4.85586023330688
};
\addplot [black]
table {%
31.875 2.16726684570312
32.125 2.16726684570312
};
\addplot [black]
table {%
31.875 4.85586023330688
32.125 4.85586023330688
};
\addplot [color0]
table {%
0.75 0.603896379470825
1.25 0.603896379470825
};
\addplot [color0]
table {%
1.75 0.632519006729126
2.25 0.632519006729126
};
\addplot [color0]
table {%
2.75 0.646558523178101
3.25 0.646558523178101
};
\addplot [color0]
table {%
3.75 0.657426595687866
4.25 0.657426595687866
};
\addplot [color0]
table {%
4.75 0.667905807495117
5.25 0.667905807495117
};
\addplot [color0]
table {%
5.75 0.679187536239624
6.25 0.679187536239624
};
\addplot [color0]
table {%
6.75 0.691691875457764
7.25 0.691691875457764
};
\addplot [color0]
table {%
7.75 0.705676555633545
8.25 0.705676555633545
};
\addplot [color0]
table {%
8.75 0.723296165466309
9.25 0.723296165466309
};
\addplot [color0]
table {%
9.75 0.743719577789307
10.25 0.743719577789307
};
\addplot [color0]
table {%
10.75 0.768077611923218
11.25 0.768077611923218
};
\addplot [color0]
table {%
11.75 0.796613693237305
12.25 0.796613693237305
};
\addplot [color0]
table {%
12.75 0.829376220703125
13.25 0.829376220703125
};
\addplot [color0]
table {%
13.75 0.867789506912231
14.25 0.867789506912231
};
\addplot [color0]
table {%
14.75 0.91126823425293
15.25 0.91126823425293
};
\addplot [color0]
table {%
15.75 0.960554599761963
16.25 0.960554599761963
};
\addplot [color0]
table {%
16.75 1.01481473445892
17.25 1.01481473445892
};
\addplot [color0]
table {%
17.75 1.07955253124237
18.25 1.07955253124237
};
\addplot [color0]
table {%
18.75 1.14987099170685
19.25 1.14987099170685
};
\addplot [color0]
table {%
19.75 1.2255882024765
20.25 1.2255882024765
};
\addplot [color0]
table {%
20.75 1.30491745471954
21.25 1.30491745471954
};
\addplot [color0]
table {%
21.75 1.40069997310638
22.25 1.40069997310638
};
\addplot [color0]
table {%
22.75 1.507244348526
23.25 1.507244348526
};
\addplot [color0]
table {%
23.75 1.6360377073288
24.25 1.6360377073288
};
\addplot [color0]
table {%
24.75 1.76787221431732
25.25 1.76787221431732
};
\addplot [color0]
table {%
25.75 1.90713441371918
26.25 1.90713441371918
};
\addplot [color0]
table {%
26.75 2.0581042766571
27.25 2.0581042766571
};
\addplot [color0]
table {%
27.75 2.21574687957764
28.25 2.21574687957764
};
\addplot [color0]
table {%
28.75 2.35432243347168
29.25 2.35432243347168
};
\addplot [color0]
table {%
29.75 2.53958070278168
30.25 2.53958070278168
};
\addplot [color0]
table {%
30.75 2.71549618244171
31.25 2.71549618244171
};
\addplot [color0]
table {%
31.75 2.98364520072937
32.25 2.98364520072937
};
\end{axis}

\end{tikzpicture}

==> new_tex_figures/purchase_tr_te_acc.tex <==

% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color1}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.15
    }
\begin{axis}[
height=4.5cm,
width=5cm,
grid=both,
xticklabel style = {font=\tiny},
yticklabel style = {font=\tiny},
legend cell align={left},
legend style={at={(0.03,0.97)}, nodes={scale=0.9}, fill opacity=0.8, anchor=north west, font=\tiny, draw=white!80.0!black},
tick align=outside,
tick pos=left,
minor xtick={2.75,3,...,4.25},
minor ytick={65,70,...,90},
x grid style={white!69.01960784313725!black},
xlabel={Average $X_\mathsf{ref}$ entropy},
xlabel style={font=\scriptsize, at={(axis description cs:0.5,-0.09)},anchor=north},
xmajorgrids,
xmin=2.70595481395721, xmax=4.46344015598297,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Train/ Test Accuracy},
ylabel style={font=\scriptsize, at={(axis description cs:-0.08,.5)},anchor=south},
ymajorgrids,
ymin=63.4048509873863, ymax=92.2884518455335,
ytick style={color=black},
major tick length=\MajorTickLength,
separate axis lines,
% first x axis line style=red,
% second x axis line style={ultra thick, dashed},
first y axis line style={semithick, blue},
second y axis line style={semithick, red!89.80392156862746!black, dashed},
]
\addlegendimage{/pgfplots/refstyle=gen_gap} \addlegendentry{Generalization gap}
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:2.78584051132202,71.9751602564103)
--(axis cs:2.78584051132202,74.1386217948718)
--(axis cs:2.8870632648468,79.0564903846154)
--(axis cs:2.93812131881714,79.8076923076923)
--(axis cs:2.99454736709595,80.7491987179487)
--(axis cs:3.06869053840637,81.8810096153846)
--(axis cs:3.16676163673401,82.5620993589744)
--(axis cs:3.28857612609863,83.5336538461538)
--(axis cs:3.43108367919922,84.2447916666667)
--(axis cs:3.58782410621643,84.8257211538462)
--(axis cs:3.75045156478882,86.3080929487179)
--(axis cs:3.90056324005127,87.2095352564103)
--(axis cs:4.02654266357422,88.9322916666667)
--(axis cs:4.12503385543823,89.2127403846154)
--(axis cs:4.21155023574829,90.7451923076923)
--(axis cs:4.29680204391479,90.9755608974359)
--(axis cs:4.38355445861816,90.8553685897436)
--(axis cs:4.38355445861816,90.3245192307692)
--(axis cs:4.38355445861816,90.3245192307692)
--(axis cs:4.29680204391479,89.2528044871795)
--(axis cs:4.21155023574829,90.0540865384615)
--(axis cs:4.12503385543823,88.1510416666667)
--(axis cs:4.02654266357422,88.3413461538462)
--(axis cs:3.90056324005127,86.6085737179487)
--(axis cs:3.75045156478882,85.2163461538462)
--(axis cs:3.58782410621643,83.8341346153846)
--(axis cs:3.43108367919922,83.193108974359)
--(axis cs:3.28857612609863,82.3818108974359)
--(axis cs:3.16676163673401,81.7808493589744)
--(axis cs:3.06869053840637,80.478766025641)
--(axis cs:2.99454736709595,79.5973557692308)
--(axis cs:2.93812131881714,78.7760416666667)
--(axis cs:2.8870632648468,77.5140224358974)
--(axis cs:2.78584051132202,71.9751602564103)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:2.78584051132202,64.7177419354839)
--(axis cs:2.78584051132202,66.491935483871)
--(axis cs:2.8870632648468,70.8467741935484)
--(axis cs:2.93812131881714,71.2903225806452)
--(axis cs:2.99454736709595,71.8951612903226)
--(axis cs:3.06869053840637,73.2258064516129)
--(axis cs:3.16676163673401,73.2661290322581)
--(axis cs:3.28857612609863,73.1854838709677)
--(axis cs:3.43108367919922,74.1532258064516)
--(axis cs:3.58782410621643,74.6774193548387)
--(axis cs:3.75045156478882,75.1209677419355)
--(axis cs:3.90056324005127,75.4838709677419)
--(axis cs:4.02654266357422,75.6048387096774)
--(axis cs:4.12503385543823,76.5725806451613)
--(axis cs:4.21155023574829,75.6451612903226)
--(axis cs:4.29680204391479,75.5645161290323)
--(axis cs:4.38355445861816,75.8870967741936)
--(axis cs:4.38355445861816,75)
--(axis cs:4.38355445861816,75)
--(axis cs:4.29680204391479,74.2741935483871)
--(axis cs:4.21155023574829,74.7177419354839)
--(axis cs:4.12503385543823,75.8064516129032)
--(axis cs:4.02654266357422,74.4758064516129)
--(axis cs:3.90056324005127,73.9112903225806)
--(axis cs:3.75045156478882,73.1854838709677)
--(axis cs:3.58782410621643,73.8709677419355)
--(axis cs:3.43108367919922,72.7016129032258)
--(axis cs:3.28857612609863,72.0967741935484)
--(axis cs:3.16676163673401,71.5322580645161)
--(axis cs:3.06869053840637,71.4112903225806)
--(axis cs:2.99454736709595,70.0403225806452)
--(axis cs:2.93812131881714,70.0806451612903)
--(axis cs:2.8870632648468,69.1935483870968)
--(axis cs:2.78584051132202,64.7177419354839)
--cycle;

\addplot [semithick, mark=o, mark size=1, mark repeat=2, blue]
table {%
2.78584051132202 73.1169871794872
2.8870632648468 78.3553685897436
2.93812131881714 79.1716746794872
2.99454736709595 79.9829727564103
3.06869053840637 81.4152644230769
3.16676163673401 82.216546474359
3.28857612609863 82.997796474359
3.43108367919922 83.6288060897436
3.58782410621643 84.4701522435898
3.75045156478882 85.6470352564103
3.90056324005127 86.8840144230769
4.02654266357422 88.6368189102564
4.12503385543823 89.0625
4.21155023574829 90.4346955128205
4.29680204391479 90.4597355769231
4.38355445861816 90.635016025641
};
\addlegendentry{Train accuracy}
\addplot [semithick, mark=*, mark size=1, mark repeat=2, blue]
table {%
2.78584051132202 65.3024193548387
2.8870632648468 69.758064516129
2.93812131881714 70.4233870967742
2.99454736709595 71.1088709677419
3.06869053840637 72.5
3.16676163673401 72.883064516129
3.28857612609863 72.6411290322581
3.43108367919922 73.4274193548387
3.58782410621643 74.133064516129
3.75045156478882 73.9717741935484
3.90056324005127 74.7983870967742
4.02654266357422 74.6572580645161
4.12503385543823 76.1693548387097
4.21155023574829 75.3024193548387
4.29680204391479 74.8991935483871
4.38355445861816 75.5241935483871
};
\addlegendentry{Test accuracy}
\end{axis}

\begin{axis}[
height=4.5cm,
width=5cm,
xticklabel style = {font=\tiny},
yticklabel style = {font=\tiny},
% legend cell align={left},
% legend style={at={(.53,.15)}, anchor=north west, font=\scriptsize, draw=white!80.0!black},
axis y line=right,
tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=2.70595481395721, xmax=4.46344015598297,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Generalization gap},
ylabel style={font=\scriptsize, at={(axis description cs:1.24,.5)},anchor=south},
ymin=6.58965635339124, ymax=16.8449357681969,
ytick pos=right,
ytick style={color=black},
major tick length=\MajorTickLength,
separate axis lines,
% first y axis line style=red,
second y axis line style={red, dashed},
]
\path [draw=red!89.80392156862746!black, fill=red!89.80392156862746!black, opacity=0.2]
(axis cs:2.78584051132202,7.05580541770058)
--(axis cs:2.78584051132202,8.29908498759305)
--(axis cs:2.8870632648468,9.58068393300249)
--(axis cs:2.93812131881714,9.31483922663358)
--(axis cs:2.99454736709595,10.097898573201)
--(axis cs:3.06869053840637,9.5019773573201)
--(axis cs:3.16676163673401,10.6592483457403)
--(axis cs:3.28857612609863,11.3567514474773)
--(axis cs:3.43108367919922,10.8576948924731)
--(axis cs:3.58782410621643,10.9144308312655)
--(axis cs:3.75045156478882,12.5016154880066)
--(axis cs:3.90056324005127,13.0177962158809)
--(axis cs:4.02654266357422,14.3162608560794)
--(axis cs:4.12503385543823,13.2560483870968)
--(axis cs:4.21155023574829,15.8661600496278)
--(axis cs:4.29680204391479,16.3787867038875)
--(axis cs:4.38355445861816,15.4929823200993)
--(axis cs:4.38355445861816,14.6582919768404)
--(axis cs:4.38355445861816,14.6582919768404)
--(axis cs:4.29680204391479,14.4544173904053)
--(axis cs:4.21155023574829,14.8496303763441)
--(axis cs:4.12503385543823,12.3445900537634)
--(axis cs:4.02654266357422,13.0994106699752)
--(axis cs:3.90056324005127,11.3453137923904)
--(axis cs:3.75045156478882,10.6462598221671)
--(axis cs:3.58782410621643,9.61745244003309)
--(axis cs:3.43108367919922,9.42049214226633)
--(axis cs:3.28857612609863,9.85893558726221)
--(axis cs:3.16676163673401,8.53475237799834)
--(axis cs:3.06869053840637,7.95770006203475)
--(axis cs:2.99454736709595,7.95414598842018)
--(axis cs:2.93812131881714,7.76616780397022)
--(axis cs:2.8870632648468,7.39279621588089)
--(axis cs:2.78584051132202,7.05580541770058)
--cycle;

\addplot [semithick, dashed, red!89.80392156862746!black]
table {%
2.78584051132202 7.81456782464846
2.8870632648468 8.59730407361457
2.93812131881714 8.74828758271299
2.99454736709595 8.87410178866833
3.06869053840637 8.91526442307692
3.16676163673401 9.33348195822995
3.28857612609863 10.3566674421009
3.43108367919922 10.2013867349049
3.58782410621643 10.3370877274607
3.75045156478882 11.6752610628619
3.90056324005127 12.0856273263027
4.02654266357422 13.9795608457403
4.12503385543823 12.8931451612903
4.21155023574829 15.1322761579818
4.29680204391479 15.560542028536
4.38355445861816 15.1108224772539
};\label{gen_gap}
\end{axis}

\end{tikzpicture}

==> tex_figures/cifar100_alexnet_dfp_grads.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
width=6.9cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Gradient norm},
xlabel style={font=\small},
ylabel={Cumulative fraction},
ylabel style={font=\small},
x label style={at={(axis description cs:0.5,-0.13)}},
xmajorgrids,
xmin=-4.42000007629395, xmax=92.8200016021729,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymajorgrids,
minor ytick={0.05,0.1,...,0.2},
scaled y ticks={real:0.1},
ytick scale label code/.code={$\times 0.1$},
ymin=0, ymax=0.221535022354694,
ytick style={color=black},
major tick length=\MajorTickLength
]


\draw[fill=red,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,0.2109857355759);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{Members}

\draw[fill=red,draw opacity=0] (axis cs:3.59999990463257,0) rectangle (axis cs:4.59999990463257,0.0391313604428359);
\draw[fill=red,draw opacity=0] (axis cs:7.19999980926514,0) rectangle (axis cs:8.19999980926514,0.0264849904194167);
\draw[fill=red,draw opacity=0] (axis cs:10.8000001907349,0) rectangle (axis cs:11.8000001907349,0.0255482222695337);
\draw[fill=red,draw opacity=0] (axis cs:14.3999996185303,0) rectangle (axis cs:15.3999996185303,0.020438577815627);
\draw[fill=red,draw opacity=0] (axis cs:18,0) rectangle (axis cs:19,0.0218437300404514);
\draw[fill=red,draw opacity=0] (axis cs:21.6000003814697,0) rectangle (axis cs:22.6000003814697,0.0247391952309985);
\draw[fill=red,draw opacity=0] (axis cs:25.2000007629395,0) rectangle (axis cs:26.2000007629395,0.0261017670853736);
\draw[fill=red,draw opacity=0] (axis cs:28.7999992370605,0) rectangle (axis cs:29.7999992370605,0.0305301256120928);
\draw[fill=red,draw opacity=0] (axis cs:32.4000015258789,0) rectangle (axis cs:33.4000015258789,0.0317649563551203);
\draw[fill=red,draw opacity=0] (axis cs:36,0) rectangle (axis cs:37,0.0370023419203747);
\draw[fill=red,draw opacity=0] (axis cs:39.5999984741211,0) rectangle (axis cs:40.5999984741211,0.0417287630402385);
\draw[fill=red,draw opacity=0] (axis cs:43.2000007629395,0) rectangle (axis cs:44.2000007629395,0.0434319778582074);
\draw[fill=red,draw opacity=0] (axis cs:46.7999992370605,0) rectangle (axis cs:47.7999992370605,0.0448371300830317);
\draw[fill=red,draw opacity=0] (axis cs:50.4000015258789,0) rectangle (axis cs:51.4000015258789,0.0472216308281882);
\draw[fill=red,draw opacity=0] (axis cs:54,0) rectangle (axis cs:55,0.0480306578667234);
\draw[fill=red,draw opacity=0] (axis cs:57.5999984741211,0) rectangle (axis cs:58.5999984741211,0.0461997019374069);
\draw[fill=red,draw opacity=0] (axis cs:61.2000007629395,0) rectangle (axis cs:62.2000007629395,0.0396849052586758);
\draw[fill=red,draw opacity=0] (axis cs:64.8000030517578,0) rectangle (axis cs:65.8000030517578,0.0403661911858633);
\draw[fill=red,draw opacity=0] (axis cs:68.4000015258789,0) rectangle (axis cs:69.4000015258789,0.0345326804343198);
\draw[fill=red,draw opacity=0] (axis cs:72,0) rectangle (axis cs:73,0.0297210985735576);
\draw[fill=red,draw opacity=0] (axis cs:75.5999984741211,0) rectangle (axis cs:76.5999984741211,0.0276772407919949);
\draw[fill=red,draw opacity=0] (axis cs:79.1999969482422,0) rectangle (axis cs:80.1999969482422,0.0247817756014477);
\draw[fill=red,draw opacity=0] (axis cs:82.8000030517578,0) rectangle (axis cs:83.8000030517578,0.0196295507770918);
\draw[fill=red,draw opacity=0] (axis cs:86.4000015258789,0) rectangle (axis cs:87.4000015258789,0.0175856929955291);
\draw[fill=black,draw opacity=0] (axis cs:1,0) rectangle (axis cs:2,0.206315881555351);
\addlegendimage{ybar,ybar legend,fill=black,draw opacity=0};
\addlegendentry{Non-members}

\draw[fill=black,draw opacity=0] (axis cs:4.59999990463257,0) rectangle (axis cs:5.59999990463257,0.0323667060315794);
\draw[fill=black,draw opacity=0] (axis cs:8.19999980926514,0) rectangle (axis cs:9.19999980926514,0.021606963215676);
\draw[fill=black,draw opacity=0] (axis cs:11.8000001907349,0) rectangle (axis cs:12.8000001907349,0.0180641210689761);
\draw[fill=black,draw opacity=0] (axis cs:15.3999996185303,0) rectangle (axis cs:16.3999996185303,0.0156147487206403);
\draw[fill=black,draw opacity=0] (axis cs:19,0) rectangle (axis cs:20,0.0168831736867428);
\draw[fill=black,draw opacity=0] (axis cs:22.6000003814697,0) rectangle (axis cs:23.6000003814697,0.017670471941565);
\draw[fill=black,draw opacity=0] (axis cs:26.2000007629395,0) rectangle (axis cs:27.2000007629395,0.020994620128592);
\draw[fill=black,draw opacity=0] (axis cs:29.7999992370605,0) rectangle (axis cs:30.7999992370605,0.02423129073175);
\draw[fill=black,draw opacity=0] (axis cs:33.4000015258789,0) rectangle (axis cs:34.4000015258789,0.0297423785155054);
\draw[fill=black,draw opacity=0] (axis cs:37,0) rectangle (axis cs:38,0.0349910335476534);
\draw[fill=black,draw opacity=0] (axis cs:40.5999984741211,0) rectangle (axis cs:41.5999984741211,0.0391899575733718);
\draw[fill=black,draw opacity=0] (axis cs:44.2000007629395,0) rectangle (axis cs:45.2000007629395,0.0436950531426322);
\draw[fill=black,draw opacity=0] (axis cs:47.7999992370605,0) rectangle (axis cs:48.7999992370605,0.0473691116651358);
\draw[fill=black,draw opacity=0] (axis cs:51.4000015258789,0) rectangle (axis cs:52.4000015258789,0.0504308271005555);
\draw[fill=black,draw opacity=0] (axis cs:55,0) rectangle (axis cs:56,0.0496872676376678);
\draw[fill=black,draw opacity=0] (axis cs:58.5999984741211,0) rectangle (axis cs:59.5999984741211,0.0477627607925469);
\draw[fill=black,draw opacity=0] (axis cs:62.2000007629395,0) rectangle (axis cs:63.2000007629395,0.0478064995844815);
\draw[fill=black,draw opacity=0] (axis cs:65.8000030517578,0) rectangle (axis cs:66.8000030517578,0.0467130297861173);
\draw[fill=black,draw opacity=0] (axis cs:69.4000015258789,0) rectangle (axis cs:70.4000015258789,0.0419455014652495);
\draw[fill=black,draw opacity=0] (axis cs:73,0) rectangle (axis cs:74,0.0367405852250361);
\draw[fill=black,draw opacity=0] (axis cs:76.5999984741211,0) rectangle (axis cs:77.5999984741211,0.0337663473734855);
\draw[fill=black,draw opacity=0] (axis cs:80.1999969482422,0) rectangle (axis cs:81.1999969482422,0.0290862966364869);
\draw[fill=black,draw opacity=0] (axis cs:83.8000030517578,0) rectangle (axis cs:84.8000030517578,0.0246249398591611);
\draw[fill=black,draw opacity=0] (axis cs:87.4000015258789,0) rectangle (axis cs:88.4000015258789,0.0227004330140402);
\end{axis}

\node at ({$(current bounding box.south west)!0.63!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.02!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{CIFAR-100, AlexNet with defense};
\end{tikzpicture}

==> tex_figures/cifar100_alexnet_up_grads.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
width=6.9cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
% xlabel={Gradient norm},
% xlabel style={font=\small},
ylabel={Cumulative fraction},
ylabel style={font=\small},
x label style={at={(axis description cs:0.5,-0.13)}},
xmajorgrids,
xmin=-4.42000007629395, xmax=92.8200016021729,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=1.045044,
ytick style={color=black},
major tick length=\MajorTickLength
]
\draw[fill=red,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,0.99528);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{Members}

\draw[fill=red,draw opacity=0] (axis cs:3.59999990463257,0) rectangle (axis cs:4.59999990463257,0.00152);
\draw[fill=red,draw opacity=0] (axis cs:7.19999980926514,0) rectangle (axis cs:8.19999980926514,0.00016);
\draw[fill=red,draw opacity=0] (axis cs:10.8000001907349,0) rectangle (axis cs:11.8000001907349,4e-05);
\draw[fill=red,draw opacity=0] (axis cs:14.3999996185303,0) rectangle (axis cs:15.3999996185303,0);
\draw[fill=red,draw opacity=0] (axis cs:18,0) rectangle (axis cs:19,0.00016);
\draw[fill=red,draw opacity=0] (axis cs:21.6000003814697,0) rectangle (axis cs:22.6000003814697,0.00012);
\draw[fill=red,draw opacity=0] (axis cs:25.2000007629395,0) rectangle (axis cs:26.2000007629395,0.00012);
\draw[fill=red,draw opacity=0] (axis cs:28.7999992370605,0) rectangle (axis cs:29.7999992370605,0);
\draw[fill=red,draw opacity=0] (axis cs:32.4000015258789,0) rectangle (axis cs:33.4000015258789,0.00024);
\draw[fill=red,draw opacity=0] (axis cs:36,0) rectangle (axis cs:37,0.00024);
\draw[fill=red,draw opacity=0] (axis cs:39.5999984741211,0) rectangle (axis cs:40.5999984741211,0.00028);
\draw[fill=red,draw opacity=0] (axis cs:43.2000007629395,0) rectangle (axis cs:44.2000007629395,0.00012);
\draw[fill=red,draw opacity=0] (axis cs:46.7999992370605,0) rectangle (axis cs:47.7999992370605,0.00032);
\draw[fill=red,draw opacity=0] (axis cs:50.4000015258789,0) rectangle (axis cs:51.4000015258789,0.00032);
\draw[fill=red,draw opacity=0] (axis cs:54,0) rectangle (axis cs:55,0.00024);
\draw[fill=red,draw opacity=0] (axis cs:57.5999984741211,0) rectangle (axis cs:58.5999984741211,0.0002);
\draw[fill=red,draw opacity=0] (axis cs:61.2000007629395,0) rectangle (axis cs:62.2000007629395,0.00012);
\draw[fill=red,draw opacity=0] (axis cs:64.8000030517578,0) rectangle (axis cs:65.8000030517578,0.00016);
\draw[fill=red,draw opacity=0] (axis cs:68.4000015258789,0) rectangle (axis cs:69.4000015258789,0.00012);
\draw[fill=red,draw opacity=0] (axis cs:72,0) rectangle (axis cs:73,0.00012);
\draw[fill=red,draw opacity=0] (axis cs:75.5999984741211,0) rectangle (axis cs:76.5999984741211,8e-05);
\draw[fill=red,draw opacity=0] (axis cs:79.1999969482422,0) rectangle (axis cs:80.1999969482422,0);
\draw[fill=red,draw opacity=0] (axis cs:82.8000030517578,0) rectangle (axis cs:83.8000030517578,0);
\draw[fill=red,draw opacity=0] (axis cs:86.4000015258789,0) rectangle (axis cs:87.4000015258789,4e-05);
\draw[fill=black,draw opacity=0] (axis cs:1,0) rectangle (axis cs:2,0.21519759310457);
\addlegendimage{ybar,ybar legend,fill=black,draw opacity=0};
\addlegendentry{Non-members}

\draw[fill=black,draw opacity=0] (axis cs:4.59999990463257,0) rectangle (axis cs:5.59999990463257,0.0309399902423158);
\draw[fill=black,draw opacity=0] (axis cs:8.19999980926514,0) rectangle (axis cs:9.19999980926514,0.0215075622052366);
\draw[fill=black,draw opacity=0] (axis cs:11.8000001907349,0) rectangle (axis cs:12.8000001907349,0.0178077736217271);
\draw[fill=black,draw opacity=0] (axis cs:15.3999996185303,0) rectangle (axis cs:16.3999996185303,0.016384778012685);
\draw[fill=black,draw opacity=0] (axis cs:19,0) rectangle (axis cs:20,0.0175638315173199);
\draw[fill=black,draw opacity=0] (axis cs:22.6000003814697,0) rectangle (axis cs:23.6000003814697,0.0194340543177752);
\draw[fill=black,draw opacity=0] (axis cs:26.2000007629395,0) rectangle (axis cs:27.2000007629395,0.025776549032363);
\draw[fill=black,draw opacity=0] (axis cs:29.7999992370605,0) rectangle (axis cs:30.7999992370605,0.030980647259717);
\draw[fill=black,draw opacity=0] (axis cs:33.4000015258789,0) rectangle (axis cs:34.4000015258789,0.0390307367051553);
\draw[fill=black,draw opacity=0] (axis cs:37,0) rectangle (axis cs:38,0.0500487884208814);
\draw[fill=black,draw opacity=0] (axis cs:40.5999984741211,0) rectangle (axis cs:41.5999984741211,0.0531793787607741);
\draw[fill=black,draw opacity=0] (axis cs:44.2000007629395,0) rectangle (axis cs:45.2000007629395,0.0593185883883558);
\draw[fill=black,draw opacity=0] (axis cs:47.7999992370605,0) rectangle (axis cs:48.7999992370605,0.0607822410147992);
\draw[fill=black,draw opacity=0] (axis cs:51.4000015258789,0) rectangle (axis cs:52.4000015258789,0.0587087331273378);
\draw[fill=black,draw opacity=0] (axis cs:55,0) rectangle (axis cs:56,0.0551715726134331);
\draw[fill=black,draw opacity=0] (axis cs:58.5999984741211,0) rectangle (axis cs:59.5999984741211,0.0488697349162465);
\draw[fill=black,draw opacity=0] (axis cs:62.2000007629395,0) rectangle (axis cs:63.2000007629395,0.0440315498455033);
\draw[fill=black,draw opacity=0] (axis cs:65.8000030517578,0) rectangle (axis cs:66.8000030517578,0.0339486095300049);
\draw[fill=black,draw opacity=0] (axis cs:69.4000015258789,0) rectangle (axis cs:70.4000015258789,0.0285005691982436);
\draw[fill=black,draw opacity=0] (axis cs:73,0) rectangle (axis cs:74,0.0228085867620751);
\draw[fill=black,draw opacity=0] (axis cs:76.5999984741211,0) rectangle (axis cs:77.5999984741211,0.0199219385265897);
\draw[fill=black,draw opacity=0] (axis cs:80.1999969482422,0) rectangle (axis cs:81.1999969482422,0.0140266710034152);
\draw[fill=black,draw opacity=0] (axis cs:83.8000030517578,0) rectangle (axis cs:84.8000030517578,0.00955439908928281);
\draw[fill=black,draw opacity=0] (axis cs:87.4000015258789,0) rectangle (axis cs:88.4000015258789,0.00650512278419255);
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{CIFAR-100, AlexNet without defense};
\end{tikzpicture}

==> tex_figures/cifar100_densenet_dfp_grads.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
width=6.9cm,legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Gradient norm},
xlabel style={font=\small},
x label style={at={(axis description cs:0.5,-0.13)}},
xmajorgrids,
minor xtick={0,5,...,25},
xmin=-1.22999996185303, xmax=25.8299991989136,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=0.409206,
ytick style={color=black},
major tick length=\MajorTickLength
]
\draw[fill=red,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.3,0.292);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{Members}

\draw[fill=red,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.3,0.08732);
\draw[fill=red,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.3,0.06192);
\draw[fill=red,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.3,0.05356);
\draw[fill=red,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.3,0.05532);
\draw[fill=red,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.3,0.05464);
\draw[fill=red,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.3,0.06348);
\draw[fill=red,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.3,0.08236);
\draw[fill=red,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.3,0.08408);
\draw[fill=red,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.3,0.06352);
\draw[fill=red,draw opacity=0] (axis cs:10,0) rectangle (axis cs:10.3,0.04128);
\draw[fill=red,draw opacity=0] (axis cs:11,0) rectangle (axis cs:11.3,0.02592);
\draw[fill=red,draw opacity=0] (axis cs:12,0) rectangle (axis cs:12.3,0.01456);
\draw[fill=red,draw opacity=0] (axis cs:13,0) rectangle (axis cs:13.3,0.00936);
\draw[fill=red,draw opacity=0] (axis cs:14,0) rectangle (axis cs:14.3,0.00548);
\draw[fill=red,draw opacity=0] (axis cs:15,0) rectangle (axis cs:15.3,0.00272);
\draw[fill=red,draw opacity=0] (axis cs:16,0) rectangle (axis cs:16.3,0.00164);
\draw[fill=red,draw opacity=0] (axis cs:17,0) rectangle (axis cs:17.3,0.00048);
\draw[fill=red,draw opacity=0] (axis cs:18,0) rectangle (axis cs:18.3,0.00016);
\draw[fill=red,draw opacity=0] (axis cs:19,0) rectangle (axis cs:19.3,0.00016);
\draw[fill=red,draw opacity=0] (axis cs:20,0) rectangle (axis cs:20.3,0);
\draw[fill=red,draw opacity=0] (axis cs:21,0) rectangle (axis cs:21.3,4e-05);
\draw[fill=red,draw opacity=0] (axis cs:22,0) rectangle (axis cs:22.3,0);
\draw[fill=red,draw opacity=0] (axis cs:23,0) rectangle (axis cs:23.3,0);
\draw[fill=red,draw opacity=0] (axis cs:24,0) rectangle (axis cs:24.3,0);
\draw[fill=black,draw opacity=0] (axis cs:0.300000011920929,0) rectangle (axis cs:0.600000011920929,0.38972);
\addlegendimage{ybar,ybar legend,fill=black,draw opacity=0};
\addlegendentry{Non-members}

\draw[fill=black,draw opacity=0] (axis cs:1.29999995231628,0) rectangle (axis cs:1.59999995231628,0.06704);
\draw[fill=black,draw opacity=0] (axis cs:2.29999995231628,0) rectangle (axis cs:2.59999995231628,0.04356);
\draw[fill=black,draw opacity=0] (axis cs:3.29999995231628,0) rectangle (axis cs:3.59999995231628,0.0348);
\draw[fill=black,draw opacity=0] (axis cs:4.30000019073486,0) rectangle (axis cs:4.60000019073486,0.03076);
\draw[fill=black,draw opacity=0] (axis cs:5.30000019073486,0) rectangle (axis cs:5.60000019073486,0.02972);
\draw[fill=black,draw opacity=0] (axis cs:6.30000019073486,0) rectangle (axis cs:6.60000019073486,0.03632);
\draw[fill=black,draw opacity=0] (axis cs:7.30000019073486,0) rectangle (axis cs:7.60000019073486,0.0466);
\draw[fill=black,draw opacity=0] (axis cs:8.30000019073486,0) rectangle (axis cs:8.60000019073486,0.0622);
\draw[fill=black,draw opacity=0] (axis cs:9.30000019073486,0) rectangle (axis cs:9.60000019073486,0.06584);
\draw[fill=black,draw opacity=0] (axis cs:10.3000001907349,0) rectangle (axis cs:10.6000001907349,0.05792);
\draw[fill=black,draw opacity=0] (axis cs:11.3000001907349,0) rectangle (axis cs:11.6000001907349,0.0452);
\draw[fill=black,draw opacity=0] (axis cs:12.3000001907349,0) rectangle (axis cs:12.6000001907349,0.03588);
\draw[fill=black,draw opacity=0] (axis cs:13.3000001907349,0) rectangle (axis cs:13.6000001907349,0.02412);
\draw[fill=black,draw opacity=0] (axis cs:14.3000001907349,0) rectangle (axis cs:14.6000001907349,0.01472);
\draw[fill=black,draw opacity=0] (axis cs:15.3000001907349,0) rectangle (axis cs:15.6000001907349,0.00908);
\draw[fill=black,draw opacity=0] (axis cs:16.2999992370605,0) rectangle (axis cs:16.5999992370605,0.00416);
\draw[fill=black,draw opacity=0] (axis cs:17.2999992370605,0) rectangle (axis cs:17.5999992370605,0.00164);
\draw[fill=black,draw opacity=0] (axis cs:18.2999992370605,0) rectangle (axis cs:18.5999992370605,0.00036);
\draw[fill=black,draw opacity=0] (axis cs:19.2999992370605,0) rectangle (axis cs:19.5999992370605,0.00024);
\draw[fill=black,draw opacity=0] (axis cs:20.2999992370605,0) rectangle (axis cs:20.5999992370605,0.00012);
\draw[fill=black,draw opacity=0] (axis cs:21.2999992370605,0) rectangle (axis cs:21.5999992370605,0);
\draw[fill=black,draw opacity=0] (axis cs:22.2999992370605,0) rectangle (axis cs:22.5999992370605,0);
\draw[fill=black,draw opacity=0] (axis cs:23.2999992370605,0) rectangle (axis cs:23.5999992370605,0);
\draw[fill=black,draw opacity=0] (axis cs:24.2999992370605,0) rectangle (axis cs:24.5999992370605,0);
\end{axis}

\node at ({$(current bounding box.south west)!0.55!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.06!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{CIFAR-100, DenseNet with defense};
\end{tikzpicture}

==> tex_figures/cifar100_densenet_up_grads.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
width=6.9cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
% xlabel={Gradient norm},
xlabel style={font=\small},
x label style={at={(axis description cs:0.5,-0.13)}},
xmajorgrids,
minor xtick={0,5,...,25},
xmin=-1.22999996185303, xmax=25.8299991989136,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=0.82,
ytick style={color=black},
major tick length=\MajorTickLength
]
\draw[fill=red,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.3,0.73568);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{Members}

\draw[fill=red,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.3,0.11636);
\draw[fill=red,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.3,0.05584);
\draw[fill=red,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.3,0.03144);
\draw[fill=red,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.3,0.0194);
\draw[fill=red,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.3,0.013);
\draw[fill=red,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.3,0.00852);
\draw[fill=red,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.3,0.0054);
\draw[fill=red,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.3,0.00376);
\draw[fill=red,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.3,0.00216);
\draw[fill=red,draw opacity=0] (axis cs:10,0) rectangle (axis cs:10.3,0.00244);
\draw[fill=red,draw opacity=0] (axis cs:11,0) rectangle (axis cs:11.3,0.00212);
\draw[fill=red,draw opacity=0] (axis cs:12,0) rectangle (axis cs:12.3,0.00124);
\draw[fill=red,draw opacity=0] (axis cs:13,0) rectangle (axis cs:13.3,0.00064);
\draw[fill=red,draw opacity=0] (axis cs:14,0) rectangle (axis cs:14.3,0.00064);
\draw[fill=red,draw opacity=0] (axis cs:15,0) rectangle (axis cs:15.3,0.00044);
\draw[fill=red,draw opacity=0] (axis cs:16,0) rectangle (axis cs:16.3,0.00028);
\draw[fill=red,draw opacity=0] (axis cs:17,0) rectangle (axis cs:17.3,0.00028);
\draw[fill=red,draw opacity=0] (axis cs:18,0) rectangle (axis cs:18.3,0.0002);
\draw[fill=red,draw opacity=0] (axis cs:19,0) rectangle (axis cs:19.3,8e-05);
\draw[fill=red,draw opacity=0] (axis cs:20,0) rectangle (axis cs:20.3,4e-05);
\draw[fill=red,draw opacity=0] (axis cs:21,0) rectangle (axis cs:21.3,4e-05);
\draw[fill=red,draw opacity=0] (axis cs:22,0) rectangle (axis cs:22.3,0);
\draw[fill=red,draw opacity=0] (axis cs:23,0) rectangle (axis cs:23.3,0);
\draw[fill=red,draw opacity=0] (axis cs:24,0) rectangle (axis cs:24.3,0);
\draw[fill=black,draw opacity=0] (axis cs:0.300000011920929,0) rectangle (axis cs:0.600000011920929,0.356891307827757);
\addlegendimage{ybar,ybar legend,fill=black,draw opacity=0};
\addlegendentry{Non-members}

\draw[fill=black,draw opacity=0] (axis cs:1.29999995231628,0) rectangle (axis cs:1.59999995231628,0.0628701776852889);
\draw[fill=black,draw opacity=0] (axis cs:2.29999995231628,0) rectangle (axis cs:2.59999995231628,0.0436609572594846);
\draw[fill=black,draw opacity=0] (axis cs:3.29999995231628,0) rectangle (axis cs:3.59999995231628,0.0316551944933568);
\draw[fill=black,draw opacity=0] (axis cs:4.30000019073486,0) rectangle (axis cs:4.60000019073486,0.0286937730110453);
\draw[fill=black,draw opacity=0] (axis cs:5.30000019073486,0) rectangle (axis cs:5.60000019073486,0.0262926204578198);
\draw[fill=black,draw opacity=0] (axis cs:6.30000019073486,0) rectangle (axis cs:6.60000019073486,0.0261725628301585);
\draw[fill=black,draw opacity=0] (axis cs:7.30000019073486,0) rectangle (axis cs:7.60000019073486,0.0268929085961261);
\draw[fill=black,draw opacity=0] (axis cs:8.30000019073486,0) rectangle (axis cs:8.60000019073486,0.0302545221706419);
\draw[fill=black,draw opacity=0] (axis cs:9.30000019073486,0) rectangle (axis cs:9.60000019073486,0.0370978069473347);
\draw[fill=black,draw opacity=0] (axis cs:10.3000001907349,0) rectangle (axis cs:10.6000001907349,0.0436209380502641);
\draw[fill=black,draw opacity=0] (axis cs:11.3000001907349,0) rectangle (axis cs:11.6000001907349,0.0515847606851289);
\draw[fill=black,draw opacity=0] (axis cs:12.3000001907349,0) rectangle (axis cs:12.6000001907349,0.0525852409156395);
\draw[fill=black,draw opacity=0] (axis cs:13.3000001907349,0) rectangle (axis cs:13.6000001907349,0.0435408996318233);
\draw[fill=black,draw opacity=0] (axis cs:14.3000001907349,0) rectangle (axis cs:14.6000001907349,0.0366976148551305);
\draw[fill=black,draw opacity=0] (axis cs:15.3000001907349,0) rectangle (axis cs:15.6000001907349,0.0297342724507764);
\draw[fill=black,draw opacity=0] (axis cs:16.2999992370605,0) rectangle (axis cs:16.5999992370605,0.0230110453017448);
\draw[fill=black,draw opacity=0] (axis cs:17.2999992370605,0) rectangle (axis cs:17.5999992370605,0.0159276452697295);
\draw[fill=black,draw opacity=0] (axis cs:18.2999992370605,0) rectangle (axis cs:18.5999992370605,0.0126460701136546);
\draw[fill=black,draw opacity=0] (axis cs:19.2999992370605,0) rectangle (axis cs:19.5999992370605,0.00824395709940772);
\draw[fill=black,draw opacity=0] (axis cs:20.2999992370605,0) rectangle (axis cs:20.5999992370605,0.00508243957099408);
\draw[fill=black,draw opacity=0] (axis cs:21.2999992370605,0) rectangle (axis cs:21.5999992370605,0.00352169041139747);
\draw[fill=black,draw opacity=0] (axis cs:22.2999992370605,0) rectangle (axis cs:22.5999992370605,0.00160076836881703);
\draw[fill=black,draw opacity=0] (axis cs:23.2999992370605,0) rectangle (axis cs:23.5999992370605,0.00104049943973107);
\draw[fill=black,draw opacity=0] (axis cs:24.2999992370605,0) rectangle (axis cs:24.5999992370605,0.000680326556747239);
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.065!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{CIFAR-100, DenseNet without defense};
\end{tikzpicture}

==> tex_figures/purchase_dfp_grads.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
width=6.9cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Gradient norm},
xlabel style={font=\small},
x label style={at={(axis description cs:0.5,-0.13)}},
xmajorgrids,
% minor xtick={2.5,5,7.5,10,12.5},
xmin=2.50999996185303, xmax=13.2900008010864,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymajorgrids,
minor ytick={0.05,0.1,...,0.2},
scaled y ticks={real:0.1},
ytick scale label code/.code={$\times 0.1$},
ymin=0, ymax=0.1365,
ytick style={color=black},
major tick length=\MajorTickLength
]
\draw[fill=red,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.1,0);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{Members}

\draw[fill=red,draw opacity=0] (axis cs:3.40000009536743,0) rectangle (axis cs:3.50000009536743,0.0002);
\draw[fill=red,draw opacity=0] (axis cs:3.79999995231628,0) rectangle (axis cs:3.89999995231628,0.0426);
\draw[fill=red,draw opacity=0] (axis cs:4.19999980926514,0) rectangle (axis cs:4.29999980926514,0.1008);
\draw[fill=red,draw opacity=0] (axis cs:4.59999990463257,0) rectangle (axis cs:4.69999990463257,0.1053);
\draw[fill=red,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.1,0.1039);
\draw[fill=red,draw opacity=0] (axis cs:5.40000009536743,0) rectangle (axis cs:5.50000009536743,0.1035);
\draw[fill=red,draw opacity=0] (axis cs:5.80000019073486,0) rectangle (axis cs:5.90000019073486,0.1013);
\draw[fill=red,draw opacity=0] (axis cs:6.19999980926514,0) rectangle (axis cs:6.29999980926514,0.1139);
\draw[fill=red,draw opacity=0] (axis cs:6.59999990463257,0) rectangle (axis cs:6.69999990463257,0.1273);
\draw[fill=red,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.1,0.118);
\draw[fill=red,draw opacity=0] (axis cs:7.40000009536743,0) rectangle (axis cs:7.50000009536743,0.0595);
\draw[fill=red,draw opacity=0] (axis cs:7.80000019073486,0) rectangle (axis cs:7.90000019073486,0.0168);
\draw[fill=red,draw opacity=0] (axis cs:8.19999980926514,0) rectangle (axis cs:8.29999980926514,0.0047);
\draw[fill=red,draw opacity=0] (axis cs:8.60000038146973,0) rectangle (axis cs:8.70000038146973,0.0017);
\draw[fill=red,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.1,0.0003);
\draw[fill=red,draw opacity=0] (axis cs:9.39999961853027,0) rectangle (axis cs:9.49999961853027,0.0002);
\draw[fill=red,draw opacity=0] (axis cs:9.80000019073486,0) rectangle (axis cs:9.90000019073486,0);
\draw[fill=red,draw opacity=0] (axis cs:10.1999998092651,0) rectangle (axis cs:10.2999998092651,0);
\draw[fill=red,draw opacity=0] (axis cs:10.6000003814697,0) rectangle (axis cs:10.7000003814697,0);
\draw[fill=red,draw opacity=0] (axis cs:11,0) rectangle (axis cs:11.1,0);
\draw[fill=red,draw opacity=0] (axis cs:11.3999996185303,0) rectangle (axis cs:11.4999996185303,0);
\draw[fill=red,draw opacity=0] (axis cs:11.8000001907349,0) rectangle (axis cs:11.9000001907349,0);
\draw[fill=red,draw opacity=0] (axis cs:12.1999998092651,0) rectangle (axis cs:12.2999998092651,0);
\draw[fill=red,draw opacity=0] (axis cs:12.6000003814697,0) rectangle (axis cs:12.7000003814697,0);
\draw[fill=black,draw opacity=0] (axis cs:3.09999990463257,0) rectangle (axis cs:3.19999990463257,0);
\addlegendimage{ybar,ybar legend,fill=black,draw opacity=0};
\addlegendentry{Non-members}

\draw[fill=black,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:3.6,0.0003);
\draw[fill=black,draw opacity=0] (axis cs:3.89999985694885,0) rectangle (axis cs:3.99999985694885,0.0551);
\draw[fill=black,draw opacity=0] (axis cs:4.29999971389771,0) rectangle (axis cs:4.3999997138977,0.1215);
\draw[fill=black,draw opacity=0] (axis cs:4.69999980926514,0) rectangle (axis cs:4.79999980926514,0.106);
\draw[fill=black,draw opacity=0] (axis cs:5.09999990463257,0) rectangle (axis cs:5.19999990463257,0.085);
\draw[fill=black,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:5.6,0.0712);
\draw[fill=black,draw opacity=0] (axis cs:5.90000009536743,0) rectangle (axis cs:6.00000009536743,0.0761);
\draw[fill=black,draw opacity=0] (axis cs:6.29999971389771,0) rectangle (axis cs:6.3999997138977,0.0854);
\draw[fill=black,draw opacity=0] (axis cs:6.69999980926514,0) rectangle (axis cs:6.79999980926514,0.1055);
\draw[fill=black,draw opacity=0] (axis cs:7.09999990463257,0) rectangle (axis cs:7.19999990463257,0.13);
\draw[fill=black,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:7.6,0.0931);
\draw[fill=black,draw opacity=0] (axis cs:7.90000009536743,0) rectangle (axis cs:8.00000009536743,0.0379);
\draw[fill=black,draw opacity=0] (axis cs:8.30000019073486,0) rectangle (axis cs:8.40000019073486,0.0171);
\draw[fill=black,draw opacity=0] (axis cs:8.70000076293945,0) rectangle (axis cs:8.80000076293945,0.0098);
\draw[fill=black,draw opacity=0] (axis cs:9.10000038146973,0) rectangle (axis cs:9.20000038146973,0.0049);
\draw[fill=black,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:9.6,0.0009);
\draw[fill=black,draw opacity=0] (axis cs:9.90000057220459,0) rectangle (axis cs:10.0000005722046,0.0002);
\draw[fill=black,draw opacity=0] (axis cs:10.3000001907349,0) rectangle (axis cs:10.4000001907349,0);
\draw[fill=black,draw opacity=0] (axis cs:10.7000007629395,0) rectangle (axis cs:10.8000007629395,0);
\draw[fill=black,draw opacity=0] (axis cs:11.1000003814697,0) rectangle (axis cs:11.2000003814697,0);
\draw[fill=black,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:11.6,0);
\draw[fill=black,draw opacity=0] (axis cs:11.9000005722046,0) rectangle (axis cs:12.0000005722046,0);
\draw[fill=black,draw opacity=0] (axis cs:12.3000001907349,0) rectangle (axis cs:12.4000001907349,0);
\draw[fill=black,draw opacity=0] (axis cs:12.7000007629395,0) rectangle (axis cs:12.8000007629395,0);
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.02!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{Purchase-100, FC with defense};
\end{tikzpicture}

==> tex_figures/purchase_up_grads.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5.75cm,
width=6.9cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
% xlabel={Gradient norm},
xlabel style={font=\small},
x label style={at={(axis description cs:0.5,-0.13)}},
xmajorgrids,
% minor xtick={2.5,5,7.5,10,12.5},
xmin=2.50999996185303, xmax=13.2900008010864,
xtick style={color=black},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=0.82383,
ytick style={color=black},
major tick length=\MajorTickLength
]
\draw[fill=red,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.1,0);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{Members}

\draw[fill=red,draw opacity=0] (axis cs:3.40000009536743,0) rectangle (axis cs:3.50000009536743,0);
\draw[fill=red,draw opacity=0] (axis cs:3.79999995231628,0) rectangle (axis cs:3.89999995231628,0);
\draw[fill=red,draw opacity=0] (axis cs:4.19999980926514,0) rectangle (axis cs:4.29999980926514,0);
\draw[fill=red,draw opacity=0] (axis cs:4.59999990463257,0) rectangle (axis cs:4.69999990463257,0.0893);
\draw[fill=red,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.1,0.7846);
\draw[fill=red,draw opacity=0] (axis cs:5.40000009536743,0) rectangle (axis cs:5.50000009536743,0.1224);
\draw[fill=red,draw opacity=0] (axis cs:5.80000019073486,0) rectangle (axis cs:5.90000019073486,0.0007);
\draw[fill=red,draw opacity=0] (axis cs:6.19999980926514,0) rectangle (axis cs:6.29999980926514,0.0004);
\draw[fill=red,draw opacity=0] (axis cs:6.59999990463257,0) rectangle (axis cs:6.69999990463257,0.0003);
\draw[fill=red,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.1,0.0003);
\draw[fill=red,draw opacity=0] (axis cs:7.40000009536743,0) rectangle (axis cs:7.50000009536743,0.0003);
\draw[fill=red,draw opacity=0] (axis cs:7.80000019073486,0) rectangle (axis cs:7.90000019073486,0.0001);
\draw[fill=red,draw opacity=0] (axis cs:8.19999980926514,0) rectangle (axis cs:8.29999980926514,0.0002);
\draw[fill=red,draw opacity=0] (axis cs:8.60000038146973,0) rectangle (axis cs:8.70000038146973,0.0004);
\draw[fill=red,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.1,0.0005);
\draw[fill=red,draw opacity=0] (axis cs:9.39999961853027,0) rectangle (axis cs:9.49999961853027,0.0001);
\draw[fill=red,draw opacity=0] (axis cs:9.80000019073486,0) rectangle (axis cs:9.90000019073486,0.0001);
\draw[fill=red,draw opacity=0] (axis cs:10.1999998092651,0) rectangle (axis cs:10.2999998092651,0.0002);
\draw[fill=red,draw opacity=0] (axis cs:10.6000003814697,0) rectangle (axis cs:10.7000003814697,0.0001);
\draw[fill=red,draw opacity=0] (axis cs:11,0) rectangle (axis cs:11.1,0);
\draw[fill=red,draw opacity=0] (axis cs:11.3999996185303,0) rectangle (axis cs:11.4999996185303,0);
\draw[fill=red,draw opacity=0] (axis cs:11.8000001907349,0) rectangle (axis cs:11.9000001907349,0);
\draw[fill=red,draw opacity=0] (axis cs:12.1999998092651,0) rectangle (axis cs:12.2999998092651,0);
\draw[fill=red,draw opacity=0] (axis cs:12.6000003814697,0) rectangle (axis cs:12.7000003814697,0);
\draw[fill=black,draw opacity=0] (axis cs:3.09999990463257,0) rectangle (axis cs:3.19999990463257,0);
\addlegendimage{ybar,ybar legend,fill=black,draw opacity=0};
\addlegendentry{Non-members}

\draw[fill=black,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:3.6,0);
\draw[fill=black,draw opacity=0] (axis cs:3.89999985694885,0) rectangle (axis cs:3.99999985694885,0);
\draw[fill=black,draw opacity=0] (axis cs:4.29999971389771,0) rectangle (axis cs:4.3999997138977,0.0011);
\draw[fill=black,draw opacity=0] (axis cs:4.69999980926514,0) rectangle (axis cs:4.79999980926514,0.0259);
\draw[fill=black,draw opacity=0] (axis cs:5.09999990463257,0) rectangle (axis cs:5.19999990463257,0.195);
\draw[fill=black,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:5.6,0.1326);
\draw[fill=black,draw opacity=0] (axis cs:5.90000009536743,0) rectangle (axis cs:6.00000009536743,0.0685);
\draw[fill=black,draw opacity=0] (axis cs:6.29999971389771,0) rectangle (axis cs:6.3999997138977,0.0512);
\draw[fill=black,draw opacity=0] (axis cs:6.69999980926514,0) rectangle (axis cs:6.79999980926514,0.0489);
\draw[fill=black,draw opacity=0] (axis cs:7.09999990463257,0) rectangle (axis cs:7.19999990463257,0.0402);
\draw[fill=black,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:7.6,0.0405);
\draw[fill=black,draw opacity=0] (axis cs:7.90000009536743,0) rectangle (axis cs:8.00000009536743,0.0423);
\draw[fill=black,draw opacity=0] (axis cs:8.30000019073486,0) rectangle (axis cs:8.40000019073486,0.0465);
\draw[fill=black,draw opacity=0] (axis cs:8.70000076293945,0) rectangle (axis cs:8.80000076293945,0.0582);
\draw[fill=black,draw opacity=0] (axis cs:9.10000038146973,0) rectangle (axis cs:9.20000038146973,0.0741);
\draw[fill=black,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:9.6,0.0771);
\draw[fill=black,draw opacity=0] (axis cs:9.90000057220459,0) rectangle (axis cs:10.0000005722046,0.0374);
\draw[fill=black,draw opacity=0] (axis cs:10.3000001907349,0) rectangle (axis cs:10.4000001907349,0.0247);
\draw[fill=black,draw opacity=0] (axis cs:10.7000007629395,0) rectangle (axis cs:10.8000007629395,0.0165);
\draw[fill=black,draw opacity=0] (axis cs:11.1000003814697,0) rectangle (axis cs:11.2000003814697,0.0094);
\draw[fill=black,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:11.6,0.0083);
\draw[fill=black,draw opacity=0] (axis cs:11.9000005722046,0) rectangle (axis cs:12.0000005722046,0.0015);
\draw[fill=black,draw opacity=0] (axis cs:12.3000001907349,0) rectangle (axis cs:12.4000001907349,0.0001);
\draw[fill=black,draw opacity=0] (axis cs:12.7000007629395,0) rectangle (axis cs:12.8000007629395,0);
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\footnotesize
]{Purchase-100, FC without defense};
\end{tikzpicture}
